Analysis of a dynamical system modeling lasers and applications for optical neural networks

An analytical study of dynamical properties of a semiconductor laser with optical injection of arbitrary polarization is presented. It is shown that if the injected field is sufficiently weak, then the laser has nine equilibrium points, however, only one of them is stable. Even if the injected field is linearly polarized, six of the equilibrium points have a state of polarization that is elliptical. Dependence of the equilibrium points on the injected field is described, and it is shown that as the intensity of the injected field increases, the number of equilibrium points decreases, with only a single equilibrium point remaining for strong enough injected fields. As an application, a complex-valued optical neural network with working principle based on injection locking is proposed.

==> ax_E.tikz <==
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, axis lines={center}, height={425}, width={425}, xmin={-0.55}, xmax={0.55}, ymin={-0.55}, ymax={0.55}, xlabel={$\operatorname{Re}(E_-)$}, ylabel={$\operatorname{Re}(E_+)$}]
    \addplot[no marks, color={violet}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (0.18792009816425145,0.07994200533566119)
            (0.1714695360634777,0.07807467277993355)
            (0.164577827699433,0.07680017139184328)
            (0.1592554932850877,0.07563240863226878)
            (0.1547440372503961,0.07452372077579758)
            (0.1507497693479874,0.07345520508321149)
            (0.14712211065391623,0.07241693083264455)
            (0.1437716387437202,0.0714028507564041)
            (0.1406401080950762,0.0704089230958042)
            (0.1376870729781239,0.0694322662963861)
            (0.1348830889255484,0.06847072545793609)
            (0.13220593106349596,0.06752262917310593)
            (0.1296383415981779,0.06658664369966852)
            (0.1271665948898344,0.06566167857268727)
            (0.12477956359400762,0.0647468250436931)
            (0.12246808166480457,0.06384131380920215)
            (0.12022448729742478,0.06294448390147603)
            (0.11804229759357117,0.062055760524814874)
            (0.11591597375323787,0.061174639279127085)
            (0.11384073461982229,0.060300672877139035)
            (0.11181242495264515,0.059433462396575265)
            (0.10982739440382454,0.058572647716760684)
            (0.1078824311129179,0.05771790414304709)
            (0.10597467674637398,0.0568689349387687)
            (0.10410158289209179,0.0560254689712046)
            (0.10226086242383525,0.05518725678292907)
            (0.10045045659474056,0.054354068449537205)
            (0.09866849776132536,0.053525690118420496)
            (0.09691329070446889,0.052701923153222176)
            (0.09518329181125637,0.051882582593795135)
            (0.09347708429824005,0.05106749454380787)
            (0.09179336999316368,0.050256496194524235)
            (0.09013095422992527,0.04944943443307541)
            (0.08848873103801973,0.048646164256293305)
            (0.08686567939217833,0.047846549083476075)
            (0.08526085026696592,0.047050459211710215)
            (0.08367336207619258,0.04625777173132377)
            (0.08210239092544101,0.045468369327609864)
            (0.08054716960145299,0.04468214071529701)
            (0.07900697871368141,0.04389897943773005)
            (0.07748114218995185,0.04311878344287107)
            (0.07596902741677514,0.04234145557614386)
            (0.07447003799183044,0.04156690249488634)
            (0.07298361031668213,0.04079503430883494)
            (0.07150921374930412,0.040025764950235396)
            (0.07004634562850945,0.039259011414029196)
            (0.0685945301065029,0.03849469377806647)
            (0.06715331611157939,0.037732735011354726)
            (0.06572227460183493,0.03697306059405905)
            (0.06430099844092613,0.03621559870132676)
            (0.06288909857722402,0.03546027953160717)
            (0.0614862055482633,0.03470703582599298)
            (0.06009196513057138,0.0339558020316176)
            (0.058706039786381246,0.03320651478270802)
            (0.05732810589907429,0.0324591123946953)
            (0.05595785400870164,0.03171353504523474)
            (0.05459498698970718,0.030969724460060303)
            (0.053239219309810584,0.03022762384114783)
            (0.051890277040214004,0.029487177969523583)
            (0.05054789632829696,0.028748332928963578)
            (0.049211823259945525,0.028011036157270255)
            (0.047881812527682296,0.027275236198327106)
            (0.04655762787525335,0.026540882884913783)
            (0.045239040921970244,0.025807927117069307)
            (0.04392583071695298,0.025076320813716794)
            (0.04261778362267655,0.024346016943076938)
            (0.04131469282186223,0.023616969454989055)
            (0.04001635685919226,0.02288913296136543)
            (0.03872258146251635,0.02216246324829865)
            (0.03743317695987865,0.02143691666273731)
            (0.03614795912469047,0.020712450369400042)
            (0.034866748836158354,0.019989022304060463)
            (0.03358937153681023,0.019266591070764498)
            (0.032315656975738,0.018545115909804292)
            (0.03104543896447059,0.017824556666757384)
            (0.029778555144583593,0.017104873762527006)
            (0.028514846766214665,0.016386028164323024)
            (0.02725415897534752,0.01566798148980683)
            (0.025996339210324675,0.01495069560879405)
            (0.02474123852110157,0.014234133016773004)
            (0.023488710680854653,0.013518256623246513)
            (0.022238611930237125,0.012803029705291874)
            (0.02099080097668867,0.012088415928193551)
            (0.019745139145757803,0.011374379406500424)
            (0.01850148931412234,0.010660884436474262)
            (0.01725971668524898,0.009947895722583925)
            (0.016019688020791997,0.009235378188011904)
            (0.014781272727517402,0.008523297285634116)
            (0.013544340450975332,0.0078116183628747045)
            (0.012308762809973842,0.007100307146275836)
            (0.011074412694567754,0.006389329566507103)
            (0.009841164141287571,0.005678651739002374)
            (0.008608891970665097,0.004968239879131864)
            (0.007377472664218808,0.0042580605549669085)
            (0.006146782699732434,0.0035480802468483615)
            (0.004916699323674583,0.002838265570715732)
            (0.003687100950404083,0.0021285834000602253)
            (0.002457865512641458,0.0014190004279652168)
            (0.001228872248438872,0.0007094836676966569)
            (4.299875284949254e-16,2.48253415324727e-16)
        }
        ;
    \addplot[no marks, color={violet}, line width={1.5}, style={->, loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-4.299875284949254e-16,-2.48253415324727e-16)
            (-0.001228872248438872,-0.0007094836676966569)
            (-0.002457865512641458,-0.0014190004279652168)
            (-0.003687100950404083,-0.0021285834000602253)
            (-0.004916699323674583,-0.002838265570715732)
            (-0.006146782699732434,-0.0035480802468483615)
            (-0.007377472664218808,-0.0042580605549669085)
            (-0.008608891970665097,-0.004968239879131864)
            (-0.009841164141287571,-0.005678651739002374)
            (-0.011074412694567754,-0.006389329566507103)
            (-0.012308762809973842,-0.007100307146275836)
            (-0.013544340450975332,-0.0078116183628747045)
            (-0.014781272727517402,-0.008523297285634116)
            (-0.016019688020791997,-0.009235378188011904)
            (-0.01725971668524898,-0.009947895722583925)
            (-0.01850148931412234,-0.010660884436474262)
            (-0.019745139145757803,-0.011374379406500424)
            (-0.02099080097668867,-0.012088415928193551)
            (-0.022238611930237125,-0.012803029705291874)
            (-0.023488710680854653,-0.013518256623246513)
            (-0.02474123852110157,-0.014234133016773004)
            (-0.025996339210324675,-0.01495069560879405)
            (-0.02725415897534752,-0.01566798148980683)
            (-0.028514846766214665,-0.016386028164323024)
            (-0.029778555144583593,-0.017104873762527006)
            (-0.03104543896447059,-0.017824556666757384)
            (-0.032315656975738,-0.018545115909804292)
            (-0.03358937153681023,-0.019266591070764498)
            (-0.034866748836158354,-0.019989022304060463)
            (-0.03614795912469047,-0.020712450369400042)
            (-0.03743317695987865,-0.02143691666273731)
            (-0.03872258146251635,-0.02216246324829865)
            (-0.04001635685919226,-0.02288913296136543)
            (-0.04131469282186223,-0.023616969454989055)
            (-0.04261778362267655,-0.024346016943076938)
            (-0.04392583071695298,-0.025076320813716794)
            (-0.045239040921970244,-0.025807927117069307)
            (-0.04655762787525335,-0.026540882884913783)
            (-0.047881812527682296,-0.027275236198327106)
            (-0.049211823259945525,-0.028011036157270255)
            (-0.05054789632829696,-0.028748332928963578)
            (-0.051890277040214004,-0.029487177969523583)
            (-0.053239219309810584,-0.03022762384114783)
            (-0.05459498698970718,-0.030969724460060303)
            (-0.05595785400870164,-0.03171353504523474)
            (-0.05732810589907429,-0.0324591123946953)
            (-0.058706039786381246,-0.03320651478270802)
            (-0.06009196513057138,-0.0339558020316176)
            (-0.0614862055482633,-0.03470703582599298)
            (-0.06288909857722402,-0.03546027953160717)
            (-0.06430099844092613,-0.03621559870132676)
            (-0.06572227460183493,-0.03697306059405905)
            (-0.06715331611157939,-0.037732735011354726)
            (-0.0685945301065029,-0.03849469377806647)
            (-0.07004634562850945,-0.039259011414029196)
            (-0.07150921374930412,-0.040025764950235396)
            (-0.07298361031668213,-0.04079503430883494)
            (-0.07447003799183044,-0.04156690249488634)
            (-0.07596902741677514,-0.04234145557614386)
            (-0.07748114218995185,-0.04311878344287107)
            (-0.07900697871368141,-0.04389897943773005)
            (-0.08054716960145299,-0.04468214071529701)
            (-0.08210239092544101,-0.045468369327609864)
            (-0.08367336207619258,-0.04625777173132377)
            (-0.08526085026696592,-0.047050459211710215)
            (-0.08686567939217833,-0.047846549083476075)
            (-0.08848873103801973,-0.048646164256293305)
            (-0.09013095422992527,-0.04944943443307541)
            (-0.09179336999316368,-0.050256496194524235)
            (-0.09347708429824005,-0.05106749454380787)
            (-0.09518329181125637,-0.051882582593795135)
            (-0.09691329070446889,-0.052701923153222176)
            (-0.09866849776132536,-0.053525690118420496)
            (-0.10045045659474056,-0.054354068449537205)
            (-0.10226086242383525,-0.05518725678292907)
            (-0.10410158289209179,-0.0560254689712046)
            (-0.10597467674637398,-0.0568689349387687)
            (-0.1078824311129179,-0.05771790414304709)
            (-0.10982739440382454,-0.058572647716760684)
            (-0.11181242495264515,-0.059433462396575265)
            (-0.11384073461982229,-0.060300672877139035)
            (-0.11591597375323787,-0.061174639279127085)
            (-0.11804229759357117,-0.062055760524814874)
            (-0.12022448729742478,-0.06294448390147603)
            (-0.12246808166480457,-0.06384131380920215)
            (-0.12477956359400762,-0.0647468250436931)
            (-0.1271665948898344,-0.06566167857268727)
            (-0.1296383415981779,-0.06658664369966852)
            (-0.13220593106349596,-0.06752262917310593)
            (-0.1348830889255484,-0.06847072545793609)
            (-0.1376870729781239,-0.0694322662963861)
            (-0.1406401080950762,-0.0704089230958042)
            (-0.1437716387437202,-0.0714028507564041)
            (-0.14712211065391623,-0.07241693083264455)
            (-0.1507497693479874,-0.07345520508321149)
            (-0.1547440372503961,-0.07452372077579758)
            (-0.1592554932850877,-0.07563240863226878)
            (-0.164577827699433,-0.07680017139184328)
            (-0.1714695360634777,-0.07807467277993355)
            (-0.18792009816425145,-0.07994200533566119)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={0.4}}, forget plot]
        coordinates {
            (0.18792009816425145,0.07994200533566119)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (0.18792009807911284,0.07994200533053812)
            (0.2041371976610452,0.08000626249853905)
            (0.21079333337634354,0.07948524735028623)
            (0.21587798957791873,0.07886488448116648)
            (0.2201496703292192,0.07819267317208922)
            (0.22390207603467133,0.07748735512900427)
            (0.22728579005763233,0.0767587027798943)
            (0.23039024040985462,0.07601260833848555)
            (0.23327367911857028,0.07525296171851836)
            (0.23597655933279238,0.07448249577548491)
            (0.23852832324448625,0.07370321897744603)
            (0.240951201903926,0.07291665960667822)
            (0.2432624518441043,0.07212401101107124)
            (0.24547580292477536,0.0713262261226387)
            (0.24760237980714106,0.07052407848229025)
            (0.24965135215396317,0.06971820542062394)
            (0.251630381802587,0.06890913816422296)
            (0.2535459480849872,0.06809732390976372)
            (0.25540358806612096,0.0672831422758266)
            (0.2572080814451939,0.06646691794843304)
            (0.25896358003502973,0.06564892998907063)
            (0.26067373105259833,0.06482941995921708)
            (0.26234174219525347,0.0640085972489027)
            (0.26397046794004736,0.06318664452408451)
            (0.2655624502862,0.062363721224046334)
            (0.26711997177812064,0.06153996703562241)
            (0.26864508474373217,0.060715504383311844)
            (0.27013965091473885,0.059890440864417006)
            (0.27160535522899,0.05906487088730179)
            (0.27304373876228183,0.05823887747534888)
            (0.2744562067520929,0.05741253344421374)
            (0.2758440496679055,0.05658590265357489)
            (0.27720845459629045,0.05575904097257685)
            (0.2785505156413338,0.05493199713461622)
            (0.2798712451776869,0.054104813499018134)
            (0.2811715817712524,0.05327752669552767)
            (0.2824523957062619,0.05245016818988243)
            (0.28371449950492494,0.051622764800582366)
            (0.2849586498393071,0.05079533912653427)
            (0.2861855523687498,0.049967909946147644)
            (0.2873958703257137,0.04914049256395917)
            (0.2885902239939412,0.04831309911845204)
            (0.2897691962318874,0.04748573885822829)
            (0.2909333357820708,0.04665841838640027)
            (0.29208315945618485,0.045831141882336474)
            (0.29321915499033996,0.04500391129884781)
            (0.2943417805147513,0.044176726549898855)
            (0.2954514739299245,0.04334958564539129)
            (0.29654864628553856,0.04252248486472131)
            (0.29763368825850484,0.04169541887052118)
            (0.29870697145337205,0.040868380828696434)
            (0.2997688473268263,0.040041362520808754)
            (0.3008196520369471,0.039214354434361574)
            (0.3018597035067767,0.03838734585559328)
            (0.30288930561242877,0.03756032494491996)
            (0.30390874822503733,0.03673327881132315)
            (0.30491830878689596,0.035906193582561766)
            (0.30591825098007003,0.035079054456063845)
            (0.3069088279846003,0.03425184576431119)
            (0.30789028009948044,0.03342455099975063)
            (0.308862839987228,0.032597152901678125)
            (0.3098267293303246,0.0317696334629349)
            (0.3107821600811872,0.030941973964758427)
            (0.31172933652183726,0.030114155035660076)
            (0.3126684555752595,0.02928615669120907)
            (0.31359970331493686,0.028457958261812036)
            (0.3145232623928355,0.02762953859038629)
            (0.31543930639228657,0.026800875905237213)
            (0.3163480024715571,0.02597194789222542)
            (0.3172495117714287,0.025142731717404602)
            (0.3181439896958126,0.02431320404487629)
            (0.31903158617634525,0.02348334105276865)
            (0.3199124459220264,0.022653118447445456)
            (0.3207867074019751,0.02182251139658572)
            (0.32165450580618693,0.02099149469463008)
            (0.32251597058598924,0.02016004261245838)
            (0.32337122799221774,0.019328129058513926)
            (0.3242203981313132,0.01849572734806564)
            (0.3250635990274328,0.017662810505855088)
            (0.3259009441996703,0.016829351071148)
            (0.326732543372175,0.01599532113562925)
            (0.327558502840428,0.01516069236291263)
            (0.32837892560874876,0.014325435989238165)
            (0.3291939115209297,0.013489522823154607)
            (0.33000355682942184,0.012652923168408749)
            (0.33080795534163915,0.011815606947476815)
            (0.33160719858476356,0.010977543725301377)
            (0.33240137399557534,0.010138702416864096)
            (0.3331905675267248,0.009299051649043606)
            (0.33397486211159977,0.008458559509438069)
            (0.3347543386136532,0.007617193677798903)
            (0.3355290747364912,0.006774921197571197)
            (0.33629914738998634,0.005931708906533603)
            (0.33706463015998694,0.005087522921212012)
            (0.3378255944112446,0.004242328803334368)
            (0.3385821106309148,0.003396091850913288)
            (0.33933424667849044,0.0025487766819071132)
            (0.3400820685792833,0.0017003473767106363)
            (0.34082564058530945,0.0008507674649440859)
            (0.34156502553198637,2.978996339322916e-16)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={->, loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.34156502553198637,-2.978996339322916e-16)
            (-0.34082564058530945,-0.0008507674649440859)
            (-0.3400820685792833,-0.0017003473767106363)
            (-0.33933424667849044,-0.0025487766819071132)
            (-0.3385821106309148,-0.003396091850913288)
            (-0.3378255944112446,-0.004242328803334368)
            (-0.33706463015998694,-0.005087522921212012)
            (-0.33629914738998634,-0.005931708906533603)
            (-0.3355290747364912,-0.006774921197571197)
            (-0.3347543386136532,-0.007617193677798903)
            (-0.33397486211159977,-0.008458559509438069)
            (-0.3331905675267248,-0.009299051649043606)
            (-0.33240137399557534,-0.010138702416864096)
            (-0.33160719858476356,-0.010977543725301377)
            (-0.33080795534163915,-0.011815606947476815)
            (-0.33000355682942184,-0.012652923168408749)
            (-0.3291939115209297,-0.013489522823154607)
            (-0.32837892560874876,-0.014325435989238165)
            (-0.327558502840428,-0.01516069236291263)
            (-0.326732543372175,-0.01599532113562925)
            (-0.3259009441996703,-0.016829351071148)
            (-0.3250635990274328,-0.017662810505855088)
            (-0.3242203981313132,-0.01849572734806564)
            (-0.32337122799221774,-0.019328129058513926)
            (-0.32251597058598924,-0.02016004261245838)
            (-0.32165450580618693,-0.02099149469463008)
            (-0.3207867074019751,-0.02182251139658572)
            (-0.3199124459220264,-0.022653118447445456)
            (-0.31903158617634525,-0.02348334105276865)
            (-0.3181439896958126,-0.02431320404487629)
            (-0.3172495117714287,-0.025142731717404602)
            (-0.3163480024715571,-0.02597194789222542)
            (-0.31543930639228657,-0.026800875905237213)
            (-0.3145232623928355,-0.02762953859038629)
            (-0.31359970331493686,-0.028457958261812036)
            (-0.3126684555752595,-0.02928615669120907)
            (-0.31172933652183726,-0.030114155035660076)
            (-0.3107821600811872,-0.030941973964758427)
            (-0.3098267293303246,-0.0317696334629349)
            (-0.308862839987228,-0.032597152901678125)
            (-0.30789028009948044,-0.03342455099975063)
            (-0.3069088279846003,-0.03425184576431119)
            (-0.30591825098007003,-0.035079054456063845)
            (-0.30491830878689596,-0.035906193582561766)
            (-0.30390874822503733,-0.03673327881132315)
            (-0.30288930561242877,-0.03756032494491996)
            (-0.3018597035067767,-0.03838734585559328)
            (-0.3008196520369471,-0.039214354434361574)
            (-0.2997688473268263,-0.040041362520808754)
            (-0.29870697145337205,-0.040868380828696434)
            (-0.29763368825850484,-0.04169541887052118)
            (-0.29654864628553856,-0.04252248486472131)
            (-0.2954514739299245,-0.04334958564539129)
            (-0.2943417805147513,-0.044176726549898855)
            (-0.29321915499033996,-0.04500391129884781)
            (-0.29208315945618485,-0.045831141882336474)
            (-0.2909333357820708,-0.04665841838640027)
            (-0.2897691962318874,-0.04748573885822829)
            (-0.2885902239939412,-0.04831309911845204)
            (-0.2873958703257137,-0.04914049256395917)
            (-0.2861855523687498,-0.049967909946147644)
            (-0.2849586498393071,-0.05079533912653427)
            (-0.28371449950492494,-0.051622764800582366)
            (-0.2824523957062619,-0.05245016818988243)
            (-0.2811715817712524,-0.05327752669552767)
            (-0.2798712451776869,-0.054104813499018134)
            (-0.2785505156413338,-0.05493199713461622)
            (-0.27720845459629045,-0.05575904097257685)
            (-0.2758440496679055,-0.05658590265357489)
            (-0.2744562067520929,-0.05741253344421374)
            (-0.27304373876228183,-0.05823887747534888)
            (-0.27160535522899,-0.05906487088730179)
            (-0.27013965091473885,-0.059890440864417006)
            (-0.26864508474373217,-0.060715504383311844)
            (-0.26711997177812064,-0.06153996703562241)
            (-0.2655624502862,-0.062363721224046334)
            (-0.26397046794004736,-0.06318664452408451)
            (-0.26234174219525347,-0.0640085972489027)
            (-0.26067373105259833,-0.06482941995921708)
            (-0.25896358003502973,-0.06564892998907063)
            (-0.2572080814451939,-0.06646691794843304)
            (-0.25540358806612096,-0.0672831422758266)
            (-0.2535459480849872,-0.06809732390976372)
            (-0.251630381802587,-0.06890913816422296)
            (-0.24965135215396317,-0.06971820542062394)
            (-0.24760237980714106,-0.07052407848229025)
            (-0.24547580292477536,-0.0713262261226387)
            (-0.2432624518441043,-0.07212401101107124)
            (-0.240951201903926,-0.07291665960667822)
            (-0.23852832324448625,-0.07370321897744603)
            (-0.23597655933279238,-0.07448249577548491)
            (-0.23327367911857028,-0.07525296171851836)
            (-0.23039024040985462,-0.07601260833848555)
            (-0.22728579005763233,-0.0767587027798943)
            (-0.22390207603467133,-0.07748735512900427)
            (-0.2201496703292192,-0.07819267317208922)
            (-0.21587798957791873,-0.07886488448116648)
            (-0.21079333337634354,-0.07948524735028623)
            (-0.2041371976610452,-0.08000626249853905)
            (-0.18792009807911284,-0.07994200533053812)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={0.4}}, forget plot]
        coordinates {
            (0.18792009807911284,0.07994200533053812)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.4077501930651154,0.1699159657579031)
            (-0.40810430466369507,0.15473351145057102)
            (-0.40786737113435445,0.148376712670708)
            (-0.40753215292962003,0.1434689445615395)
            (-0.40714534560943444,0.13930999549297568)
            (-0.4067250020654903,0.13562876958067593)
            (-0.4062803619354877,0.13228628304638304)
            (-0.4058168999256455,0.12920001590167562)
            (-0.40533817336316463,0.12631621747651486)
            (-0.4048466446787301,0.12359757084104175)
            (-0.4043441007113062,0.12101690527307538)
            (-0.40383188382585755,0.11855372404418696)
            (-0.40331103176775585,0.11619210668741983)
            (-0.4027823651304858,0.11391939532675556)
            (-0.40224654494107914,0.11172532942698851)
            (-0.4017041115212443,0.10960145947147695)
            (-0.40115551339004896,0.10754071791383034)
            (-0.4006011259152772,0.10553713273746337)
            (-0.40004126663663736,0.10358559931853663)
            (-0.39947620612142315,0.10168171561191544)
            (-0.3989061771418974,0.09982164815486283)
            (-0.39833138041566074,0.09800204050492589)
            (-0.39775199025577956,0.09621993079733979)
            (-0.39716815808829176,0.094472694190269)
            (-0.39658001712719465,0.09275798207891495)
            (-0.39598768368156756,0.0910736921635482)
            (-0.39539125998994334,0.08941792992572418)
            (-0.3947908358329293,0.08778898231922316)
            (-0.3941864907805055,0.08618528989972879)
            (-0.39357829451082316,0.08460543372637636)
            (-0.39296630822965306,0.08304811641336718)
            (-0.39235058566722,0.08151214757452815)
            (-0.391731174503181,0.0799964284318788)
            (-0.39110811544793633,0.07849995020749483)
            (-0.3904814442627692,0.07702177717885428)
            (-0.38985119223354003,0.07556103954116412)
            (-0.3892173851798835,0.07411693345861964)
            (-0.38858004563661713,0.07268870645989468)
            (-0.387939191781428,0.07127565878402434)
            (-0.38729483901527395,0.06987713314788345)
            (-0.3866469988291511,0.06849251656430665)
            (-0.3859956798745159,0.06712123307738548)
            (-0.38534088822182544,0.06576274046068364)
            (-0.38468262750773635,0.06441652759442204)
            (-0.38402089795663163,0.06308211571353672)
            (-0.3833556986241994,0.06175904885992678)
            (-0.3826870257364433,0.06044689792324872)
            (-0.3820148735581289,0.059145256161816345)
            (-0.3813392343383783,0.057853738001702834)
            (-0.38066009812251,0.05657197821602411)
            (-0.37997745390129006,0.05529962760440964)
            (-0.37929128805852874,0.05403635613013552)
            (-0.37860158560576757,0.05278184853436811)
            (-0.3779083300524432,0.05153580385619508)
            (-0.3772115031075481,0.05029793528447791)
            (-0.3765110849622948,0.0490679686645723)
            (-0.37580705402145587,0.047845642316967765)
            (-0.37509938745504146,0.04663070516292846)
            (-0.374388061217493,0.045422916151413584)
            (-0.37367304878016927,0.044222046036733575)
            (-0.3729543235541664,0.04302787224737896)
            (-0.3722318560473866,0.04184018358240213)
            (-0.37150561648790664,0.040658775024391844)
            (-0.3707755732176672,0.03948345012518476)
            (-0.37004169307269863,0.03831401986146751)
            (-0.3693039414277237,0.037150302140788176)
            (-0.3685622822721955,0.03599212130696936)
            (-0.3678166783136416,0.034839307658939736)
            (-0.3670670906599134,0.03369169755092911)
            (-0.36631347885308096,0.032549132990146154)
            (-0.3655558010036071,0.031411461153399316)
            (-0.36479401383572724,0.03027853406240938)
            (-0.3640280724767827,0.029150208561181657)
            (-0.3632579304984911,0.02802634599723635)
            (-0.3624835398882134,0.026906812001374028)
            (-0.36170485065521496,0.025791476619652018)
            (-0.3609218116423737,0.024680213288711922)
            (-0.36013437008168464,0.02357289909892812)
            (-0.35934247129025154,0.02246941485062879)
            (-0.35854605817539364,0.021369645211176905)
            (-0.357745073038506,0.02027347705815333)
            (-0.3569394558201738,0.01918080076955965)
            (-0.356129144109418,0.018091509958601443)
            (-0.355314073964366,0.017005500698973667)
            (-0.3544941797328454,0.01592267154672777)
            (-0.35366939332730296,0.014842923866665993)
            (-0.3528396438813729,0.013766161830369774)
            (-0.3520048596696637,0.012692291139599061)
            (-0.35116496600390606,0.01162122016738307)
            (-0.3503198858439676,0.01055285943265425)
            (-0.34946953935070874,0.00948712168660754)
            (-0.3486138448302999,0.008423921323055035)
            (-0.3477527178492723,0.007363174717318539)
            (-0.34688607114341585,0.006304800133671684)
            (-0.3460138146602523,0.005248717585030423)
            (-0.34513585545696523,0.004194848765936325)
            (-0.3442520975928125,0.0031431169892797888)
            (-0.3433624420157057,0.00209344712661112)
            (-0.34246678644263073,0.0010457655519016825)
            (-0.34156502553198687,2.979085648555507e-16)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={->, loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (0.34156502553198687,-2.979085648555507e-16)
            (0.34246678644263073,-0.0010457655519016825)
            (0.3433624420157057,-0.00209344712661112)
            (0.3442520975928125,-0.0031431169892797888)
            (0.34513585545696523,-0.004194848765936325)
            (0.3460138146602523,-0.005248717585030423)
            (0.34688607114341585,-0.006304800133671684)
            (0.3477527178492723,-0.007363174717318539)
            (0.3486138448302999,-0.008423921323055035)
            (0.34946953935070874,-0.00948712168660754)
            (0.3503198858439676,-0.01055285943265425)
            (0.35116496600390606,-0.01162122016738307)
            (0.3520048596696637,-0.012692291139599061)
            (0.3528396438813729,-0.013766161830369774)
            (0.35366939332730296,-0.014842923866665993)
            (0.3544941797328454,-0.01592267154672777)
            (0.355314073964366,-0.017005500698973667)
            (0.356129144109418,-0.018091509958601443)
            (0.3569394558201738,-0.01918080076955965)
            (0.357745073038506,-0.02027347705815333)
            (0.35854605817539364,-0.021369645211176905)
            (0.35934247129025154,-0.02246941485062879)
            (0.36013437008168464,-0.02357289909892812)
            (0.3609218116423737,-0.024680213288711922)
            (0.36170485065521496,-0.025791476619652018)
            (0.3624835398882134,-0.026906812001374028)
            (0.3632579304984911,-0.02802634599723635)
            (0.3640280724767827,-0.029150208561181657)
            (0.36479401383572724,-0.03027853406240938)
            (0.3655558010036071,-0.031411461153399316)
            (0.36631347885308096,-0.032549132990146154)
            (0.3670670906599134,-0.03369169755092911)
            (0.3678166783136416,-0.034839307658939736)
            (0.3685622822721955,-0.03599212130696936)
            (0.3693039414277237,-0.037150302140788176)
            (0.37004169307269863,-0.03831401986146751)
            (0.3707755732176672,-0.03948345012518476)
            (0.37150561648790664,-0.040658775024391844)
            (0.3722318560473866,-0.04184018358240213)
            (0.3729543235541664,-0.04302787224737896)
            (0.37367304878016927,-0.044222046036733575)
            (0.374388061217493,-0.045422916151413584)
            (0.37509938745504146,-0.04663070516292846)
            (0.37580705402145587,-0.047845642316967765)
            (0.3765110849622948,-0.0490679686645723)
            (0.3772115031075481,-0.05029793528447791)
            (0.3779083300524432,-0.05153580385619508)
            (0.37860158560576757,-0.05278184853436811)
            (0.37929128805852874,-0.05403635613013552)
            (0.37997745390129006,-0.05529962760440964)
            (0.38066009812251,-0.05657197821602411)
            (0.3813392343383783,-0.057853738001702834)
            (0.3820148735581289,-0.059145256161816345)
            (0.3826870257364433,-0.06044689792324872)
            (0.3833556986241994,-0.06175904885992678)
            (0.38402089795663163,-0.06308211571353672)
            (0.38468262750773635,-0.06441652759442204)
            (0.38534088822182544,-0.06576274046068364)
            (0.3859956798745159,-0.06712123307738548)
            (0.3866469988291511,-0.06849251656430665)
            (0.38729483901527395,-0.06987713314788345)
            (0.387939191781428,-0.07127565878402434)
            (0.38858004563661713,-0.07268870645989468)
            (0.3892173851798835,-0.07411693345861964)
            (0.38985119223354003,-0.07556103954116412)
            (0.3904814442627692,-0.07702177717885428)
            (0.39110811544793633,-0.07849995020749483)
            (0.391731174503181,-0.0799964284318788)
            (0.39235058566722,-0.08151214757452815)
            (0.39296630822965306,-0.08304811641336718)
            (0.39357829451082316,-0.08460543372637636)
            (0.3941864907805055,-0.08618528989972879)
            (0.3947908358329293,-0.08778898231922316)
            (0.39539125998994334,-0.08941792992572418)
            (0.39598768368156756,-0.0910736921635482)
            (0.39658001712719465,-0.09275798207891495)
            (0.39716815808829176,-0.094472694190269)
            (0.39775199025577956,-0.09621993079733979)
            (0.39833138041566074,-0.09800204050492589)
            (0.3989061771418974,-0.09982164815486283)
            (0.39947620612142315,-0.10168171561191544)
            (0.40004126663663736,-0.10358559931853663)
            (0.4006011259152772,-0.10553713273746337)
            (0.40115551339004896,-0.10754071791383034)
            (0.4017041115212443,-0.10960145947147695)
            (0.40224654494107914,-0.11172532942698851)
            (0.4027823651304858,-0.11391939532675556)
            (0.40331103176775585,-0.11619210668741983)
            (0.40383188382585755,-0.11855372404418696)
            (0.4043441007113062,-0.12101690527307538)
            (0.4048466446787301,-0.12359757084104175)
            (0.40533817336316463,-0.12631621747651486)
            (0.4058168999256455,-0.12920001590167562)
            (0.4062803619354877,-0.13228628304638304)
            (0.4067250020654903,-0.13562876958067593)
            (0.40714534560943444,-0.13930999549297568)
            (0.40753215292962003,-0.1434689445615395)
            (0.40786737113435445,-0.148376712670708)
            (0.40810430466369507,-0.15473351145057102)
            (0.4077501930651154,-0.1699159657579031)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={0.4}}, forget plot]
        coordinates {
            (-0.4077501930651154,0.1699159657579031)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (0.17986535399674275,0.28892744229083694)
            (0.16491189603141884,0.291256833710099)
            (0.1586008018948849,0.2924963373588312)
            (0.15370745737643593,0.29355115026162715)
            (0.14954625435606386,0.2945080024809833)
            (0.1458518025008776,0.29540070195622115)
            (0.14248806831852012,0.29624670151246313)
            (0.13937427522309997,0.29705644123217073)
            (0.13645782499651993,0.29783677116965007)
            (0.13370220152140905,0.298592484495011)
            (0.13108082767791585,0.2993270981975774)
            (0.128573640859378,0.3000432896121952)
            (0.12616506519894025,0.3007431550191668)
            (0.12384272050222597,0.30142837505785497)
            (0.12159656441646878,0.30210032536020504)
            (0.11941832783283543,0.3027601486697953)
            (0.1173010977025222,0.30340880916484275)
            (0.11523902913107731,0.3040471294472131)
            (0.11322712383318854,0.30467581956463163)
            (0.11126107028664303,0.3052954976331387)
            (0.10933711721540573,0.3059067064453519)
            (0.1074519770920538,0.3065099260632984)
            (0.10560274832582148,0.30710558413808503)
            (0.10378685479155197,0.3076940638496016)
            (0.10200199412033333,0.3082757109824808)
            (0.10024610637074509,0.3088508372998046)
            (0.09851732885764383,0.30941972765768977)
            (0.09681398042035805,0.3099826410347525)
            (0.09513452801521102,0.3105398160618271)
            (0.09347757690236862,0.31109147140091953)
            (0.0918418489680768,0.31163780923485895)
            (0.09022617014504519,0.3121790168641639)
            (0.08862946047320798,0.3127152678290763)
            (0.08705072263625481,0.31324672361552963)
            (0.08548902936920452,0.3137735359172822)
            (0.08394352509468618,0.31429584516454834)
            (0.08241341033724665,0.3148137838743107)
            (0.08089793894575754,0.3153274766589979)
            (0.07939641555025387,0.31583704017504355)
            (0.07790818713950295,0.3163425848940674)
            (0.07643264314054522,0.31684421443541266)
            (0.0749692067151741,0.31734202764989033)
            (0.07351733583157205,0.317836117770987)
            (0.07207652065646454,0.3183265726971545)
            (0.07064627619012862,0.3188134769541308)
            (0.06922614587961651,0.3192969100744544)
            (0.06781569592166754,0.31977694810179846)
            (0.06641451415399938,0.3202536636250025)
            (0.06502221028200712,0.32072712531982883)
            (0.06363841090623168,0.3211973994261728)
            (0.06226276063640565,0.3216645490487758)
            (0.06089492044303396,0.32212863447039175)
            (0.05953456688279471,0.3225897131542492)
            (0.05818138844094692,0.32304784096516553)
            (0.05683508849087305,0.3235030707179859)
            (0.05549538210692269,0.323955453227632)
            (0.05416199487653909,0.3244050376172282)
            (0.05283466395129528,0.3248518706325283)
            (0.051513135016899914,0.32529599780040996)
            (0.05019716383128948,0.32573746253335867)
            (0.04888651473776565,0.3261763066119961)
            (0.04758096016596883,0.3266125702395667)
            (0.046280279471457866,0.3270462924610237)
            (0.04498425958554402,0.32747751065847536)
            (0.04369269392183293,0.3279062609457904)
            (0.04240538199970937,0.32833257821827977)
            (0.04112212970094141,0.32875649582510397)
            (0.039842747515116635,0.32917804644473564)
            (0.038567051355954216,0.32959726146648866)
            (0.037294862259206876,0.3300141709899528)
            (0.03602600542751864,0.3304288042887147)
            (0.03476031009753397,0.33084118978024535)
            (0.03349760978576833,0.3312513546945367)
            (0.032237741626015975,0.33165932538444465)
            (0.03098054614424401,0.3320651273536986)
            (0.02972586704321877,0.332468785283424)
            (0.02847355099613435,0.33287032305725256)
            (0.02722344744856052,0.33326976378509504)
            (0.025975408428067462,0.3336671298256386)
            (0.02472928836092323,0.3340624428076406)
            (0.023484944165799403,0.3344557233168658)
            (0.022242234386422456,0.3348469917054805)
            (0.021001019509782382,0.3352362676129272)
            (0.019761162135842968,0.3356235694337081)
            (0.018522525740120928,0.336008915929199)
            (0.017284975912628783,0.336392324085809)
            (0.016048378859460487,0.3367738114013188)
            (0.014812602347565235,0.3371533939108814)
            (0.01357751487887439,0.3375310875388958)
            (0.012342985804490626,0.33790690768621895)
            (0.011108885304989801,0.3382808686261507)
            (0.009875083938051473,0.3386529848257216)
            (0.008641452784704063,0.3390232699224024)
            (0.007407863218790632,0.33939173676601747)
            (0.0061741867511579665,0.33975839799114343)
            (0.004940294963359742,0.3401232657934235)
            (0.003706059348157935,0.3404863517198632)
            (0.0024713510827553266,0.34084766654345067)
            (0.0012360411271903076,0.34120722106558254)
            (5.159814209741349e-16,0.3415650255319865)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={->, loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-5.159814209741349e-16,-0.3415650255319865)
            (-0.0012360411271903076,-0.34120722106558254)
            (-0.0024713510827553266,-0.34084766654345067)
            (-0.003706059348157935,-0.3404863517198632)
            (-0.004940294963359742,-0.3401232657934235)
            (-0.0061741867511579665,-0.33975839799114343)
            (-0.007407863218790632,-0.33939173676601747)
            (-0.008641452784704063,-0.3390232699224024)
            (-0.009875083938051473,-0.3386529848257216)
            (-0.011108885304989801,-0.3382808686261507)
            (-0.012342985804490626,-0.33790690768621895)
            (-0.01357751487887439,-0.3375310875388958)
            (-0.014812602347565235,-0.3371533939108814)
            (-0.016048378859460487,-0.3367738114013188)
            (-0.017284975912628783,-0.336392324085809)
            (-0.018522525740120928,-0.336008915929199)
            (-0.019761162135842968,-0.3356235694337081)
            (-0.021001019509782382,-0.3352362676129272)
            (-0.022242234386422456,-0.3348469917054805)
            (-0.023484944165799403,-0.3344557233168658)
            (-0.02472928836092323,-0.3340624428076406)
            (-0.025975408428067462,-0.3336671298256386)
            (-0.02722344744856052,-0.33326976378509504)
            (-0.02847355099613435,-0.33287032305725256)
            (-0.02972586704321877,-0.332468785283424)
            (-0.03098054614424401,-0.3320651273536986)
            (-0.032237741626015975,-0.33165932538444465)
            (-0.03349760978576833,-0.3312513546945367)
            (-0.03476031009753397,-0.33084118978024535)
            (-0.03602600542751864,-0.3304288042887147)
            (-0.037294862259206876,-0.3300141709899528)
            (-0.038567051355954216,-0.32959726146648866)
            (-0.039842747515116635,-0.32917804644473564)
            (-0.04112212970094141,-0.32875649582510397)
            (-0.04240538199970937,-0.32833257821827977)
            (-0.04369269392183293,-0.3279062609457904)
            (-0.04498425958554402,-0.32747751065847536)
            (-0.046280279471457866,-0.3270462924610237)
            (-0.04758096016596883,-0.3266125702395667)
            (-0.04888651473776565,-0.3261763066119961)
            (-0.05019716383128948,-0.32573746253335867)
            (-0.051513135016899914,-0.32529599780040996)
            (-0.05283466395129528,-0.3248518706325283)
            (-0.05416199487653909,-0.3244050376172282)
            (-0.05549538210692269,-0.323955453227632)
            (-0.05683508849087305,-0.3235030707179859)
            (-0.05818138844094692,-0.32304784096516553)
            (-0.05953456688279471,-0.3225897131542492)
            (-0.06089492044303396,-0.32212863447039175)
            (-0.06226276063640565,-0.3216645490487758)
            (-0.06363841090623168,-0.3211973994261728)
            (-0.06502221028200712,-0.32072712531982883)
            (-0.06641451415399938,-0.3202536636250025)
            (-0.06781569592166754,-0.31977694810179846)
            (-0.06922614587961651,-0.3192969100744544)
            (-0.07064627619012862,-0.3188134769541308)
            (-0.07207652065646454,-0.3183265726971545)
            (-0.07351733583157205,-0.317836117770987)
            (-0.0749692067151741,-0.31734202764989033)
            (-0.07643264314054522,-0.31684421443541266)
            (-0.07790818713950295,-0.3163425848940674)
            (-0.07939641555025387,-0.31583704017504355)
            (-0.08089793894575754,-0.3153274766589979)
            (-0.08241341033724665,-0.3148137838743107)
            (-0.08394352509468618,-0.31429584516454834)
            (-0.08548902936920452,-0.3137735359172822)
            (-0.08705072263625481,-0.31324672361552963)
            (-0.08862946047320798,-0.3127152678290763)
            (-0.09022617014504519,-0.3121790168641639)
            (-0.0918418489680768,-0.31163780923485895)
            (-0.09347757690236862,-0.31109147140091953)
            (-0.09513452801521102,-0.3105398160618271)
            (-0.09681398042035805,-0.3099826410347525)
            (-0.09851732885764383,-0.30941972765768977)
            (-0.10024610637074509,-0.3088508372998046)
            (-0.10200199412033333,-0.3082757109824808)
            (-0.10378685479155197,-0.3076940638496016)
            (-0.10560274832582148,-0.30710558413808503)
            (-0.1074519770920538,-0.3065099260632984)
            (-0.10933711721540573,-0.3059067064453519)
            (-0.11126107028664303,-0.3052954976331387)
            (-0.11322712383318854,-0.30467581956463163)
            (-0.11523902913107731,-0.3040471294472131)
            (-0.1173010977025222,-0.30340880916484275)
            (-0.11941832783283543,-0.3027601486697953)
            (-0.12159656441646878,-0.30210032536020504)
            (-0.12384272050222597,-0.30142837505785497)
            (-0.12616506519894025,-0.3007431550191668)
            (-0.128573640859378,-0.3000432896121952)
            (-0.13108082767791585,-0.2993270981975774)
            (-0.13370220152140905,-0.298592484495011)
            (-0.13645782499651993,-0.29783677116965007)
            (-0.13937427522309997,-0.29705644123217073)
            (-0.14248806831852012,-0.29624670151246313)
            (-0.1458518025008776,-0.29540070195622115)
            (-0.14954625435606386,-0.2945080024809833)
            (-0.15370745737643593,-0.29355115026162715)
            (-0.1586008018948849,-0.2924963373588312)
            (-0.16491189603141884,-0.291256833710099)
            (-0.17986535399674275,-0.28892744229083694)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={0.4}}, forget plot]
        coordinates {
            (0.17986535399674275,0.28892744229083694)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (0.17373462753475796,-0.36340121534527015)
            (0.15857335541459477,-0.364291115029176)
            (0.1522107021109182,-0.3644773001879005)
            (0.14729239451935336,-0.3645474343044963)
            (0.14312035153825142,-0.3645572954864105)
            (0.13942430847328463,-0.3645284759509282)
            (0.1360657146346127,-0.36447204294674607)
            (0.13296229130656517,-0.36439456716479096)
            (0.130060463115581,-0.3643003256099351)
            (0.12732301056244985,-0.3641922883743665)
            (0.1247228635105036,-0.3640726144099071)
            (0.12223957516613829,-0.36394293346830886)
            (0.11985727400400853,-0.3638045096094244)
            (0.11756333986035034,-0.3636583470507156)
            (0.11534754072088282,-0.3635052591520706)
            (0.11320144771003483,-0.36334591512378955)
            (0.11111801641111804,-0.36318087351446504)
            (0.10909129030206179,-0.3630106058760519)
            (0.10711617520271662,-0.36283551484198484)
            (0.1051882798171241,-0.36265594677377866)
            (0.10330377906764325,-0.3624722028158063)
            (0.10145932476512758,-0.36228454588262055)
            (0.09965196239220206,-0.36209320738169265)
            (0.09787906640542973,-0.3618983924425977)
            (0.09613829590182646,-0.3617002833435471)
            (0.09442755050095258,-0.3614990430990681)
            (0.09274493732843388,-0.3612948180881026)
            (0.09108874353124725,-0.3610877402416288)
            (0.08945741170254075,-0.36087792904819066)
            (0.08784952436667895,-0.3606654926697389)
            (0.08626378240879914,-0.3604505298202074)
            (0.08469899322893852,-0.36023313065209994)
            (0.08315405959912975,-0.3600133776130028)
            (0.08162796915130456,-0.35979134628486864)
            (0.08011978608724513,-0.35956710600998204)
            (0.07862863772928036,-0.35934072122612387)
            (0.07715371722583525,-0.35911225082400783)
            (0.07569427063086373,-0.358881749491369)
            (0.07424959292126421,-0.35864926798905744)
            (0.07281902646202616,-0.3584148531022924)
            (0.07140195300076303,-0.3581785484952884)
            (0.06999779318651367,-0.35794039456767396)
            (0.06860600029374705,-0.35770042914660993)
            (0.0672260602917138,-0.3574586872923552)
            (0.06585748739473204,-0.35721520177580024)
            (0.06449982401970016,-0.35697000290824266)
            (0.06315263414538237,-0.35672311942564733)
            (0.0618155070513121,-0.35647457774627)
            (0.060488051863742974,-0.35622440269991834)
            (0.059169896272975614,-0.3559726176249611)
            (0.05786068723604276,-0.35571924411357336)
            (0.05656008719840469,-0.35546430254952543)
            (0.05526777557068708,-0.35520781172133853)
            (0.05398344549501348,-0.35494978929661497)
            (0.05270680323871775,-0.35469025184096004)
            (0.05143756720200578,-0.35442921491741397)
            (0.05017546903000141,-0.354166692749927)
            (0.04892024971857522,-0.3539026989281293)
            (0.047671662673671594,-0.35363724566083643)
            (0.04642946887094467,-0.35337034473535694)
            (0.04519343907094702,-0.3531020069567343)
            (0.04396335322612009,-0.35283224217561293)
            (0.04273899835186856,-0.3525610597130181)
            (0.041520168574351785,-0.35228846829328964)
            (0.040306667327499955,-0.3520144753783869)
            (0.03909830169487532,-0.35173908857276)
            (0.03789488731417254,-0.3514623142528262)
            (0.036696245101256936,-0.35118415836162437)
            (0.03550220094880843,-0.3509046264505873)
            (0.034312586519905874,-0.3506237233782714)
            (0.033127238354693764,-0.350341453502808)
            (0.031945997761157814,-0.3500578206481286)
            (0.03076871084450595,-0.34977282801307646)
            (0.029595226762860857,-0.34948647871733673)
            (0.028425399335225105,-0.34919877518669296)
            (0.02725908682024315,-0.3489097191192465)
            (0.026096149295327883,-0.3486193124465359)
            (0.024936451982697096,-0.3483275559579061)
            (0.02377986190178759,-0.34803445058540616)
            (0.022626249442049877,-0.3477399967111108)
            (0.02147548832513334,-0.3474441940765887)
            (0.020327454329622574,-0.3471470423098756)
            (0.01918202571691647,-0.3468485406858861)
            (0.018039083297335234,-0.3465486880177049)
            (0.01689851006976405,-0.34624748277051187)
            (0.015760191095720136,-0.34594492306643876)
            (0.014624013378059086,-0.3456410066889266)
            (0.013489865744005337,-0.3453357310866062)
            (0.012357638732208544,-0.3450290933767142)
            (0.011227224483542611,-0.3447210903480692)
            (0.010098516635379305,-0.34441171846361074)
            (0.008971410369558704,-0.34410097372414256)
            (0.007845801955422579,-0.3437888519705993)
            (0.00672158880966621,-0.34347534878598496)
            (0.0055986695516621774,-0.34316045934914596)
            (0.00447694387652416,-0.3428441784386138)
            (0.00335631245010125,-0.3425265004117177)
            (0.0022366764469833014,-0.34220741973518776)
            (0.0011179379992993822,-0.3418869303128348)
            (5.159886547515878e-16,-0.34156502553198675)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={->, loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-5.159886547515878e-16,0.34156502553198675)
            (-0.0011179379992993822,0.3418869303128348)
            (-0.0022366764469833014,0.34220741973518776)
            (-0.00335631245010125,0.3425265004117177)
            (-0.00447694387652416,0.3428441784386138)
            (-0.0055986695516621774,0.34316045934914596)
            (-0.00672158880966621,0.34347534878598496)
            (-0.007845801955422579,0.3437888519705993)
            (-0.008971410369558704,0.34410097372414256)
            (-0.010098516635379305,0.34441171846361074)
            (-0.011227224483542611,0.3447210903480692)
            (-0.012357638732208544,0.3450290933767142)
            (-0.013489865744005337,0.3453357310866062)
            (-0.014624013378059086,0.3456410066889266)
            (-0.015760191095720136,0.34594492306643876)
            (-0.01689851006976405,0.34624748277051187)
            (-0.018039083297335234,0.3465486880177049)
            (-0.01918202571691647,0.3468485406858861)
            (-0.020327454329622574,0.3471470423098756)
            (-0.02147548832513334,0.3474441940765887)
            (-0.022626249442049877,0.3477399967111108)
            (-0.02377986190178759,0.34803445058540616)
            (-0.024936451982697096,0.3483275559579061)
            (-0.026096149295327883,0.3486193124465359)
            (-0.02725908682024315,0.3489097191192465)
            (-0.028425399335225105,0.34919877518669296)
            (-0.029595226762860857,0.34948647871733673)
            (-0.03076871084450595,0.34977282801307646)
            (-0.031945997761157814,0.3500578206481286)
            (-0.033127238354693764,0.350341453502808)
            (-0.034312586519905874,0.3506237233782714)
            (-0.03550220094880843,0.3509046264505873)
            (-0.036696245101256936,0.35118415836162437)
            (-0.03789488731417254,0.3514623142528262)
            (-0.03909830169487532,0.35173908857276)
            (-0.040306667327499955,0.3520144753783869)
            (-0.041520168574351785,0.35228846829328964)
            (-0.04273899835186856,0.3525610597130181)
            (-0.04396335322612009,0.35283224217561293)
            (-0.04519343907094702,0.3531020069567343)
            (-0.04642946887094467,0.35337034473535694)
            (-0.047671662673671594,0.35363724566083643)
            (-0.04892024971857522,0.3539026989281293)
            (-0.05017546903000141,0.354166692749927)
            (-0.05143756720200578,0.35442921491741397)
            (-0.05270680323871775,0.35469025184096004)
            (-0.05398344549501348,0.35494978929661497)
            (-0.05526777557068708,0.35520781172133853)
            (-0.05656008719840469,0.35546430254952543)
            (-0.05786068723604276,0.35571924411357336)
            (-0.059169896272975614,0.3559726176249611)
            (-0.060488051863742974,0.35622440269991834)
            (-0.0618155070513121,0.35647457774627)
            (-0.06315263414538237,0.35672311942564733)
            (-0.06449982401970016,0.35697000290824266)
            (-0.06585748739473204,0.35721520177580024)
            (-0.0672260602917138,0.3574586872923552)
            (-0.06860600029374705,0.35770042914660993)
            (-0.06999779318651367,0.35794039456767396)
            (-0.07140195300076303,0.3581785484952884)
            (-0.07281902646202616,0.3584148531022924)
            (-0.07424959292126421,0.35864926798905744)
            (-0.07569427063086373,0.358881749491369)
            (-0.07715371722583525,0.35911225082400783)
            (-0.07862863772928036,0.35934072122612387)
            (-0.08011978608724513,0.35956710600998204)
            (-0.08162796915130456,0.35979134628486864)
            (-0.08315405959912975,0.3600133776130028)
            (-0.08469899322893852,0.36023313065209994)
            (-0.08626378240879914,0.3604505298202074)
            (-0.08784952436667895,0.3606654926697389)
            (-0.08945741170254075,0.36087792904819066)
            (-0.09108874353124725,0.3610877402416288)
            (-0.09274493732843388,0.3612948180881026)
            (-0.09442755050095258,0.3614990430990681)
            (-0.09613829590182646,0.3617002833435471)
            (-0.09787906640542973,0.3618983924425977)
            (-0.09965196239220206,0.36209320738169265)
            (-0.10145932476512758,0.36228454588262055)
            (-0.10330377906764325,0.3624722028158063)
            (-0.1051882798171241,0.36265594677377866)
            (-0.10711617520271662,0.36283551484198484)
            (-0.10909129030206179,0.3630106058760519)
            (-0.11111801641111804,0.36318087351446504)
            (-0.11320144771003483,0.36334591512378955)
            (-0.11534754072088282,0.3635052591520706)
            (-0.11756333986035034,0.3636583470507156)
            (-0.11985727400400853,0.3638045096094244)
            (-0.12223957516613829,0.36394293346830886)
            (-0.1247228635105036,0.3640726144099071)
            (-0.12732301056244985,0.3641922883743665)
            (-0.130060463115581,0.3643003256099351)
            (-0.13296229130656517,0.36439456716479096)
            (-0.1360657146346127,0.36447204294674607)
            (-0.13942430847328463,0.3645284759509282)
            (-0.14312035153825142,0.3645572954864105)
            (-0.14729239451935336,0.3645474343044963)
            (-0.1522107021109182,0.3644773001879005)
            (-0.15857335541459477,0.364291115029176)
            (-0.17373462753475796,0.36340121534527015)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={0.4}}, forget plot]
        coordinates {
            (0.17373462753475796,-0.36340121534527015)
        }
        ;
    \addplot[no marks, color={red}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (0.17986535184231356,0.2889274425598851)
            (0.19446432063817548,0.28758603296892227)
            (0.20041989320475473,0.28732944133144117)
            (0.20495668095930702,0.28725253243390214)
            (0.20876026214406368,0.2872686403062173)
            (0.21209600875517481,0.28734401832435996)
            (0.21509995285533745,0.2874612716482631)
            (0.2178528276582432,0.28761002249314727)
            (0.22040722889777112,0.2877834766991165)
            (0.22279965161102303,0.2879768981263526)
            (0.22505665383489318,0.2881868254766685)
            (0.227198277604319,0.2884106365007829)
            (0.22924007832658674,0.28864628869899805)
            (0.23119442595447848,0.28889215281320924)
            (0.23307133748858716,0.2891469057692194)
            (0.23487906501860112,0.2894094550639501)
            (0.23662450322920275,0.28967888618699655)
            (0.2383134785174051,0.28995442510962693)
            (0.23995097100934956,0.29023540957158084)
            (0.24154126683202087,0.2905212689685389)
            (0.2430881066059191,0.2908115056226427)
            (0.24459475377041745,0.2911056850134312)
            (0.24606409185658173,0.29140342362620286)
            (0.24749867970188438,0.29170438153602074)
            (0.24890079158970618,0.2920082567187577)
            (0.25027247751107573,0.2923147779378951)
            (0.25161557458916967,0.29262370229865964)
            (0.2529317471098081,0.2929348104890969)
            (0.25422250417579473,0.2932479041814896)
            (0.25548922329887813,0.2935628031302316)
            (0.25673315817383724,0.29387934362842527)
            (0.25795546526909474,0.29419737572982657)
            (0.25915719979651397,0.294516762768673)
            (0.2603393424391752,0.2948373788718647)
            (0.26150279562562634,0.2951591086069354)
            (0.2626483935202272,0.2954818457562076)
            (0.2637769148352853,0.29580549207645873)
            (0.26488907931363126,0.29612995701292744)
            (0.2659855647509649,0.2964551564030134)
            (0.2670669979466765,0.2967810125188665)
            (0.26813396857124333,0.29710745304764086)
            (0.26918702838420006,0.2974344108050272)
            (0.27022669592233695,0.2977618232375028)
            (0.27125345743069185,0.29808963209459033)
            (0.2722677729374313,0.298417782972359)
            (0.2732700744603093,0.29874622512105353)
            (0.27426077124547976,0.29907491107552686)
            (0.27524024830011135,0.2994037964701254)
            (0.2762088715476015,0.29973283973633164)
            (0.27716698901715753,0.30006200192043875)
            (0.27811492648168773,0.30039124654029553)
            (0.2790529985773762,0.3007205393226437)
            (0.27998150108447206,0.3010498481169598)
            (0.280900716440512,0.30137914271575394)
            (0.28181091450209,0.3017083947360535)
            (0.28271234936417017,0.3020375774652692)
            (0.2836052687566363,0.30236666582030813)
            (0.2844899042053298,0.30269563614505385)
            (0.28536647966623774,0.303024466196647)
            (0.28623520947589265,0.30335313503747857)
            (0.28709629645309337,0.3036816228888024)
            (0.28794993844649985,0.3040099111982167)
            (0.2887963231680584,0.304337982439495)
            (0.28963562998130415,0.3046658200640091)
            (0.29046803190472575,0.30499340849202994)
            (0.2912936958433886,0.30532073306312135)
            (0.29211278124431006,0.30564777991755715)
            (0.2929254417882257,0.30597453599773905)
            (0.2937318256574724,0.3063009890056226)
            (0.2945320740046136,0.3066271272655575)
            (0.29532632503041123,0.3069529398794954)
            (0.2961147108472637,0.30727841651940385)
            (0.29689735926258143,0.3076035474728121)
            (0.2976743918866043,0.30792832347642374)
            (0.29844592889338273,0.3082527359745101)
            (0.2992120847212003,0.30857677680782575)
            (0.29997297014277396,0.3089004383033317)
            (0.3007286924171746,0.3092237132500596)
            (0.30147935543421084,0.30954659487621544)
            (0.3022250582296289,0.30986907669204)
            (0.30296589911485694,0.3101911527912692)
            (0.30370197223530926,0.31051281754765847)
            (0.30443336761512707,0.3108340655726257)
            (0.3051601743641707,0.311154891973333)
            (0.30588247837546906,0.31147529212642655)
            (0.3066003614577284,0.3117952615571539)
            (0.3073139047377142,0.31211479624325295)
            (0.3080231865982255,0.31243389239704683)
            (0.3087282828521552,0.312752546455739)
            (0.3094292672201103,0.3130707551079558)
            (0.3101262114058084,0.31338851528201234)
            (0.310819184258296,0.3137058240288643)
            (0.31150825392590686,0.31402267874746614)
            (0.3121934868174512,0.31433907705586556)
            (0.3128749460545326,0.3146550165822923)
            (0.31355269424723026,0.3149704952800243)
            (0.3142267921078177,0.3152855112472472)
            (0.31489729871249983,0.31560006274213775)
            (0.31556427086130945,0.3159141480810862)
            (0.3162277660168376,0.3162277660168377)
        }
        ;
    \addplot[no marks, color={blue}, line width={1.5}, style={->, loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.3162277660168376,-0.3162277660168377)
            (-0.31556427086130945,-0.3159141480810862)
            (-0.31489729871249983,-0.31560006274213775)
            (-0.3142267921078177,-0.3152855112472472)
            (-0.31355269424723026,-0.3149704952800243)
            (-0.3128749460545326,-0.3146550165822923)
            (-0.3121934868174512,-0.31433907705586556)
            (-0.31150825392590686,-0.31402267874746614)
            (-0.310819184258296,-0.3137058240288643)
            (-0.3101262114058084,-0.31338851528201234)
            (-0.3094292672201103,-0.3130707551079558)
            (-0.3087282828521552,-0.312752546455739)
            (-0.3080231865982255,-0.31243389239704683)
            (-0.3073139047377142,-0.31211479624325295)
            (-0.3066003614577284,-0.3117952615571539)
            (-0.30588247837546906,-0.31147529212642655)
            (-0.3051601743641707,-0.311154891973333)
            (-0.30443336761512707,-0.3108340655726257)
            (-0.30370197223530926,-0.31051281754765847)
            (-0.30296589911485694,-0.3101911527912692)
            (-0.3022250582296289,-0.30986907669204)
            (-0.30147935543421084,-0.30954659487621544)
            (-0.3007286924171746,-0.3092237132500596)
            (-0.29997297014277396,-0.3089004383033317)
            (-0.2992120847212003,-0.30857677680782575)
            (-0.29844592889338273,-0.3082527359745101)
            (-0.2976743918866043,-0.30792832347642374)
            (-0.29689735926258143,-0.3076035474728121)
            (-0.2961147108472637,-0.30727841651940385)
            (-0.29532632503041123,-0.3069529398794954)
            (-0.2945320740046136,-0.3066271272655575)
            (-0.2937318256574724,-0.3063009890056226)
            (-0.2929254417882257,-0.30597453599773905)
            (-0.29211278124431006,-0.30564777991755715)
            (-0.2912936958433886,-0.30532073306312135)
            (-0.29046803190472575,-0.30499340849202994)
            (-0.28963562998130415,-0.3046658200640091)
            (-0.2887963231680584,-0.304337982439495)
            (-0.28794993844649985,-0.3040099111982167)
            (-0.28709629645309337,-0.3036816228888024)
            (-0.28623520947589265,-0.30335313503747857)
            (-0.28536647966623774,-0.303024466196647)
            (-0.2844899042053298,-0.30269563614505385)
            (-0.2836052687566363,-0.30236666582030813)
            (-0.28271234936417017,-0.3020375774652692)
            (-0.28181091450209,-0.3017083947360535)
            (-0.280900716440512,-0.30137914271575394)
            (-0.27998150108447206,-0.3010498481169598)
            (-0.2790529985773762,-0.3007205393226437)
            (-0.27811492648168773,-0.30039124654029553)
            (-0.27716698901715753,-0.30006200192043875)
            (-0.2762088715476015,-0.29973283973633164)
            (-0.27524024830011135,-0.2994037964701254)
            (-0.27426077124547976,-0.29907491107552686)
            (-0.2732700744603093,-0.29874622512105353)
            (-0.2722677729374313,-0.298417782972359)
            (-0.27125345743069185,-0.29808963209459033)
            (-0.27022669592233695,-0.2977618232375028)
            (-0.26918702838420006,-0.2974344108050272)
            (-0.26813396857124333,-0.29710745304764086)
            (-0.2670669979466765,-0.2967810125188665)
            (-0.2659855647509649,-0.2964551564030134)
            (-0.26488907931363126,-0.29612995701292744)
            (-0.2637769148352853,-0.29580549207645873)
            (-0.2626483935202272,-0.2954818457562076)
            (-0.26150279562562634,-0.2951591086069354)
            (-0.2603393424391752,-0.2948373788718647)
            (-0.25915719979651397,-0.294516762768673)
            (-0.25795546526909474,-0.29419737572982657)
            (-0.25673315817383724,-0.29387934362842527)
            (-0.25548922329887813,-0.2935628031302316)
            (-0.25422250417579473,-0.2932479041814896)
            (-0.2529317471098081,-0.2929348104890969)
            (-0.25161557458916967,-0.29262370229865964)
            (-0.25027247751107573,-0.2923147779378951)
            (-0.24890079158970618,-0.2920082567187577)
            (-0.24749867970188438,-0.29170438153602074)
            (-0.24606409185658173,-0.29140342362620286)
            (-0.24459475377041745,-0.2911056850134312)
            (-0.2430881066059191,-0.2908115056226427)
            (-0.24154126683202087,-0.2905212689685389)
            (-0.23995097100934956,-0.29023540957158084)
            (-0.2383134785174051,-0.28995442510962693)
            (-0.23662450322920275,-0.28967888618699655)
            (-0.23487906501860112,-0.2894094550639501)
            (-0.23307133748858716,-0.2891469057692194)
            (-0.23119442595447848,-0.28889215281320924)
            (-0.22924007832658674,-0.28864628869899805)
            (-0.227198277604319,-0.2884106365007829)
            (-0.22505665383489318,-0.2881868254766685)
            (-0.22279965161102303,-0.2879768981263526)
            (-0.22040722889777112,-0.2877834766991165)
            (-0.2178528276582432,-0.28761002249314727)
            (-0.21509995285533745,-0.2874612716482631)
            (-0.21209600875517481,-0.28734401832435996)
            (-0.20876026214406368,-0.2872686403062173)
            (-0.20495668095930702,-0.28725253243390214)
            (-0.20041989320475473,-0.28732944133144117)
            (-0.19446432063817548,-0.28758603296892227)
            (-0.17986535184231356,-0.2889274425598851)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={0.4}}, forget plot]
        coordinates {
            (0.17986535184231356,0.2889274425598851)
        }
        ;
    \addplot[no marks, color={blue}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.5013502962028861,-0.4277925243911403)
            (-0.49997897064466346,-0.42688452651994674)
            (-0.49860285059290044,-0.4259737746022656)
            (-0.4972218677157939,-0.42506023776507484)
            (-0.49583595250364704,-0.42414388479064513)
            (-0.49444503351185143,-0.42322468369795757)
            (-0.49304903815436035,-0.42230260220937477)
            (-0.49164789181129653,-0.42137760725845846)
            (-0.49024151836481505,-0.4204496653103279)
            (-0.48882983993058726,-0.41951874222582897)
            (-0.4874127767508547,-0.4185848032190905)
            (-0.48599024720206463,-0.4176478128802816)
            (-0.4845621677343548,-0.4167077351607703)
            (-0.4831284528085314,-0.4157645333578634)
            (-0.48168901483040677,-0.41481817009911515)
            (-0.4802437640823685,-0.4138686073261951)
            (-0.478792608652035,-0.4129158062783005)
            (-0.47733545433986463,-0.41195972746531034)
            (-0.4758722043894056,-0.4110003305462539)
            (-0.4744027600335839,-0.41003757465234825)
            (-0.4729270194608248,-0.4090714178533299)
            (-0.4714448787209743,-0.408101817676893)
            (-0.4699562308242825,-0.4071287306525555)
            (-0.46846096600803744,-0.40615211248832495)
            (-0.4669589717461814,-0.4051719181083686)
            (-0.46545013237889843,-0.40418810149080747)
            (-0.463934329121468,-0.40320061571008314)
            (-0.4624114399471802,-0.40220941291404966)
            (-0.4608813393399016,-0.40121444423558017)
            (-0.4593438983962997,-0.4002156598893134)
            (-0.45779898466601326,-0.399213009132687)
            (-0.456246461449474,-0.39820643995207783)
            (-0.45468618870054006,-0.3971958995786493)
            (-0.45311802183902145,-0.396181333930921)
            (-0.4515418120396632,-0.39516268782168495)
            (-0.44995740621982844,-0.3941399050102019)
            (-0.44836464652852637,-0.3931129280065372)
            (-0.44676337027920515,-0.3920816981055936)
            (-0.4451534095754736,-0.39104615527179376)
            (-0.4435345916276779,-0.3900062383705187)
            (-0.44190673781233786,-0.3889618847817696)
            (-0.4402696639357379,-0.3879130306156718)
            (-0.4386231795360169,-0.3868596104612724)
            (-0.4369670882199846,-0.3858015576452253)
            (-0.43530118681344543,-0.384738803921149)
            (-0.43362526530199363,-0.38367127955029334)
            (-0.4319391063846942,-0.3825989132034712)
            (-0.43024248518506164,-0.3815216319469973)
            (-0.4285351691652103,-0.3804393613306487)
            (-0.4268169171044161,-0.3793520250493553)
            (-0.4250874791376849,-0.37825954511190646)
            (-0.4233465963746098,-0.3771618418216286)
            (-0.4215940001058245,-0.3760588335825586)
            (-0.41982941126747475,-0.3749504368406829)
            (-0.4180525406603831,-0.373836566373959)
            (-0.4162630869454846,-0.37271713460645167)
            (-0.4144607376144255,-0.3715920522640739)
            (-0.41264516718952493,-0.370461227819714)
            (-0.41081603700815716,-0.36932456766058597)
            (-0.4089729940537129,-0.3681819758631661)
            (-0.4071156709957058,-0.367033354507623)
            (-0.4052436839440882,-0.36587860305086073)
            (-0.403356633002712,-0.3647176189091374)
            (-0.40145409998299597,-0.36355029688284335)
            (-0.3995356480773195,-0.36237652943376314)
            (-0.39760082031099653,-0.3611962064957047)
            (-0.3956491383016272,-0.36000921545641335)
            (-0.3936801008129662,-0.35881544110441405)
            (-0.39169318231461214,-0.3576147656297232)
            (-0.3896878310458475,-0.3564070684913088)
            (-0.3876634675578674,-0.3551922265321024)
            (-0.38561948237056193,-0.35397011382795857)
            (-0.38355523430771093,-0.3527406018683924)
            (-0.38147004728813666,-0.35150355925869475)
            (-0.3793632086811406,-0.3502588520894308)
            (-0.37723396501947404,-0.3490063434736017)
            (-0.37508152090029384,-0.34774589432439945)
            (-0.3729050334913083,-0.34647736273990576)
            (-0.37070360952190945,-0.3452006044147543)
            (-0.36847630103547147,-0.34391547279466345)
            (-0.36622210043737624,-0.34262181919972434)
            (-0.36393993489730136,-0.34131949297288444)
            (-0.3616286612117214,-0.3400083420191619)
            (-0.35928705754336054,-0.3386882126840095)
            (-0.35691381816119494,-0.3373589508601804)
            (-0.3545075423265508,-0.3360204017522613)
            (-0.3520667273835626,-0.3346724112924715)
            (-0.3495897551128266,-0.3333148261708807)
            (-0.34707488199370207,-0.33194749552103947)
            (-0.34452022268120247,-0.3305702714764257)
            (-0.341923735437116,-0.32918301103555975)
            (-0.33928320184536054,-0.32778557742572)
            (-0.3365962065700928,-0.3263778425620529)
            (-0.33386011068525284,-0.32495968929769536)
            (-0.33107202251625467,-0.3235310146632904)
            (-0.3282287618541752,-0.3220917335200053)
            (-0.3253268198885599,-0.3206417834988201)
            (-0.3223623093918806,-0.3191811306475159)
            (-0.3193309030495198,-0.3177097761769106)
            (-0.31622776601683816,-0.316227766016838)
        }
        ;
    \addplot[no marks, color={red}, line width={1.5}, style={->, loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (0.31622776601683816,0.316227766016838)
            (0.3193309030495198,0.3177097761769106)
            (0.3223623093918806,0.3191811306475159)
            (0.3253268198885599,0.3206417834988201)
            (0.3282287618541752,0.3220917335200053)
            (0.33107202251625467,0.3235310146632904)
            (0.33386011068525284,0.32495968929769536)
            (0.3365962065700928,0.3263778425620529)
            (0.33928320184536054,0.32778557742572)
            (0.341923735437116,0.32918301103555975)
            (0.34452022268120247,0.3305702714764257)
            (0.34707488199370207,0.33194749552103947)
            (0.3495897551128266,0.3333148261708807)
            (0.3520667273835626,0.3346724112924715)
            (0.3545075423265508,0.3360204017522613)
            (0.35691381816119494,0.3373589508601804)
            (0.35928705754336054,0.3386882126840095)
            (0.3616286612117214,0.3400083420191619)
            (0.36393993489730136,0.34131949297288444)
            (0.36622210043737624,0.34262181919972434)
            (0.36847630103547147,0.34391547279466345)
            (0.37070360952190945,0.3452006044147543)
            (0.3729050334913083,0.34647736273990576)
            (0.37508152090029384,0.34774589432439945)
            (0.37723396501947404,0.3490063434736017)
            (0.3793632086811406,0.3502588520894308)
            (0.38147004728813666,0.35150355925869475)
            (0.38355523430771093,0.3527406018683924)
            (0.38561948237056193,0.35397011382795857)
            (0.3876634675578674,0.3551922265321024)
            (0.3896878310458475,0.3564070684913088)
            (0.39169318231461214,0.3576147656297232)
            (0.3936801008129662,0.35881544110441405)
            (0.3956491383016272,0.36000921545641335)
            (0.39760082031099653,0.3611962064957047)
            (0.3995356480773195,0.36237652943376314)
            (0.40145409998299597,0.36355029688284335)
            (0.403356633002712,0.3647176189091374)
            (0.4052436839440882,0.36587860305086073)
            (0.4071156709957058,0.367033354507623)
            (0.4089729940537129,0.3681819758631661)
            (0.41081603700815716,0.36932456766058597)
            (0.41264516718952493,0.370461227819714)
            (0.4144607376144255,0.3715920522640739)
            (0.4162630869454846,0.37271713460645167)
            (0.4180525406603831,0.373836566373959)
            (0.41982941126747475,0.3749504368406829)
            (0.4215940001058245,0.3760588335825586)
            (0.4233465963746098,0.3771618418216286)
            (0.4250874791376849,0.37825954511190646)
            (0.4268169171044161,0.3793520250493553)
            (0.4285351691652103,0.3804393613306487)
            (0.43024248518506164,0.3815216319469973)
            (0.4319391063846942,0.3825989132034712)
            (0.43362526530199363,0.38367127955029334)
            (0.43530118681344543,0.384738803921149)
            (0.4369670882199846,0.3858015576452253)
            (0.4386231795360169,0.3868596104612724)
            (0.4402696639357379,0.3879130306156718)
            (0.44190673781233786,0.3889618847817696)
            (0.4435345916276779,0.3900062383705187)
            (0.4451534095754736,0.39104615527179376)
            (0.44676337027920515,0.3920816981055936)
            (0.44836464652852637,0.3931129280065372)
            (0.44995740621982844,0.3941399050102019)
            (0.4515418120396632,0.39516268782168495)
            (0.45311802183902145,0.396181333930921)
            (0.45468618870054006,0.3971958995786493)
            (0.456246461449474,0.39820643995207783)
            (0.45779898466601326,0.399213009132687)
            (0.4593438983962997,0.4002156598893134)
            (0.4608813393399016,0.40121444423558017)
            (0.4624114399471802,0.40220941291404966)
            (0.463934329121468,0.40320061571008314)
            (0.46545013237889843,0.40418810149080747)
            (0.4669589717461814,0.4051719181083686)
            (0.46846096600803744,0.40615211248832495)
            (0.4699562308242825,0.4071287306525555)
            (0.4714448787209743,0.408101817676893)
            (0.4729270194608248,0.4090714178533299)
            (0.4744027600335839,0.41003757465234825)
            (0.4758722043894056,0.4110003305462539)
            (0.47733545433986463,0.41195972746531034)
            (0.478792608652035,0.4129158062783005)
            (0.4802437640823685,0.4138686073261951)
            (0.48168901483040677,0.41481817009911515)
            (0.4831284528085314,0.4157645333578634)
            (0.4845621677343548,0.4167077351607703)
            (0.48599024720206463,0.4176478128802816)
            (0.4874127767508547,0.4185848032190905)
            (0.48882983993058726,0.41951874222582897)
            (0.49024151836481505,0.4204496653103279)
            (0.49164789181129653,0.42137760725845846)
            (0.49304903815436035,0.42230260220937477)
            (0.49444503351185143,0.42322468369795757)
            (0.49583595250364704,0.42414388479064513)
            (0.4972218677157939,0.42506023776507484)
            (0.49860285059290044,0.4259737746022656)
            (0.49997897064466346,0.42688452651994674)
            (0.5013502962028861,0.4277925243911403)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (0.4259536122663009,0.3788064329521599)
     -- 
    (0.4754510869493592,0.32930895826910156)
     node[anchor=north, inner sep=0pt] {$\theta = \frac{\pi}{6}$} 
    {};
    \addplot[no marks, color={orange}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (0.17373462315973706,-0.3634012156948717)
            (0.18864866248502435,-0.36188781906065365)
            (0.19476305409125697,-0.36107694271273055)
            (0.19943207271931523,-0.3603809152634089)
            (0.20335378552914296,-0.3597439518815351)
            (0.2067984442386986,-0.3591444534477318)
            (0.20990459968681469,-0.35857134470275553)
            (0.21275450499182796,-0.3580180488932561)
            (0.2154017513306691,-0.35748027958341866)
            (0.21788353149991277,-0.3569550605807009)
            (0.22022691724845406,-0.3564402243967283)
            (0.22245234117274432,-0.3559341340353354)
            (0.2245756691210375,-0.35543551736103257)
            (0.22660951070678928,-0.35494336236656104)
            (0.2285640894614701,-0.3544568476946075)
            (0.23044782152554005,-0.3539752963007728)
            (0.23226774822249402,-0.35349814106620514)
            (0.23402981577992354,-0.3530249022466203)
            (0.23573910482487362,-0.35255516920432256)
            (0.23740000295310792,-0.3520885867143885)
            (0.23901631650574506,-0.3516248457975518)
            (0.24059139220765416,-0.3511636743607553)
            (0.2421281711802282,-0.35070483248038087)
            (0.2436292703377846,-0.35024810623877345)
            (0.2450970177023414,-0.3497933046112015)
            (0.24653350346950165,-0.34934025559076054)
            (0.24794061356826969,-0.3488888035351877)
            (0.2493200461288491,-0.34843880755271955)
            (0.25067334805065705,-0.3479901389233011)
            (0.2520019283680658,-0.34754267987981174)
            (0.2533070752725926,-0.3470963222617562)
            (0.2545899666592844,-0.3466509665439568)
            (0.25585168760448557,-0.34620652061717594)
            (0.25709324269775136,-0.34576289890508116)
            (0.25831555573513015,-0.3453200220315318)
            (0.2595194842334119,-0.3448778159121486)
            (0.2607058250407876,-0.34443621126718327)
            (0.261875320533603,-0.3439951431448598)
            (0.2630286593437382,-0.34355455063432416)
            (0.2641664902629296,-0.3431143762234742)
            (0.2652894173834797,-0.3426745657386666)
            (0.2663980062518684,-0.3422350679635346)
            (0.26749279056354147,-0.3417958343129696)
            (0.2685742719002433,-0.34135681868160817)
            (0.2696429186683433,-0.34091797727047946)
            (0.2706991797866515,-0.3404792682536869)
            (0.27174347328752596,-0.3400406517823867)
            (0.2727761963831364,-0.3396020897276849)
            (0.2737977267545044,-0.33916354557336104)
            (0.274808419560407,-0.3387249842957186)
            (0.2758086146429396,-0.3382863722501508)
            (0.27679863256771997,-0.33784767705563234)
            (0.27777877933777817,-0.3374088675141657)
            (0.2787493472212378,-0.33696991354103806)
            (0.27971061103031497,-0.3365307859989919)
            (0.280662837933224,-0.33609145678953023)
            (0.28160627926907156,-0.3356518986144196)
            (0.2825411759282497,-0.3352120849984961)
            (0.28346775889923953,-0.33477199024275883)
            (0.28438624978179805,-0.33433158938020413)
            (0.28529685821774103,-0.33389085799327717)
            (0.2861997889189573,-0.33344977244027446)
            (0.2870952336057755,-0.3330083094272841)
            (0.2879833802554832,-0.3325664463864965)
            (0.28886440789499906,-0.3321241611702954)
            (0.2897384886709544,-0.3316814320965568)
            (0.29060578622069044,-0.33123823777206146)
            (0.29146646187948805,-0.3307945574747585)
            (0.29232066802199985,-0.3303503706411718)
            (0.2931685525011748,-0.32990565712992115)
            (0.29401025646080137,-0.329460396993711)
            (0.2948459182863472,-0.3290145707840104)
            (0.2956756699721645,-0.32856815918524207)
            (0.2964996391541983,-0.32812114314941265)
            (0.2973179492950365,-0.32767350387830274)
            (0.29813071985968076,-0.327225222806383)
            (0.29893806535078093,-0.3267762814398296)
            (0.29974009740575747,-0.32632666156527557)
            (0.30053692499628387,-0.32587634526541853)
            (0.3013286506136296,-0.32542531435088573)
            (0.30211537695954715,-0.3249735512485881)
            (0.30289720193142267,-0.324521038277428)
            (0.30367421914657955,-0.32406775764537826)
            (0.30444652161659147,-0.3236136920069389)
            (0.30521419868392285,-0.32315882395420076)
            (0.30597733693782747,-0.3227031361234642)
            (0.3067360205172734,-0.3222466112172488)
            (0.30749033120200103,-0.3217892319934203)
            (0.3082403476924119,-0.3213309810843937)
            (0.3089861474308905,-0.32087184133470126)
            (0.309727806030552,-0.32041179567977496)
            (0.310465395845166,-0.31995082679341125)
            (0.3111989874569502,-0.31948891737095403)
            (0.31192865086062854,-0.3190260504081654)
            (0.31265445201791364,-0.31856220832964066)
            (0.31337645723297597,-0.3180973740468803)
            (0.31409473033394003,-0.31763153023712926)
            (0.3148093320823696,-0.31716465911082115)
            (0.3155203242321043,-0.3166967435290784)
            (0.31622776601683755,-0.3162277660168381)
        }
        ;
    \addplot[no marks, color={orange}, line width={1.5}, style={->, loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.31622776601683755,0.3162277660168381)
            (-0.3155203242321043,0.3166967435290784)
            (-0.3148093320823696,0.31716465911082115)
            (-0.31409473033394003,0.31763153023712926)
            (-0.31337645723297597,0.3180973740468803)
            (-0.31265445201791364,0.31856220832964066)
            (-0.31192865086062854,0.3190260504081654)
            (-0.3111989874569502,0.31948891737095403)
            (-0.310465395845166,0.31995082679341125)
            (-0.309727806030552,0.32041179567977496)
            (-0.3089861474308905,0.32087184133470126)
            (-0.3082403476924119,0.3213309810843937)
            (-0.30749033120200103,0.3217892319934203)
            (-0.3067360205172734,0.3222466112172488)
            (-0.30597733693782747,0.3227031361234642)
            (-0.30521419868392285,0.32315882395420076)
            (-0.30444652161659147,0.3236136920069389)
            (-0.30367421914657955,0.32406775764537826)
            (-0.30289720193142267,0.324521038277428)
            (-0.30211537695954715,0.3249735512485881)
            (-0.3013286506136296,0.32542531435088573)
            (-0.30053692499628387,0.32587634526541853)
            (-0.29974009740575747,0.32632666156527557)
            (-0.29893806535078093,0.3267762814398296)
            (-0.29813071985968076,0.327225222806383)
            (-0.2973179492950365,0.32767350387830274)
            (-0.2964996391541983,0.32812114314941265)
            (-0.2956756699721645,0.32856815918524207)
            (-0.2948459182863472,0.3290145707840104)
            (-0.29401025646080137,0.329460396993711)
            (-0.2931685525011748,0.32990565712992115)
            (-0.29232066802199985,0.3303503706411718)
            (-0.29146646187948805,0.3307945574747585)
            (-0.29060578622069044,0.33123823777206146)
            (-0.2897384886709544,0.3316814320965568)
            (-0.28886440789499906,0.3321241611702954)
            (-0.2879833802554832,0.3325664463864965)
            (-0.2870952336057755,0.3330083094272841)
            (-0.2861997889189573,0.33344977244027446)
            (-0.28529685821774103,0.33389085799327717)
            (-0.28438624978179805,0.33433158938020413)
            (-0.28346775889923953,0.33477199024275883)
            (-0.2825411759282497,0.3352120849984961)
            (-0.28160627926907156,0.3356518986144196)
            (-0.280662837933224,0.33609145678953023)
            (-0.27971061103031497,0.3365307859989919)
            (-0.2787493472212378,0.33696991354103806)
            (-0.27777877933777817,0.3374088675141657)
            (-0.27679863256771997,0.33784767705563234)
            (-0.2758086146429396,0.3382863722501508)
            (-0.274808419560407,0.3387249842957186)
            (-0.2737977267545044,0.33916354557336104)
            (-0.2727761963831364,0.3396020897276849)
            (-0.27174347328752596,0.3400406517823867)
            (-0.2706991797866515,0.3404792682536869)
            (-0.2696429186683433,0.34091797727047946)
            (-0.2685742719002433,0.34135681868160817)
            (-0.26749279056354147,0.3417958343129696)
            (-0.2663980062518684,0.3422350679635346)
            (-0.2652894173834797,0.3426745657386666)
            (-0.2641664902629296,0.3431143762234742)
            (-0.2630286593437382,0.34355455063432416)
            (-0.261875320533603,0.3439951431448598)
            (-0.2607058250407876,0.34443621126718327)
            (-0.2595194842334119,0.3448778159121486)
            (-0.25831555573513015,0.3453200220315318)
            (-0.25709324269775136,0.34576289890508116)
            (-0.25585168760448557,0.34620652061717594)
            (-0.2545899666592844,0.3466509665439568)
            (-0.2533070752725926,0.3470963222617562)
            (-0.2520019283680658,0.34754267987981174)
            (-0.25067334805065705,0.3479901389233011)
            (-0.2493200461288491,0.34843880755271955)
            (-0.24794061356826969,0.3488888035351877)
            (-0.24653350346950165,0.34934025559076054)
            (-0.2450970177023414,0.3497933046112015)
            (-0.2436292703377846,0.35024810623877345)
            (-0.2421281711802282,0.35070483248038087)
            (-0.24059139220765416,0.3511636743607553)
            (-0.23901631650574506,0.3516248457975518)
            (-0.23740000295310792,0.3520885867143885)
            (-0.23573910482487362,0.35255516920432256)
            (-0.23402981577992354,0.3530249022466203)
            (-0.23226774822249402,0.35349814106620514)
            (-0.23044782152554005,0.3539752963007728)
            (-0.2285640894614701,0.3544568476946075)
            (-0.22660951070678928,0.35494336236656104)
            (-0.2245756691210375,0.35543551736103257)
            (-0.22245234117274432,0.3559341340353354)
            (-0.22022691724845406,0.3564402243967283)
            (-0.21788353149991277,0.3569550605807009)
            (-0.2154017513306691,0.35748027958341866)
            (-0.21275450499182796,0.3580180488932561)
            (-0.20990459968681469,0.35857134470275553)
            (-0.2067984442386986,0.3591444534477318)
            (-0.20335378552914296,0.3597439518815351)
            (-0.19943207271931523,0.3603809152634089)
            (-0.19476305409125697,0.36107694271273055)
            (-0.18864866248502435,0.36188781906065365)
            (-0.17373462315973706,0.3634012156948717)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={0.4}}, forget plot]
        coordinates {
            (0.17373462315973706,-0.3634012156948717)
        }
        ;
    \addplot[no marks, color={orange}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.4077501931431186,0.16991596459083352)
            (-0.40608627898867367,0.18489959905683928)
            (-0.40500958334219245,0.19105689858524935)
            (-0.40402730901222206,0.19576448668628224)
            (-0.4030927229177731,0.1997225774425103)
            (-0.4021877350501328,0.20320225316296303)
            (-0.40130306768573853,0.2063424910907827)
            (-0.40043320671500837,0.20922581444694724)
            (-0.39957455520111335,0.21190597195162858)
            (-0.3987246104683845,0.21442027638319416)
            (-0.3978815452890103,0.21679589011684408)
            (-0.3970439756460389,0.2190533082771398)
            (-0.39621082162066734,0.22120844760721442)
            (-0.3953812198047069,0.223273962097399)
            (-0.39455446569563907,0.22526010801990232)
            (-0.3937299743973784,0.22717533326937162)
            (-0.39290725282795563,0.2290266961142736)
            (-0.3920858796850041,0.23082016874720446)
            (-0.39126549090722273,0.23256084984413442)
            (-0.390445768345559,0.23425314182135568)
            (-0.38962643141744074,0.23590086813112787)
            (-0.38880723036772813,0.2375073836956174)
            (-0.38798794114931434,0.23907564584598695)
            (-0.38716836124211784,0.240608278714599)
            (-0.3863483062701876,0.24210762189051735)
            (-0.3855276073031168,0.24357577445996473)
            (-0.3847061086643178,0.24501462877978755)
            (-0.38388366590723,0.24642589301965961)
            (-0.3830601445047165,0.24781112213343837)
            (-0.3822354181824146,0.24917172846429053)
            (-0.3814093683000037,0.2505090088161869)
            (-0.3805818824871254,0.2518241497272234)
            (-0.37975285380249674,0.2531182407503517)
            (-0.37892218051139315,0.25439229103461386)
            (-0.378089764923802,0.2556472308502763)
            (-0.37725551320577966,0.25688392379246805)
            (-0.37641933471312544,0.2581031713823457)
            (-0.37558114182126456,0.25930572118975564)
            (-0.3747408490912392,0.26049226825756716)
            (-0.3738983737186254,0.261663465639879)
            (-0.37305363420412907,0.2628199210025543)
            (-0.37220655117702045,0.2639622076878953)
            (-0.37135704641696843,0.2650908629445013)
            (-0.3705050425450476,0.2662063908178498)
            (-0.3696504639647526,0.26730927045159086)
            (-0.3687932347713885,0.26839994890558855)
            (-0.3679332806041439,0.269478852975265)
            (-0.36707052709607724,0.2705463845023805)
            (-0.36620490026551267,0.27160292458814306)
            (-0.3653363263768692,0.2726488350303876)
            (-0.36446473126643,0.2736844578977313)
            (-0.36359004155963137,0.27471012129960215)
            (-0.3627121828638852,0.27572613492336123)
            (-0.361831081175984,0.27673279592447053)
            (-0.3609466613025602,0.2777303855563489)
            (-0.3600588481262554,0.27871917397946067)
            (-0.3591675658190582,0.2796994190781413)
            (-0.3582727377345729,0.2806713672638219)
            (-0.35737428644795033,0.281635254522744)
            (-0.3564721336579719,0.28259130703592017)
            (-0.35556620008113127,0.2835397417385577)
            (-0.3546564048839879,0.28448076599951566)
            (-0.35374266692667844,0.2854145806612256)
            (-0.35282490343709716,0.2863413780925571)
            (-0.35190302981825006,0.28726134263193603)
            (-0.3509769604705217,0.28817465255647606)
            (-0.35004660857352177,0.28908148011628054)
            (-0.349111884288374,0.2899819894424076)
            (-0.34817269801195605,0.2908763417376412)
            (-0.3472289562808422,0.2917646899464688)
            (-0.3462805654349978,0.2926471841757735)
            (-0.34532742813590656,0.29352396759364446)
            (-0.34436944638863015,0.2943951805633784)
            (-0.34340651837261216,0.2952609572893045)
            (-0.3424385414046826,0.29612142951390025)
            (-0.34146540866910424,0.2969767233529155)
            (-0.3404870122409861,0.29782696274669873)
            (-0.33950323994149534,0.2986722666803589)
            (-0.33851397781752535,0.2995127518601354)
            (-0.3375191081266441,0.3003485311594222)
            (-0.33651850983145815,0.30117971441341923)
            (-0.33551205936886386,0.3020064092624292)
            (-0.33449962799769434,0.30282871941599104)
            (-0.33348108469045157,0.303646747109083)
            (-0.33245629405198257,0.3044605917952259)
            (-0.33142511627665106,0.3052703504398607)
            (-0.3303874068210432,0.3060761176150344)
            (-0.3293430173543436,0.30687798632206026)
            (-0.328291794481109,0.307676047447855)
            (-0.3272335796260861,0.30847038997907705)
            (-0.32616820891901294,0.30926110119739914)
            (-0.3250955124697414,0.31004826657613355)
            (-0.3240153148602902,0.3108319702753694)
            (-0.3229274349026377,0.3116122952315359)
            (-0.3218316841022809,0.3123893227325882)
            (-0.320727866690094,0.31316313273894125)
            (-0.3196157807845598,0.3139338045691332)
            (-0.3184952161457551,0.3147014162531839)
            (-0.3173659531434836,0.3154660444940507)
            (-0.3162277660168382,0.31622776601683766)
        }
        ;
    \addplot[no marks, color={orange}, line width={1.5}, style={->, loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (0.3162277660168382,-0.31622776601683766)
            (0.3173659531434836,-0.3154660444940507)
            (0.3184952161457551,-0.3147014162531839)
            (0.3196157807845598,-0.3139338045691332)
            (0.320727866690094,-0.31316313273894125)
            (0.3218316841022809,-0.3123893227325882)
            (0.3229274349026377,-0.3116122952315359)
            (0.3240153148602902,-0.3108319702753694)
            (0.3250955124697414,-0.31004826657613355)
            (0.32616820891901294,-0.30926110119739914)
            (0.3272335796260861,-0.30847038997907705)
            (0.328291794481109,-0.307676047447855)
            (0.3293430173543436,-0.30687798632206026)
            (0.3303874068210432,-0.3060761176150344)
            (0.33142511627665106,-0.3052703504398607)
            (0.33245629405198257,-0.3044605917952259)
            (0.33348108469045157,-0.303646747109083)
            (0.33449962799769434,-0.30282871941599104)
            (0.33551205936886386,-0.3020064092624292)
            (0.33651850983145815,-0.30117971441341923)
            (0.3375191081266441,-0.3003485311594222)
            (0.33851397781752535,-0.2995127518601354)
            (0.33950323994149534,-0.2986722666803589)
            (0.3404870122409861,-0.29782696274669873)
            (0.34146540866910424,-0.2969767233529155)
            (0.3424385414046826,-0.29612142951390025)
            (0.34340651837261216,-0.2952609572893045)
            (0.34436944638863015,-0.2943951805633784)
            (0.34532742813590656,-0.29352396759364446)
            (0.3462805654349978,-0.2926471841757735)
            (0.3472289562808422,-0.2917646899464688)
            (0.34817269801195605,-0.2908763417376412)
            (0.349111884288374,-0.2899819894424076)
            (0.35004660857352177,-0.28908148011628054)
            (0.3509769604705217,-0.28817465255647606)
            (0.35190302981825006,-0.28726134263193603)
            (0.35282490343709716,-0.2863413780925571)
            (0.35374266692667844,-0.2854145806612256)
            (0.3546564048839879,-0.28448076599951566)
            (0.35556620008113127,-0.2835397417385577)
            (0.3564721336579719,-0.28259130703592017)
            (0.35737428644795033,-0.281635254522744)
            (0.3582727377345729,-0.2806713672638219)
            (0.3591675658190582,-0.2796994190781413)
            (0.3600588481262554,-0.27871917397946067)
            (0.3609466613025602,-0.2777303855563489)
            (0.361831081175984,-0.27673279592447053)
            (0.3627121828638852,-0.27572613492336123)
            (0.36359004155963137,-0.27471012129960215)
            (0.36446473126643,-0.2736844578977313)
            (0.3653363263768692,-0.2726488350303876)
            (0.36620490026551267,-0.27160292458814306)
            (0.36707052709607724,-0.2705463845023805)
            (0.3679332806041439,-0.269478852975265)
            (0.3687932347713885,-0.26839994890558855)
            (0.3696504639647526,-0.26730927045159086)
            (0.3705050425450476,-0.2662063908178498)
            (0.37135704641696843,-0.2650908629445013)
            (0.37220655117702045,-0.2639622076878953)
            (0.37305363420412907,-0.2628199210025543)
            (0.3738983737186254,-0.261663465639879)
            (0.3747408490912392,-0.26049226825756716)
            (0.37558114182126456,-0.25930572118975564)
            (0.37641933471312544,-0.2581031713823457)
            (0.37725551320577966,-0.25688392379246805)
            (0.378089764923802,-0.2556472308502763)
            (0.37892218051139315,-0.25439229103461386)
            (0.37975285380249674,-0.2531182407503517)
            (0.3805818824871254,-0.2518241497272234)
            (0.3814093683000037,-0.2505090088161869)
            (0.3822354181824146,-0.24917172846429053)
            (0.3830601445047165,-0.24781112213343837)
            (0.38388366590723,-0.24642589301965961)
            (0.3847061086643178,-0.24501462877978755)
            (0.3855276073031168,-0.24357577445996473)
            (0.3863483062701876,-0.24210762189051735)
            (0.38716836124211784,-0.240608278714599)
            (0.38798794114931434,-0.23907564584598695)
            (0.38880723036772813,-0.2375073836956174)
            (0.38962643141744074,-0.23590086813112787)
            (0.390445768345559,-0.23425314182135568)
            (0.39126549090722273,-0.23256084984413442)
            (0.3920858796850041,-0.23082016874720446)
            (0.39290725282795563,-0.2290266961142736)
            (0.3937299743973784,-0.22717533326937162)
            (0.39455446569563907,-0.22526010801990232)
            (0.3953812198047069,-0.223273962097399)
            (0.39621082162066734,-0.22120844760721442)
            (0.3970439756460389,-0.2190533082771398)
            (0.3978815452890103,-0.21679589011684408)
            (0.3987246104683845,-0.21442027638319416)
            (0.39957455520111335,-0.21190597195162858)
            (0.40043320671500837,-0.20922581444694724)
            (0.40130306768573853,-0.2063424910907827)
            (0.4021877350501328,-0.20320225316296303)
            (0.4030927229177731,-0.1997225774425103)
            (0.40402730901222206,-0.19576448668628224)
            (0.40500958334219245,-0.19105689858524935)
            (0.40608627898867367,-0.18489959905683928)
            (0.4077501931431186,-0.16991596459083352)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={0.4}}, forget plot]
        coordinates {
            (-0.4077501931431186,0.16991596459083352)
        }
        ;
    \addplot[no marks, color={violet}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (0.17510678563210552,0.17510678563210627)
            (0.1600118350044803,0.1600118350044798)
            (0.15367187973135418,0.1536718797313538)
            (0.1487688330497928,0.14876883304979277)
            (0.1446080813966929,0.1446080813966929)
            (0.14092071023130293,0.14092071023130284)
            (0.13756885939861777,0.13756885939861774)
            (0.1344706760014229,0.13447067600142287)
            (0.1315728384312295,0.1315728384312295)
            (0.12883833139309592,0.1288383313930959)
            (0.12624020910738906,0.12624020910738903)
            (0.12375813625474856,0.12375813625474852)
            (0.12137632064459088,0.12137632064459086)
            (0.11908220444213387,0.11908220444213385)
            (0.1168656076827439,0.1168656076827439)
            (0.11471814443461163,0.11471814443461162)
            (0.11263280570573793,0.11263280570573789)
            (0.11060366284850161,0.1106036628485016)
            (0.1086256472185069,0.10862564721850684)
            (0.1066943889745489,0.10669438897454887)
            (0.10480608397161154,0.10480608397161154)
            (0.10295739590173926,0.10295739590173922)
            (0.10114538457558925,0.10114538457558919)
            (0.09936743842098796,0.09936743842098793)
            (0.0976212259191454,0.09762122591914535)
            (0.0959046554617268,0.09590465546172679)
            (0.09421584197828042,0.09421584197828038)
            (0.09255307967375208,0.09255307967375212)
            (0.09091481850694906,0.09091481850694906)
            (0.08929964331748332,0.0892996433174833)
            (0.08770626102413243,0.08770626102413243)
            (0.08613348376746612,0.08613348376746612)
            (0.0845802169045584,0.08458021690455839)
            (0.0830454513214948,0.08304545132149485)
            (0.08152825132043517,0.08152825132043517)
            (0.08002774956930597,0.08002774956930594)
            (0.07854313888845718,0.07854313888845718)
            (0.07707366625025824,0.07707366625025823)
            (0.07561862832817985,0.07561862832817984)
            (0.07417736765459797,0.07417736765459797)
            (0.07274926661723086,0.07274926661723086)
            (0.07133374457905783,0.07133374457905776)
            (0.06993025584197336,0.06993025584197338)
            (0.06853828589313743,0.06853828589313742)
            (0.06715734756291922,0.06715734756291913)
            (0.06578698183455603,0.06578698183455602)
            (0.06442675276811578,0.06442675276811578)
            (0.06307624697632906,0.06307624697632905)
            (0.061735072108255955,0.06173507210825596)
            (0.06040285480300364,0.06040285480300364)
            (0.05907923923012357,0.05907923923012361)
            (0.05776388656170514,0.05776388656170514)
            (0.05645647299737894,0.05645647299737893)
            (0.05515668929237805,0.05515668929237804)
            (0.05386423866534947,0.05386423866534942)
            (0.05257883771411148,0.05257883771411147)
            (0.051300214001536726,0.051300214001536726)
            (0.050028106250562365,0.05002810625056233)
            (0.04876226302999263,0.04876226302999262)
            (0.04750244302873767,0.04750244302873767)
            (0.04624841272198771,0.046248412721987694)
            (0.04499994808327678,0.04499994808327677)
            (0.04375683215167264,0.04375683215167264)
            (0.04251885560919622,0.04251885560919621)
            (0.041285816002390285,0.04128581600239027)
            (0.04005751693810369,0.04005751693810369)
            (0.0388337690606196,0.038833769060619576)
            (0.037614387700749985,0.037614387700749985)
            (0.03639919424814293,0.036399194248142946)
            (0.03518801506116227,0.03518801506116224)
            (0.03398068119450724,0.033980681194507256)
            (0.03277702814069593,0.032777028140695934)
            (0.03157689558445685,0.03157689558445684)
            (0.030380127373863766,0.03038012737386376)
            (0.02918657112024911,0.02918657112024911)
            (0.027996077686878146,0.02799607768687814)
            (0.026808501375991178,0.026808501375991174)
            (0.025623699935614995,0.02562369993561499)
            (0.024441533459471677,0.02444153345947167)
            (0.023261865087220234,0.02326186508722023)
            (0.022084560496861506,0.0220845604968615)
            (0.020909487746920974,0.020909487746920974)
            (0.019736517124520465,0.019736517124520465)
            (0.018565520998909017,0.01856552099890901)
            (0.01739637385412183,0.01739637385412181)
            (0.016228951495886507,0.016228951495871554)
            (0.01506313187026961,0.015063131870269609)
            (0.013898794762368001,0.013898794762367984)
            (0.012735820282965287,0.012735820282965285)
            (0.011574090543273416,0.011574090543299427)
            (0.010413489049663605,0.010413489049640139)
            (0.00925389993766051,0.009253899937664685)
            (0.00809520814184973,0.008095208141863184)
            (0.006937300067768356,0.006937300067768354)
            (0.005780062203492679,0.005780062203492682)
            (0.004623381866760642,0.004623381866760642)
            (0.003467146964582264,0.003467146964582263)
            (0.0023112460973527295,0.0023112460973527295)
            (0.001155567333282313,0.001155567333274956)
            (3.5108334685766963e-16,3.510833468576696e-16)
        }
        ;
    \addplot[no marks, color={violet}, line width={2.0}, style={->, }, line cap={round}, forget plot={false}]
        coordinates {
            (-3.510833468576697e-16,-3.5108334685766963e-16)
            (-0.001155567333282313,-0.001155567333274956)
            (-0.0023112460973527295,-0.0023112460973527295)
            (-0.003467146964582264,-0.003467146964582263)
            (-0.004623381866760642,-0.004623381866760642)
            (-0.005780062203492679,-0.005780062203492682)
            (-0.006937300067768356,-0.006937300067768354)
            (-0.00809520814184973,-0.008095208141863184)
            (-0.00925389993766051,-0.009253899937664685)
            (-0.010413489049663605,-0.010413489049640139)
            (-0.011574090543273416,-0.011574090543299427)
            (-0.012735820282965287,-0.012735820282965285)
            (-0.013898794762368001,-0.013898794762367984)
            (-0.01506313187026961,-0.015063131870269609)
            (-0.016228951495886507,-0.016228951495871554)
            (-0.01739637385412183,-0.01739637385412181)
            (-0.018565520998909017,-0.01856552099890901)
            (-0.019736517124520465,-0.019736517124520465)
            (-0.020909487746920974,-0.020909487746920974)
            (-0.022084560496861506,-0.0220845604968615)
            (-0.023261865087220234,-0.02326186508722023)
            (-0.024441533459471677,-0.02444153345947167)
            (-0.025623699935614995,-0.02562369993561499)
            (-0.026808501375991178,-0.026808501375991174)
            (-0.027996077686878146,-0.02799607768687814)
            (-0.02918657112024911,-0.02918657112024911)
            (-0.030380127373863766,-0.03038012737386376)
            (-0.03157689558445685,-0.03157689558445684)
            (-0.03277702814069593,-0.032777028140695934)
            (-0.03398068119450724,-0.033980681194507256)
            (-0.03518801506116227,-0.03518801506116224)
            (-0.03639919424814293,-0.036399194248142946)
            (-0.037614387700749985,-0.037614387700749985)
            (-0.0388337690606196,-0.038833769060619576)
            (-0.04005751693810369,-0.04005751693810369)
            (-0.041285816002390285,-0.04128581600239027)
            (-0.04251885560919622,-0.04251885560919621)
            (-0.04375683215167264,-0.04375683215167264)
            (-0.04499994808327678,-0.04499994808327677)
            (-0.04624841272198771,-0.046248412721987694)
            (-0.04750244302873767,-0.04750244302873767)
            (-0.04876226302999263,-0.04876226302999262)
            (-0.050028106250562365,-0.05002810625056233)
            (-0.051300214001536726,-0.051300214001536726)
            (-0.05257883771411148,-0.05257883771411147)
            (-0.05386423866534947,-0.05386423866534942)
            (-0.05515668929237805,-0.05515668929237804)
            (-0.05645647299737894,-0.05645647299737893)
            (-0.05776388656170514,-0.05776388656170514)
            (-0.05907923923012357,-0.05907923923012361)
            (-0.06040285480300364,-0.06040285480300364)
            (-0.061735072108255955,-0.06173507210825596)
            (-0.06307624697632906,-0.06307624697632905)
            (-0.06442675276811578,-0.06442675276811578)
            (-0.06578698183455603,-0.06578698183455602)
            (-0.06715734756291922,-0.06715734756291913)
            (-0.06853828589313743,-0.06853828589313742)
            (-0.06993025584197336,-0.06993025584197338)
            (-0.07133374457905783,-0.07133374457905776)
            (-0.07274926661723086,-0.07274926661723086)
            (-0.07417736765459797,-0.07417736765459797)
            (-0.07561862832817985,-0.07561862832817984)
            (-0.07707366625025824,-0.07707366625025823)
            (-0.07854313888845718,-0.07854313888845718)
            (-0.08002774956930597,-0.08002774956930594)
            (-0.08152825132043517,-0.08152825132043517)
            (-0.0830454513214948,-0.08304545132149485)
            (-0.0845802169045584,-0.08458021690455839)
            (-0.08613348376746612,-0.08613348376746612)
            (-0.08770626102413243,-0.08770626102413243)
            (-0.08929964331748332,-0.0892996433174833)
            (-0.09091481850694906,-0.09091481850694906)
            (-0.09255307967375208,-0.09255307967375212)
            (-0.09421584197828042,-0.09421584197828038)
            (-0.0959046554617268,-0.09590465546172679)
            (-0.0976212259191454,-0.09762122591914535)
            (-0.09936743842098796,-0.09936743842098793)
            (-0.10114538457558925,-0.10114538457558919)
            (-0.10295739590173926,-0.10295739590173922)
            (-0.10480608397161154,-0.10480608397161154)
            (-0.1066943889745489,-0.10669438897454887)
            (-0.1086256472185069,-0.10862564721850684)
            (-0.11060366284850161,-0.1106036628485016)
            (-0.11263280570573793,-0.11263280570573789)
            (-0.11471814443461163,-0.11471814443461162)
            (-0.1168656076827439,-0.1168656076827439)
            (-0.11908220444213387,-0.11908220444213385)
            (-0.12137632064459088,-0.12137632064459086)
            (-0.12375813625474856,-0.12375813625474852)
            (-0.12624020910738906,-0.12624020910738903)
            (-0.12883833139309592,-0.1288383313930959)
            (-0.1315728384312295,-0.1315728384312295)
            (-0.1344706760014229,-0.13447067600142287)
            (-0.13756885939861777,-0.13756885939861774)
            (-0.14092071023130293,-0.14092071023130284)
            (-0.1446080813966929,-0.1446080813966929)
            (-0.1487688330497928,-0.14876883304979277)
            (-0.15367187973135418,-0.1536718797313538)
            (-0.1600118350044803,-0.1600118350044798)
            (-0.17510678563210552,-0.17510678563210627)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (0.17510678563210552,0.17510678563210627)
     -- 
    (0.10510678563210551,0.17510678563210627)
     node[anchor=east, inner sep=1pt] {(a)} 
    {};
    \draw [-, line cap=round, very thick, align=left]
    (-0.17510678563210552,-0.17510678563210627)
     -- 
    (0.02489321436789449,-0.17510678563210627)
     node[anchor=west, inner sep=1pt] {(f)} 
    {};
    \addplot[mark={*}, color={black}, mark options={scale={1.5}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (0.17510678563210552,0.17510678563210627)
        }
        ;
    \addplot[mark={*}, color={violet}, mark options={scale={1.5}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (-3.510833468576697e-16,-3.5108334685766963e-16)
        }
        ;
    \addplot[mark={o}, color={black}, mark options={scale={1.5}, line width={1.25}, opacity={1}}, forget plot]
        coordinates {
            (-3.510833468576697e-16,-3.5108334685766963e-16)
        }
        ;
    \addplot[no marks, color={olive}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (0.1951451217642568,0.19515297948864516)
            (0.21102733511341618,0.17890113351750875)
            (0.21750698498942833,0.17205013443978304)
            (0.22244302110496264,0.16674101717650341)
            (0.2265809699287366,0.16222823966900377)
            (0.23020945001917278,0.15822316754555577)
            (0.23347640747481374,0.15457783866766373)
            (0.23646968441569283,0.15120439463391339)
            (0.23924648438981716,0.14804561534633842)
            (0.24184652605512424,0.14506176538910714)
            (0.24429871269701303,0.14222392444918458)
            (0.24662485335359696,0.13951026619781554)
            (0.24884188418608194,0.136903836931584)
            (0.2509632665232652,0.1343911574950683)
            (0.252999910964874,0.13196129921789232)
            (0.25496080181472197,0.1296052593542887)
            (0.2568534494805439,0.1273155089233779)
            (0.25868419860082786,0.12508568425963257)
            (0.26045847427435215,0.12291034107227405)
            (0.262180952578553,0.1207847836903897)
            (0.26385570007987763,0.11870492565340507)
            (0.26548628042893385,0.11666718316216512)
            (0.2670758349123164,0.11466839439930103)
            (0.2686271502764055,0.11270575175470748)
            (0.27014271243624605,0.11077674812245901)
            (0.27162474889949834,0.1088791343971347)
            (0.2730752676623131,0.1070108807767135)
            (0.27449608192033076,0.10517015171213819)
            (0.2758888391267741,0.10335527713467843)
            (0.2772550393420219,0.10156473392215434)
            (0.2785960545336656,0.09979712673114906)
            (0.27991314207584117,0.0980511743667225)
            (0.2812074572706107,0.09632569720555456)
            (0.28248006683796556,0.09461960395049863)
            (0.2837319556303895,0.092931884621343)
            (0.28496403636051426,0.09126160096411814)
            (0.28617715671311406,0.08960787932503977)
            (0.28737210521520273,0.08796990471391264)
            (0.2885496169010461,0.08634691513648768)
            (0.2897103790410506,0.08473819597845798)
            (0.2908550333746739,0.08314307744461)
            (0.2919841831087924,0.08156092803355114)
            (0.29309839302161833,0.07999115389430878)
            (0.29419819510418355,0.07843319359316298)
            (0.2952840898749289,0.07688651654708172)
            (0.2963565489953499,0.07535062040787655)
            (0.2974160183517886,0.07382502814053488)
            (0.29846291948279324,0.07230928648034286)
            (0.29949764949730995,0.07080296555534579)
            (0.30052058743489984,0.06930565357832724)
            (0.30153209101254824,0.06781695901223316)
            (0.3025325000917952,0.06633650755293033)
            (0.30352213808058665,0.06486394076768096)
            (0.3045013127017256,0.06339891522533217)
            (0.30547031612820225,0.06194110207279785)
            (0.30642942811968155,0.060490184516349105)
            (0.30737891396704753,0.05904585897951798)
            (0.3083190284699842,0.05760783208577789)
            (0.3092500135262031,0.05617582203465235)
            (0.3101721020659801,0.054749555737166014)
            (0.31108551534822737,0.05332877033871147)
            (0.3119904663941895,0.05191321077653088)
            (0.31288715867605926,0.05050263039137999)
            (0.313775787589954,0.04909678979704658)
            (0.31465653953654554,0.04769545718471085)
            (0.3155295954128014,0.04629840612592081)
            (0.3163951266331607,0.04490541759890502)
            (0.3172532996473973,0.04351627728904875)
            (0.3181042738572575,0.04213077654788444)
            (0.31894820240808985,0.04074871175912515)
            (0.31978523251521623,0.0393698839725017)
            (0.320615507054981,0.03799409800425694)
            (0.32143916170197484,0.03662116353175338)
            (0.32225632914752933,0.035250893057426486)
            (0.323067136148207,0.03388310301369237)
            (0.32387170505574886,0.032517612921363)
            (0.3246701539970477,0.031154245159126643)
            (0.32546259704470654,0.029792824740316585)
            (0.32624914437872754,0.02843317909631138)
            (0.3270299024398174,0.02707513786594135)
            (0.3278049731827778,0.025718532892789785)
            (0.32857445649575273,0.02436319744948787)
            (0.3293384475687852,0.023008966702860553)
            (0.3300970396360298,0.02165567695101919)
            (0.33085032161451333,0.02030316589714573)
            (0.3315983802526561,0.018951272103881547)
            (0.33234129940551704,0.017599834970644802)
            (0.333079159963628,0.0162486945502823)
            (0.3338120402006757,0.014897691335140933)
            (0.33454001586037496,0.013546666081189148)
            (0.3352631602389223,0.012195459632174445)
            (0.3359815442632237,0.010843912743348397)
            (0.33669523656507977,0.00949186590428479)
            (0.3374043035515065,0.008139159160309339)
            (0.33810880947134253,0.006785631932049037)
            (0.3388088160366686,0.005431122718676155)
            (0.3395043837555908,0.004075469202281513)
            (0.340195570795226,0.002718507821567213)
            (0.34088243337732893,0.0013600736366106982)
            (0.34156502553198637,4.212954289010888e-16)
        }
        ;
    \addplot[no marks, color={olive}, line width={2.0}, style={->, }, line cap={round}, forget plot={false}]
        coordinates {
            (-0.34156502553198637,-4.212954289010888e-16)
            (-0.34088243337732893,-0.0013600736366106982)
            (-0.340195570795226,-0.002718507821567213)
            (-0.3395043837555908,-0.004075469202281513)
            (-0.3388088160366686,-0.005431122718676155)
            (-0.33810880947134253,-0.006785631932049037)
            (-0.3374043035515065,-0.008139159160309339)
            (-0.33669523656507977,-0.00949186590428479)
            (-0.3359815442632237,-0.010843912743348397)
            (-0.3352631602389223,-0.012195459632174445)
            (-0.33454001586037496,-0.013546666081189148)
            (-0.3338120402006757,-0.014897691335140933)
            (-0.333079159963628,-0.0162486945502823)
            (-0.33234129940551704,-0.017599834970644802)
            (-0.3315983802526561,-0.018951272103881547)
            (-0.33085032161451333,-0.02030316589714573)
            (-0.3300970396360298,-0.02165567695101919)
            (-0.3293384475687852,-0.023008966702860553)
            (-0.32857445649575273,-0.02436319744948787)
            (-0.3278049731827778,-0.025718532892789785)
            (-0.3270299024398174,-0.02707513786594135)
            (-0.32624914437872754,-0.02843317909631138)
            (-0.32546259704470654,-0.029792824740316585)
            (-0.3246701539970477,-0.031154245159126643)
            (-0.32387170505574886,-0.032517612921363)
            (-0.323067136148207,-0.03388310301369237)
            (-0.32225632914752933,-0.035250893057426486)
            (-0.32143916170197484,-0.03662116353175338)
            (-0.320615507054981,-0.03799409800425694)
            (-0.31978523251521623,-0.0393698839725017)
            (-0.31894820240808985,-0.04074871175912515)
            (-0.3181042738572575,-0.04213077654788444)
            (-0.3172532996473973,-0.04351627728904875)
            (-0.3163951266331607,-0.04490541759890502)
            (-0.3155295954128014,-0.04629840612592081)
            (-0.31465653953654554,-0.04769545718471085)
            (-0.313775787589954,-0.04909678979704658)
            (-0.31288715867605926,-0.05050263039137999)
            (-0.3119904663941895,-0.05191321077653088)
            (-0.31108551534822737,-0.05332877033871147)
            (-0.3101721020659801,-0.054749555737166014)
            (-0.3092500135262031,-0.05617582203465235)
            (-0.3083190284699842,-0.05760783208577789)
            (-0.30737891396704753,-0.05904585897951798)
            (-0.30642942811968155,-0.060490184516349105)
            (-0.30547031612820225,-0.06194110207279785)
            (-0.3045013127017256,-0.06339891522533217)
            (-0.30352213808058665,-0.06486394076768096)
            (-0.3025325000917952,-0.06633650755293033)
            (-0.30153209101254824,-0.06781695901223316)
            (-0.30052058743489984,-0.06930565357832724)
            (-0.29949764949730995,-0.07080296555534579)
            (-0.29846291948279324,-0.07230928648034286)
            (-0.2974160183517886,-0.07382502814053488)
            (-0.2963565489953499,-0.07535062040787655)
            (-0.2952840898749289,-0.07688651654708172)
            (-0.29419819510418355,-0.07843319359316298)
            (-0.29309839302161833,-0.07999115389430878)
            (-0.2919841831087924,-0.08156092803355114)
            (-0.2908550333746739,-0.08314307744461)
            (-0.2897103790410506,-0.08473819597845798)
            (-0.2885496169010461,-0.08634691513648768)
            (-0.28737210521520273,-0.08796990471391264)
            (-0.28617715671311406,-0.08960787932503977)
            (-0.28496403636051426,-0.09126160096411814)
            (-0.2837319556303895,-0.092931884621343)
            (-0.28248006683796556,-0.09461960395049863)
            (-0.2812074572706107,-0.09632569720555456)
            (-0.27991314207584117,-0.0980511743667225)
            (-0.2785960545336656,-0.09979712673114906)
            (-0.2772550393420219,-0.10156473392215434)
            (-0.2758888391267741,-0.10335527713467843)
            (-0.27449608192033076,-0.10517015171213819)
            (-0.2730752676623131,-0.1070108807767135)
            (-0.27162474889949834,-0.1088791343971347)
            (-0.27014271243624605,-0.11077674812245901)
            (-0.2686271502764055,-0.11270575175470748)
            (-0.2670758349123164,-0.11466839439930103)
            (-0.26548628042893385,-0.11666718316216512)
            (-0.26385570007987763,-0.11870492565340507)
            (-0.262180952578553,-0.1207847836903897)
            (-0.26045847427435215,-0.12291034107227405)
            (-0.25868419860082786,-0.12508568425963257)
            (-0.2568534494805439,-0.1273155089233779)
            (-0.25496080181472197,-0.1296052593542887)
            (-0.252999910964874,-0.13196129921789232)
            (-0.2509632665232652,-0.1343911574950683)
            (-0.24884188418608194,-0.136903836931584)
            (-0.24662485335359696,-0.13951026619781554)
            (-0.24429871269701303,-0.14222392444918458)
            (-0.24184652605512424,-0.14506176538910714)
            (-0.23924648438981716,-0.14804561534633842)
            (-0.23646968441569283,-0.15120439463391339)
            (-0.23347640747481374,-0.15457783866766373)
            (-0.23020945001917278,-0.15822316754555577)
            (-0.2265809699287366,-0.16222823966900377)
            (-0.22244302110496264,-0.16674101717650341)
            (-0.21750698498942833,-0.17205013443978304)
            (-0.21102733511341618,-0.17890113351750875)
            (-0.1951451217642568,-0.19515297948864516)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (0.1951451217642568,0.19515297948864516)
     -- 
    (0.2551451217642568,0.19515297948864516)
     node[anchor=west, inner sep=1pt] {(b)} 
    {};
    \draw [-, line cap=round, very thick, align=left]
    (-0.1951451217642568,-0.19515297948864516)
     -- 
    (-0.2551451217642568,-0.19515297948864516)
     node[anchor=east, inner sep=1pt] {(e)} 
    {};
    \addplot[mark={*}, color={black}, mark options={scale={1.5}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (0.1951451217642568,0.19515297948864516)
        }
        ;
    \addplot[mark={*}, color={olive}, mark options={scale={1.5}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (-0.34156502553198637,-4.212954289010888e-16)
        }
        ;
    \addplot[mark={o}, color={black}, mark options={scale={1.5}, line width={1.25}, opacity={1}}, forget plot]
        coordinates {
            (-0.34156502553198637,-4.212954289010888e-16)
        }
        ;
    \addplot[no marks, color={olive}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.3814572929344674,0.17219601302793291)
            (-0.38211385138661835,0.15702052256752397)
            (-0.38211819725830926,0.15065813617607945)
            (-0.38201472728850844,0.14574256272541466)
            (-0.3818550718793353,0.14157460944466002)
            (-0.38165920871832565,0.1378835497545025)
            (-0.381437370469876,0.13453060738950962)
            (-0.3811956279118728,0.13143337377915013)
            (-0.38093793113296354,0.12853816974429022)
            (-0.3806670182818074,0.12580773654656507)
            (-0.38038488068441517,0.12321493850948978)
            (-0.3800930175837113,0.1207393087363468)
            (-0.3797925914328164,0.11836494665371103)
            (-0.379484524338216,0.1160792104533257)
            (-0.3791695618380866,0.11387185253036794)
            (-0.37884831595838675,0.1117344344194189)
            (-0.37852129726500683,0.1096598956730024)
            (-0.37818893514934704,0.1076422740420911)
            (-0.3778515954967842,0.10567646924763734)
            (-0.37750959262416833,0.10375808024626205)
            (-0.37716319849776203,0.10188327949616943)
            (-0.3768126500448421,0.10004871358767067)
            (-0.3764581550123389,0.09825142402096537)
            (-0.37609989670725186,0.09648878352935453)
            (-0.3757380375516387,0.09475844727425975)
            (-0.37537272185964854,0.09305831394182812)
            (-0.37500407861461016,0.09138648936570268)
            (-0.37463222365133536,0.08974125770940516)
            (-0.3742572608330196,0.0881210626485403)
            (-0.37387928398302145,0.08652448372448712)
            (-0.37349837779063577,0.0849502223191555)
            (-0.37311461902420817,0.083397086174933)
            (-0.3727280774410149,0.08186397725188045)
            (-0.37233881613216885,0.08034988428709161)
            (-0.3719468926505965,0.07885387042134397)
            (-0.3715523598064626,0.0773750641405527)
            (-0.37115526511911656,0.0759126593496004)
            (-0.3707556522709721,0.0744659026691327)
            (-0.37035356130287456,0.07303408964439226)
            (-0.36994902834139193,0.07161656374867778)
            (-0.36954208646237763,0.07021270881397461)
            (-0.3691327661163695,0.06882194467000383)
            (-0.36872109462832003,0.06744372796844948)
            (-0.3683070971789085,0.06607754507428248)
            (-0.36789079646343137,0.06472291232259902)
            (-0.36747221320561174,0.06337937192247133)
            (-0.36705136562837426,0.062046493087417706)
            (-0.3666282709125581,0.06072386392973611)
            (-0.3662029439882799,0.05941109602392429)
            (-0.36577539827334704,0.058107819887826)
            (-0.36534564579876405,0.056813683547723155)
            (-0.3649136966921688,0.05552835369847116)
            (-0.36447956056276065,0.05425150934236261)
            (-0.3640432448888326,0.05298284736752096)
            (-0.36360475646083545,0.051722076213885165)
            (-0.3631641008636554,0.05046891725702382)
            (-0.36272128234072626,0.04922310457700927)
            (-0.3622763043290773,0.04798438252383079)
            (-0.361829169502509,0.04675250515970107)
            (-0.36137987871386135,0.04552723899018844)
            (-0.36092843301260336,0.04430835625831253)
            (-0.3604748318997555,0.04309563987259552)
            (-0.3600190740534817,0.04188888071068044)
            (-0.3595611574885673,0.040687876823295055)
            (-0.3591010793768437,0.03949243357670105)
            (-0.358638836148672,0.03830236303215526)
            (-0.35817442358853857,0.03711748340373207)
            (-0.3577078367642009,0.03593761894336013)
            (-0.3572390695471712,0.03476260067191275)
            (-0.35676811589973834,0.03359226324933645)
            (-0.3562949683878771,0.03242644797183927)
            (-0.3558196196286581,0.03126499947846559)
            (-0.3553420607385527,0.030107768630489667)
            (-0.35486228292544825,0.028954609168180885)
            (-0.3543802765403615,0.027805379366720655)
            (-0.35389603122727786,0.026659941508958455)
            (-0.35340953603082,0.025518161496532556)
            (-0.3529207793998175,0.024379908667562795)
            (-0.35242974919000714,0.023245055623402365)
            (-0.35193643266588226,0.022113478063863906)
            (-0.35144081650172715,0.020985054630371702)
            (-0.3509428867818617,0.01985966675653119)
            (-0.35044262900011214,0.018737198525640132)
            (-0.34994002805853375,0.017617536534697296)
            (-0.34943506785598005,0.016500570210176056)
            (-0.3489277324143014,0.015386190406543772)
            (-0.3484180048885919,0.014274290448556987)
            (-0.34790586749578506,0.013164766009737127)
            (-0.3473913020719386,0.012057514422450791)
            (-0.34687429021567423,0.010952434505883847)
            (-0.3463548120623011,0.009849427521205495)
            (-0.34583284795289937,0.008748395625373436)
            (-0.3453083772702022,0.007649242783020652)
            (-0.3447813783982143,0.006551874624381398)
            (-0.34425183002489856,0.005456197470062215)
            (-0.34371970875924196,0.004362119823278078)
            (-0.34318499218998755,0.0032695503403795366)
            (-0.34264765576638945,0.0021783996423581755)
            (-0.34210767534226283,0.0010885787665472664)
            (-0.34156502553198675,4.2130460826659247e-16)
        }
        ;
    \addplot[no marks, color={olive}, line width={2.0}, style={->, }, line cap={round}, forget plot={false}]
        coordinates {
            (0.34156502553198675,-4.2130460826659247e-16)
            (0.34210767534226283,-0.0010885787665472664)
            (0.34264765576638945,-0.0021783996423581755)
            (0.34318499218998755,-0.0032695503403795366)
            (0.34371970875924196,-0.004362119823278078)
            (0.34425183002489856,-0.005456197470062215)
            (0.3447813783982143,-0.006551874624381398)
            (0.3453083772702022,-0.007649242783020652)
            (0.34583284795289937,-0.008748395625373436)
            (0.3463548120623011,-0.009849427521205495)
            (0.34687429021567423,-0.010952434505883847)
            (0.3473913020719386,-0.012057514422450791)
            (0.34790586749578506,-0.013164766009737127)
            (0.3484180048885919,-0.014274290448556987)
            (0.3489277324143014,-0.015386190406543772)
            (0.34943506785598005,-0.016500570210176056)
            (0.34994002805853375,-0.017617536534697296)
            (0.35044262900011214,-0.018737198525640132)
            (0.3509428867818617,-0.01985966675653119)
            (0.35144081650172715,-0.020985054630371702)
            (0.35193643266588226,-0.022113478063863906)
            (0.35242974919000714,-0.023245055623402365)
            (0.3529207793998175,-0.024379908667562795)
            (0.35340953603082,-0.025518161496532556)
            (0.35389603122727786,-0.026659941508958455)
            (0.3543802765403615,-0.027805379366720655)
            (0.35486228292544825,-0.028954609168180885)
            (0.3553420607385527,-0.030107768630489667)
            (0.3558196196286581,-0.03126499947846559)
            (0.3562949683878771,-0.03242644797183927)
            (0.35676811589973834,-0.03359226324933645)
            (0.3572390695471712,-0.03476260067191275)
            (0.3577078367642009,-0.03593761894336013)
            (0.35817442358853857,-0.03711748340373207)
            (0.358638836148672,-0.03830236303215526)
            (0.3591010793768437,-0.03949243357670105)
            (0.3595611574885673,-0.040687876823295055)
            (0.3600190740534817,-0.04188888071068044)
            (0.3604748318997555,-0.04309563987259552)
            (0.36092843301260336,-0.04430835625831253)
            (0.36137987871386135,-0.04552723899018844)
            (0.361829169502509,-0.04675250515970107)
            (0.3622763043290773,-0.04798438252383079)
            (0.36272128234072626,-0.04922310457700927)
            (0.3631641008636554,-0.05046891725702382)
            (0.36360475646083545,-0.051722076213885165)
            (0.3640432448888326,-0.05298284736752096)
            (0.36447956056276065,-0.05425150934236261)
            (0.3649136966921688,-0.05552835369847116)
            (0.36534564579876405,-0.056813683547723155)
            (0.36577539827334704,-0.058107819887826)
            (0.3662029439882799,-0.05941109602392429)
            (0.3666282709125581,-0.06072386392973611)
            (0.36705136562837426,-0.062046493087417706)
            (0.36747221320561174,-0.06337937192247133)
            (0.36789079646343137,-0.06472291232259902)
            (0.3683070971789085,-0.06607754507428248)
            (0.36872109462832003,-0.06744372796844948)
            (0.3691327661163695,-0.06882194467000383)
            (0.36954208646237763,-0.07021270881397461)
            (0.36994902834139193,-0.07161656374867778)
            (0.37035356130287456,-0.07303408964439226)
            (0.3707556522709721,-0.0744659026691327)
            (0.37115526511911656,-0.0759126593496004)
            (0.3715523598064626,-0.0773750641405527)
            (0.3719468926505965,-0.07885387042134397)
            (0.37233881613216885,-0.08034988428709161)
            (0.3727280774410149,-0.08186397725188045)
            (0.37311461902420817,-0.083397086174933)
            (0.37349837779063577,-0.0849502223191555)
            (0.37387928398302145,-0.08652448372448712)
            (0.3742572608330196,-0.0881210626485403)
            (0.37463222365133536,-0.08974125770940516)
            (0.37500407861461016,-0.09138648936570268)
            (0.37537272185964854,-0.09305831394182812)
            (0.3757380375516387,-0.09475844727425975)
            (0.37609989670725186,-0.09648878352935453)
            (0.3764581550123389,-0.09825142402096537)
            (0.3768126500448421,-0.10004871358767067)
            (0.37716319849776203,-0.10188327949616943)
            (0.37750959262416833,-0.10375808024626205)
            (0.3778515954967842,-0.10567646924763734)
            (0.37818893514934704,-0.1076422740420911)
            (0.37852129726500683,-0.1096598956730024)
            (0.37884831595838675,-0.1117344344194189)
            (0.3791695618380866,-0.11387185253036794)
            (0.379484524338216,-0.1160792104533257)
            (0.3797925914328164,-0.11836494665371103)
            (0.3800930175837113,-0.1207393087363468)
            (0.38038488068441517,-0.12321493850948978)
            (0.3806670182818074,-0.12580773654656507)
            (0.38093793113296354,-0.12853816974429022)
            (0.3811956279118728,-0.13143337377915013)
            (0.381437370469876,-0.13453060738950962)
            (0.38165920871832565,-0.1378835497545025)
            (0.3818550718793353,-0.14157460944466002)
            (0.38201472728850844,-0.14574256272541466)
            (0.38211819725830926,-0.15065813617607945)
            (0.38211385138661835,-0.15702052256752397)
            (0.3814572929344674,-0.17219601302793291)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1.5}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (-0.3814572929344674,0.17219601302793291)
        }
        ;
    \addplot[mark={*}, color={olive}, mark options={scale={1.5}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (0.34156502553198675,-4.2130460826659247e-16)
        }
        ;
    \addplot[mark={o}, color={black}, mark options={scale={1.5}, line width={1.25}, opacity={1}}, forget plot]
        coordinates {
            (0.34156502553198675,-4.2130460826659247e-16)
        }
        ;
    \addplot[no marks, color={olive}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (0.19515297948619317,0.19514512176180218)
            (0.17890113352127596,0.21102733510981797)
            (0.1720501344424494,0.21750698498692989)
            (0.16674101717867634,0.22244302110295783)
            (0.16222823967087938,0.2265809699270271)
            (0.15822316754722815,0.23020945001766618)
            (0.15457783866918356,0.23347640747345894)
            (0.15120439463531438,0.23646968441445632)
            (0.14804561534764205,0.23924648438867668)
            (0.14506176539032933,0.24184652605406382)
            (0.1422239244503375,0.2442987126960208)
            (0.13951026619890844,0.24662485335266393)
            (0.13690383693262437,0.2488418841852006)
            (0.134391157496061,0.25096326652243)
            (0.13196129921884273,0.2529999109640807)
            (0.12960525935520031,0.2549608018139661)
            (0.12731550892425372,0.25685344947982236)
            (0.12508568426047667,0.258684198600137)
            (0.12291034107308783,0.2604584742736907)
            (0.12078478369117532,0.2621809525779181)
            (0.11870492565416468,0.2638557000792679)
            (0.1166671831629004,0.2654862804283471)
            (0.11466839440001358,0.26707583491175113)
            (0.11270575175539858,0.2686271502758608)
            (0.11077674812312925,0.2701427124357213)
            (0.10887913439778563,0.2716247488989916)
            (0.10701088077734604,0.2730752676618235)
            (0.10517015171275294,0.2744960819198575)
            (0.10335527713527673,0.27588883912631607)
            (0.10156473392273599,0.27725503934157936)
            (0.09979712673171523,0.2785960545332373)
            (0.09805117436727404,0.27991314207542617)
            (0.0963256972060917,0.28120745727020885)
            (0.09461960395102186,0.2824800668375762)
            (0.09293188462185277,0.2837319556300126)
            (0.0912616009646153,0.2849640363601483)
            (0.08960787932552441,0.28617715671275945)
            (0.08796990471438496,0.28737210521485895)
            (0.0863469151369482,0.28854961690071296)
            (0.08473819597890704,0.28971037904072733)
            (0.08314307744504804,0.2908550333743607)
            (0.08156092803397828,0.2919841831084885)
            (0.07999115389472514,0.29309839302132357)
            (0.07843319359356915,0.2941981951038975)
            (0.07688651654747787,0.2952840898746515)
            (0.07535062040826276,0.29635654899508074)
            (0.07382502814091152,0.2974160183515278)
            (0.07230928648071007,0.2984629194825399)
            (0.07080296555570373,0.29949764949706476)
            (0.06930565357867613,0.30052058743466237)
            (0.06781695901257306,0.30153209101231815)
            (0.0663365075532615,0.30253250009157223)
            (0.06486394076800354,0.30352213808037054)
            (0.0633989152256462,0.30450131270151626)
            (0.0619411020731036,0.3054703161279995)
            (0.0604901845166468,0.30642942811948526)
            (0.059045858979807506,0.3073789139668577)
            (0.05760783208605945,0.30831902846980064)
            (0.056175822034926146,0.30925001352602566)
            (0.05474955573743215,0.3101721020658087)
            (0.053328770338969884,0.3110855153480619)
            (0.05191321077678173,0.3119904663940295)
            (0.05050263039162346,0.3128871586759051)
            (0.04909678979728273,0.31377578758980507)
            (0.047695457184939644,0.31465653953640227)
            (0.046298406126142375,0.31552959541266373)
            (0.04490541759911956,0.31639512663302793)
            (0.04351627728925623,0.3172532996472695)
            (0.042130776548084975,0.31810427385713436)
            (0.040748711759318684,0.3189482024079723)
            (0.039369883972688376,0.3197852325151032)
            (0.037994098004436795,0.32061550705487285)
            (0.036621163531926446,0.3214391617018713)
            (0.03525089305759284,0.3222563291474305)
            (0.0338831030138521,0.32306713614811244)
            (0.03251761292151599,0.32387170505565926)
            (0.031154245159273047,0.32467015399696236)
            (0.029792824740456463,0.3254625970446255)
            (0.028433179096444737,0.3262491443786506)
            (0.027075137866068178,0.32702990243974495)
            (0.02571853289291019,0.32780497318270935)
            (0.024363197449601824,0.32857445649568856)
            (0.023008966702968103,0.32933844756872493)
            (0.021655676951120344,0.33009703963597353)
            (0.02030316589724053,0.3308503216144607)
            (0.01895127210396998,0.33159838025260735)
            (0.01759983497072691,0.3323412994054719)
            (0.01624869455035805,0.33307915996358695)
            (0.014897691335210362,0.33381204020063815)
            (0.013546666081252283,0.33454001586034093)
            (0.01219545963223128,0.3352631602388919)
            (0.010843912743398933,0.33598154426319693)
            (0.009491865904329032,0.3366952365650562)
            (0.008139159160347263,0.337404303551487)
            (0.006785631932080675,0.3381088094713264)
            (0.00543112271870148,0.33880881603665536)
            (0.004075469202300527,0.3395043837555811)
            (0.002718507821579898,0.34019557079521956)
            (0.0013600736366170471,0.3408824333773259)
            (4.212954289010888e-16,0.34156502553198637)
        }
        ;
    \addplot[no marks, color={olive}, line width={2.0}, style={->, }, line cap={round}, forget plot={false}]
        coordinates {
            (-4.212954289010888e-16,-0.34156502553198637)
            (-0.0013600736366170471,-0.3408824333773259)
            (-0.002718507821579898,-0.34019557079521956)
            (-0.004075469202300527,-0.3395043837555811)
            (-0.00543112271870148,-0.33880881603665536)
            (-0.006785631932080675,-0.3381088094713264)
            (-0.008139159160347263,-0.337404303551487)
            (-0.009491865904329032,-0.3366952365650562)
            (-0.010843912743398933,-0.33598154426319693)
            (-0.01219545963223128,-0.3352631602388919)
            (-0.013546666081252283,-0.33454001586034093)
            (-0.014897691335210362,-0.33381204020063815)
            (-0.01624869455035805,-0.33307915996358695)
            (-0.01759983497072691,-0.3323412994054719)
            (-0.01895127210396998,-0.33159838025260735)
            (-0.02030316589724053,-0.3308503216144607)
            (-0.021655676951120344,-0.33009703963597353)
            (-0.023008966702968103,-0.32933844756872493)
            (-0.024363197449601824,-0.32857445649568856)
            (-0.02571853289291019,-0.32780497318270935)
            (-0.027075137866068178,-0.32702990243974495)
            (-0.028433179096444737,-0.3262491443786506)
            (-0.029792824740456463,-0.3254625970446255)
            (-0.031154245159273047,-0.32467015399696236)
            (-0.03251761292151599,-0.32387170505565926)
            (-0.0338831030138521,-0.32306713614811244)
            (-0.03525089305759284,-0.3222563291474305)
            (-0.036621163531926446,-0.3214391617018713)
            (-0.037994098004436795,-0.32061550705487285)
            (-0.039369883972688376,-0.3197852325151032)
            (-0.040748711759318684,-0.3189482024079723)
            (-0.042130776548084975,-0.31810427385713436)
            (-0.04351627728925623,-0.3172532996472695)
            (-0.04490541759911956,-0.31639512663302793)
            (-0.046298406126142375,-0.31552959541266373)
            (-0.047695457184939644,-0.31465653953640227)
            (-0.04909678979728273,-0.31377578758980507)
            (-0.05050263039162346,-0.3128871586759051)
            (-0.05191321077678173,-0.3119904663940295)
            (-0.053328770338969884,-0.3110855153480619)
            (-0.05474955573743215,-0.3101721020658087)
            (-0.056175822034926146,-0.30925001352602566)
            (-0.05760783208605945,-0.30831902846980064)
            (-0.059045858979807506,-0.3073789139668577)
            (-0.0604901845166468,-0.30642942811948526)
            (-0.0619411020731036,-0.3054703161279995)
            (-0.0633989152256462,-0.30450131270151626)
            (-0.06486394076800354,-0.30352213808037054)
            (-0.0663365075532615,-0.30253250009157223)
            (-0.06781695901257306,-0.30153209101231815)
            (-0.06930565357867613,-0.30052058743466237)
            (-0.07080296555570373,-0.29949764949706476)
            (-0.07230928648071007,-0.2984629194825399)
            (-0.07382502814091152,-0.2974160183515278)
            (-0.07535062040826276,-0.29635654899508074)
            (-0.07688651654747787,-0.2952840898746515)
            (-0.07843319359356915,-0.2941981951038975)
            (-0.07999115389472514,-0.29309839302132357)
            (-0.08156092803397828,-0.2919841831084885)
            (-0.08314307744504804,-0.2908550333743607)
            (-0.08473819597890704,-0.28971037904072733)
            (-0.0863469151369482,-0.28854961690071296)
            (-0.08796990471438496,-0.28737210521485895)
            (-0.08960787932552441,-0.28617715671275945)
            (-0.0912616009646153,-0.2849640363601483)
            (-0.09293188462185277,-0.2837319556300126)
            (-0.09461960395102186,-0.2824800668375762)
            (-0.0963256972060917,-0.28120745727020885)
            (-0.09805117436727404,-0.27991314207542617)
            (-0.09979712673171523,-0.2785960545332373)
            (-0.10156473392273599,-0.27725503934157936)
            (-0.10335527713527673,-0.27588883912631607)
            (-0.10517015171275294,-0.2744960819198575)
            (-0.10701088077734604,-0.2730752676618235)
            (-0.10887913439778563,-0.2716247488989916)
            (-0.11077674812312925,-0.2701427124357213)
            (-0.11270575175539858,-0.2686271502758608)
            (-0.11466839440001358,-0.26707583491175113)
            (-0.1166671831629004,-0.2654862804283471)
            (-0.11870492565416468,-0.2638557000792679)
            (-0.12078478369117532,-0.2621809525779181)
            (-0.12291034107308783,-0.2604584742736907)
            (-0.12508568426047667,-0.258684198600137)
            (-0.12731550892425372,-0.25685344947982236)
            (-0.12960525935520031,-0.2549608018139661)
            (-0.13196129921884273,-0.2529999109640807)
            (-0.134391157496061,-0.25096326652243)
            (-0.13690383693262437,-0.2488418841852006)
            (-0.13951026619890844,-0.24662485335266393)
            (-0.1422239244503375,-0.2442987126960208)
            (-0.14506176539032933,-0.24184652605406382)
            (-0.14804561534764205,-0.23924648438867668)
            (-0.15120439463531438,-0.23646968441445632)
            (-0.15457783866918356,-0.23347640747345894)
            (-0.15822316754722815,-0.23020945001766618)
            (-0.16222823967087938,-0.2265809699270271)
            (-0.16674101717867634,-0.22244302110295783)
            (-0.1720501344424494,-0.21750698498692989)
            (-0.17890113352127596,-0.21102733510981797)
            (-0.19515297948619317,-0.19514512176180218)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1.5}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (0.19515297948619317,0.19514512176180218)
        }
        ;
    \addplot[mark={*}, color={olive}, mark options={scale={1.5}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (-4.212954289010888e-16,-0.34156502553198637)
        }
        ;
    \addplot[mark={o}, color={black}, mark options={scale={1.5}, line width={1.25}, opacity={1}}, forget plot]
        coordinates {
            (-4.212954289010888e-16,-0.34156502553198637)
        }
        ;
    \addplot[no marks, color={olive}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (0.17219601302793117,-0.3814572929344679)
            (0.15702052256752508,-0.38211385138661835)
            (0.15065813617608054,-0.38211819725830937)
            (0.1457425627254157,-0.3820147272885084)
            (0.14157460944466094,-0.3818550718793354)
            (0.1378835497545034,-0.38165920871832554)
            (0.13453060738951075,-0.381437370469876)
            (0.13143337377915065,-0.3811956279118728)
            (0.12853816974429078,-0.3809379311329636)
            (0.12580773654656574,-0.3806670182818074)
            (0.12321493850949022,-0.3803848806844154)
            (0.1207393087363475,-0.3800930175837112)
            (0.11836494665371178,-0.37979259143281635)
            (0.11607921045332595,-0.3794845243382162)
            (0.11387185253036844,-0.37916956183808664)
            (0.11173443441941934,-0.3788483159583868)
            (0.10965989567300291,-0.3785212972650067)
            (0.10764227404209156,-0.378188935149347)
            (0.10567646924763752,-0.37785159549678443)
            (0.10375808024626271,-0.37750959262416817)
            (0.10188327949616975,-0.37716319849776214)
            (0.10004871358767126,-0.3768126500448418)
            (0.09825142402096568,-0.3764581550123389)
            (0.09648878352935483,-0.37609989670725197)
            (0.09475844727425992,-0.3757380375516389)
            (0.09305831394182847,-0.37537272185964854)
            (0.09138648936570293,-0.37500407861461027)
            (0.08974125770940543,-0.37463222365133547)
            (0.08812106264854076,-0.37425726083301947)
            (0.08652448372448748,-0.3738792839830215)
            (0.08495022231915561,-0.373498377790636)
            (0.08339708617493317,-0.3731146190242084)
            (0.08186397725188083,-0.37272807744101477)
            (0.0803498842870919,-0.37233881613216885)
            (0.07885387042134412,-0.3719468926505967)
            (0.07737506414055295,-0.37155235980646273)
            (0.0759126593496007,-0.3711552651191164)
            (0.074465902669133,-0.3707556522709722)
            (0.07303408964439247,-0.3703535613028746)
            (0.07161656374867811,-0.3699490283413918)
            (0.07021270881397479,-0.3695420864623777)
            (0.06882194467000409,-0.3691327661163696)
            (0.06744372796844968,-0.36872109462832)
            (0.06607754507428273,-0.36830709717890864)
            (0.06472291232259922,-0.3678907964634315)
            (0.06337937192247163,-0.3674722132056116)
            (0.062046493087417935,-0.3670513656283743)
            (0.060723863929736374,-0.366628270912558)
            (0.05941109602392447,-0.3662029439882799)
            (0.058107819887826165,-0.36577539827334715)
            (0.056813683547723245,-0.3653456457987642)
            (0.055528353698471325,-0.3649136966921688)
            (0.05425150934236284,-0.36447956056276065)
            (0.052982847367521006,-0.3640432448888327)
            (0.051722076213885367,-0.36360475646083534)
            (0.050468917257024015,-0.36316410086365525)
            (0.04922310457700944,-0.3627212823407263)
            (0.047984382523830915,-0.3622763043290773)
            (0.046752505159701176,-0.36182916950250915)
            (0.045527238990188595,-0.36137987871386135)
            (0.044308356258312656,-0.36092843301260336)
            (0.04309563987259561,-0.3604748318997555)
            (0.041888880710680525,-0.36001907405348177)
            (0.040687876823295104,-0.3595611574885674)
            (0.039492433576701076,-0.35910107937684405)
            (0.03830236303215541,-0.358638836148672)
            (0.037117483403732165,-0.3581744235885387)
            (0.03593761894336026,-0.35770783676420087)
            (0.034762600671912905,-0.3572390695471711)
            (0.033592263249336556,-0.3567681158997383)
            (0.03242644797183935,-0.35629496838787733)
            (0.031264999478465644,-0.35581961962865805)
            (0.030107768630489785,-0.35534206073855257)
            (0.02895460916818094,-0.3548622829254483)
            (0.027805379366720742,-0.35438027654036147)
            (0.026659941508958514,-0.35389603122727803)
            (0.025518161496532663,-0.3534095360308198)
            (0.02437990866756285,-0.35292077939981753)
            (0.02324505562340243,-0.35242974919000725)
            (0.022113478063863976,-0.35193643266588204)
            (0.020985054630371758,-0.35144081650172715)
            (0.019859666756531245,-0.3509428867818616)
            (0.01873719852564017,-0.35044262900011214)
            (0.017617536534697355,-0.34994002805853375)
            (0.016500570210176087,-0.3494350678559802)
            (0.015386190406543808,-0.3489277324143013)
            (0.014274290448557015,-0.348418004888592)
            (0.013164766009737162,-0.3479058674957851)
            (0.012057514422450826,-0.3473913020719386)
            (0.010952434505883877,-0.3468742902156742)
            (0.009849427521205528,-0.3463548120623012)
            (0.008748395625373452,-0.3458328479528994)
            (0.007649242783020674,-0.34530837727020214)
            (0.0065518746243814156,-0.34478137839821443)
            (0.005456197470062228,-0.34425183002489856)
            (0.004362119823278089,-0.34371970875924207)
            (0.003269550340379547,-0.3431849921899876)
            (0.0021783996423581802,-0.34264765576638945)
            (0.00108857876654727,-0.3421076753422628)
            (4.2130460826659247e-16,-0.34156502553198675)
        }
        ;
    \addplot[no marks, color={olive}, line width={2.0}, style={->, }, line cap={round}, forget plot={false}]
        coordinates {
            (-4.2130460826659247e-16,0.34156502553198675)
            (-0.00108857876654727,0.3421076753422628)
            (-0.0021783996423581802,0.34264765576638945)
            (-0.003269550340379547,0.3431849921899876)
            (-0.004362119823278089,0.34371970875924207)
            (-0.005456197470062228,0.34425183002489856)
            (-0.0065518746243814156,0.34478137839821443)
            (-0.007649242783020674,0.34530837727020214)
            (-0.008748395625373452,0.3458328479528994)
            (-0.009849427521205528,0.3463548120623012)
            (-0.010952434505883877,0.3468742902156742)
            (-0.012057514422450826,0.3473913020719386)
            (-0.013164766009737162,0.3479058674957851)
            (-0.014274290448557015,0.348418004888592)
            (-0.015386190406543808,0.3489277324143013)
            (-0.016500570210176087,0.3494350678559802)
            (-0.017617536534697355,0.34994002805853375)
            (-0.01873719852564017,0.35044262900011214)
            (-0.019859666756531245,0.3509428867818616)
            (-0.020985054630371758,0.35144081650172715)
            (-0.022113478063863976,0.35193643266588204)
            (-0.02324505562340243,0.35242974919000725)
            (-0.02437990866756285,0.35292077939981753)
            (-0.025518161496532663,0.3534095360308198)
            (-0.026659941508958514,0.35389603122727803)
            (-0.027805379366720742,0.35438027654036147)
            (-0.02895460916818094,0.3548622829254483)
            (-0.030107768630489785,0.35534206073855257)
            (-0.031264999478465644,0.35581961962865805)
            (-0.03242644797183935,0.35629496838787733)
            (-0.033592263249336556,0.3567681158997383)
            (-0.034762600671912905,0.3572390695471711)
            (-0.03593761894336026,0.35770783676420087)
            (-0.037117483403732165,0.3581744235885387)
            (-0.03830236303215541,0.358638836148672)
            (-0.039492433576701076,0.35910107937684405)
            (-0.040687876823295104,0.3595611574885674)
            (-0.041888880710680525,0.36001907405348177)
            (-0.04309563987259561,0.3604748318997555)
            (-0.044308356258312656,0.36092843301260336)
            (-0.045527238990188595,0.36137987871386135)
            (-0.046752505159701176,0.36182916950250915)
            (-0.047984382523830915,0.3622763043290773)
            (-0.04922310457700944,0.3627212823407263)
            (-0.050468917257024015,0.36316410086365525)
            (-0.051722076213885367,0.36360475646083534)
            (-0.052982847367521006,0.3640432448888327)
            (-0.05425150934236284,0.36447956056276065)
            (-0.055528353698471325,0.3649136966921688)
            (-0.056813683547723245,0.3653456457987642)
            (-0.058107819887826165,0.36577539827334715)
            (-0.05941109602392447,0.3662029439882799)
            (-0.060723863929736374,0.366628270912558)
            (-0.062046493087417935,0.3670513656283743)
            (-0.06337937192247163,0.3674722132056116)
            (-0.06472291232259922,0.3678907964634315)
            (-0.06607754507428273,0.36830709717890864)
            (-0.06744372796844968,0.36872109462832)
            (-0.06882194467000409,0.3691327661163696)
            (-0.07021270881397479,0.3695420864623777)
            (-0.07161656374867811,0.3699490283413918)
            (-0.07303408964439247,0.3703535613028746)
            (-0.074465902669133,0.3707556522709722)
            (-0.0759126593496007,0.3711552651191164)
            (-0.07737506414055295,0.37155235980646273)
            (-0.07885387042134412,0.3719468926505967)
            (-0.0803498842870919,0.37233881613216885)
            (-0.08186397725188083,0.37272807744101477)
            (-0.08339708617493317,0.3731146190242084)
            (-0.08495022231915561,0.373498377790636)
            (-0.08652448372448748,0.3738792839830215)
            (-0.08812106264854076,0.37425726083301947)
            (-0.08974125770940543,0.37463222365133547)
            (-0.09138648936570293,0.37500407861461027)
            (-0.09305831394182847,0.37537272185964854)
            (-0.09475844727425992,0.3757380375516389)
            (-0.09648878352935483,0.37609989670725197)
            (-0.09825142402096568,0.3764581550123389)
            (-0.10004871358767126,0.3768126500448418)
            (-0.10188327949616975,0.37716319849776214)
            (-0.10375808024626271,0.37750959262416817)
            (-0.10567646924763752,0.37785159549678443)
            (-0.10764227404209156,0.378188935149347)
            (-0.10965989567300291,0.3785212972650067)
            (-0.11173443441941934,0.3788483159583868)
            (-0.11387185253036844,0.37916956183808664)
            (-0.11607921045332595,0.3794845243382162)
            (-0.11836494665371178,0.37979259143281635)
            (-0.1207393087363475,0.3800930175837112)
            (-0.12321493850949022,0.3803848806844154)
            (-0.12580773654656574,0.3806670182818074)
            (-0.12853816974429078,0.3809379311329636)
            (-0.13143337377915065,0.3811956279118728)
            (-0.13453060738951075,0.381437370469876)
            (-0.1378835497545034,0.38165920871832554)
            (-0.14157460944466094,0.3818550718793354)
            (-0.1457425627254157,0.3820147272885084)
            (-0.15065813617608054,0.38211819725830937)
            (-0.15702052256752508,0.38211385138661835)
            (-0.17219601302793117,0.3814572929344679)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1.5}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (0.17219601302793117,-0.3814572929344679)
        }
        ;
    \addplot[mark={*}, color={olive}, mark options={scale={1.5}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (-4.2130460826659247e-16,0.34156502553198675)
        }
        ;
    \addplot[mark={o}, color={black}, mark options={scale={1.5}, line width={1.25}, opacity={1}}, forget plot]
        coordinates {
            (-4.2130460826659247e-16,0.34156502553198675)
        }
        ;
    \addplot[no marks, color={red}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (0.17510678341244215,0.17510678341244168)
            (0.18994068790675034,0.18994068790675112)
            (0.19601838289205165,0.19601838289206355)
            (0.20065795286867866,0.20065795286868224)
            (0.20455399680337538,0.20455399680337588)
            (0.20797542656019485,0.20797542656019363)
            (0.21106008227343717,0.21106008227343687)
            (0.21388981517259575,0.2138898151725966)
            (0.21651793327124158,0.21651793327124172)
            (0.21898143965369077,0.21898143965369138)
            (0.22130727284673246,0.2213072728467323)
            (0.22351575236955287,0.2235157523695523)
            (0.2256226651147861,0.22562266511478635)
            (0.2276405539769452,0.22764055397694544)
            (0.22957958711728443,0.22957958711728416)
            (0.23144814212223272,0.23144814212223255)
            (0.2332532155894289,0.2332532155894292)
            (0.23500072266401875,0.23500072266401878)
            (0.23669571902785183,0.2366957190278515)
            (0.23834256659509293,0.23834256659509326)
            (0.23994505478442374,0.23994505478442418)
            (0.2415065067324909,0.24150650673249058)
            (0.24302985102148286,0.24302985102148272)
            (0.24451768580177624,0.24451768580177635)
            (0.24597233175595476,0.2459723317559545)
            (0.24739586338069658,0.2473958633806964)
            (0.2487901553505266,0.2487901553505269)
            (0.2501568994784308,0.2501568994784304)
            (0.25149763137167774,0.25149763137167813)
            (0.25281375089632485,0.25281375089632513)
            (0.2541065392709272,0.2541065392709271)
            (0.25537716882915334,0.2553771688291532)
            (0.25662671971281725,0.256626719712817)
            (0.2578561859580975,0.25785618595809756)
            (0.25906648826245626,0.2590664882624566)
            (0.26025847897547794,0.2602584789754776)
            (0.26143294923825683,0.26143294923825694)
            (0.2625906368001129,0.26259063680011285)
            (0.2637322278502924,0.26373222785029277)
            (0.2648583635195636,0.2648583635195635)
            (0.2659696464367548,0.26596964643675514)
            (0.2670666395651098,0.2670666395651095)
            (0.26814987046082395,0.26814987046082417)
            (0.2692198381641815,0.26921983816418166)
            (0.27027700971051993,0.27027700971051966)
            (0.2713218282596181,0.27132182825961815)
            (0.27235471060236227,0.2723547106023624)
            (0.2733760515816686,0.27337605158166844)
            (0.274386224625516,0.2743862246255161)
            (0.2753855834404189,0.27538558344041864)
            (0.2763744652036249,0.2763744652036252)
            (0.27735318773076495,0.2773531877307651)
            (0.2783220556834015,0.2783220556834012)
            (0.2792813574485186,0.27928135744851834)
            (0.28023136825545714,0.28023136825545697)
            (0.28117235060714224,0.2811723506071419)
            (0.2821045553720623,0.28210455537206247)
            (0.2830282215386155,0.2830282215386153)
            (0.28394357763271905,0.2839435776327194)
            (0.28485084286237494,0.2848508428623746)
            (0.2857502268810522,0.2857502268810521)
            (0.28664193056598625,0.2866419305659864)
            (0.28752614599328424,0.2875261459932846)
            (0.28840305847241593,0.2884030584724159)
            (0.28927284470572495,0.2892728447057247)
            (0.29013567580221983,0.2901356758022196)
            (0.2909917156498123,0.29099171564981213)
            (0.29184112092027625,0.29184112092027625)
            (0.2926840446273327,0.292684044627333)
            (0.2935206317112077,0.29352063171120757)
            (0.2943510237615087,0.2943510237615086)
            (0.2951753562906696,0.2951753562906693)
            (0.2959937603206067,0.29599376032060687)
            (0.2968063620971422,0.2968063620971424)
            (0.2976132832561079,0.2976132832561077)
            (0.2984146423210133,0.2984146423210134)
            (0.29921055310443195,0.2992105531044319)
            (0.3000011254377364,0.3000011254377363)
            (0.30078646578390117,0.3007864657839011)
            (0.3015666773693081,0.301566677369308)
            (0.30234186030944576,0.30234186030944565)
            (0.3031121114248331,0.30311211142483324)
            (0.30387752358935366,0.30387752358935377)
            (0.3046381883366552,0.3046381883366549)
            (0.3053941936571926,0.30539419365719284)
            (0.3061456247628712,0.3061456247628712)
            (0.30689256448058533,0.30689256448058533)
            (0.30763509333791794,0.307635093337918)
            (0.3083732896451772,0.3083732896451773)
            (0.3091072295324377,0.3091072295324379)
            (0.30983698569121354,0.3098369856912133)
            (0.31056263115418214,0.31056263115418226)
            (0.3112842345830171,0.31128423458301724)
            (0.3120018642203565,0.31200186422035636)
            (0.3127155860915136,0.31271558609151356)
            (0.3134254642840747,0.3134254642840749)
            (0.31413156126670005,0.3141315612667002)
            (0.31483393794199677,0.31483393794199704)
            (0.31553265369732947,0.3155326536973292)
            (0.3162277660168376,0.3162277660168376)
        }
        ;
    \addplot[no marks, color={blue}, line width={2.0}, style={->, }, line cap={round}, forget plot={false}]
        coordinates {
            (-0.3162277660168376,-0.3162277660168376)
            (-0.31553265369732947,-0.3155326536973292)
            (-0.31483393794199677,-0.31483393794199704)
            (-0.31413156126670005,-0.3141315612667002)
            (-0.3134254642840747,-0.3134254642840749)
            (-0.3127155860915136,-0.31271558609151356)
            (-0.3120018642203565,-0.31200186422035636)
            (-0.3112842345830171,-0.31128423458301724)
            (-0.31056263115418214,-0.31056263115418226)
            (-0.30983698569121354,-0.3098369856912133)
            (-0.3091072295324377,-0.3091072295324379)
            (-0.3083732896451772,-0.3083732896451773)
            (-0.30763509333791794,-0.307635093337918)
            (-0.30689256448058533,-0.30689256448058533)
            (-0.3061456247628712,-0.3061456247628712)
            (-0.3053941936571926,-0.30539419365719284)
            (-0.3046381883366552,-0.3046381883366549)
            (-0.30387752358935366,-0.30387752358935377)
            (-0.3031121114248331,-0.30311211142483324)
            (-0.30234186030944576,-0.30234186030944565)
            (-0.3015666773693081,-0.301566677369308)
            (-0.30078646578390117,-0.3007864657839011)
            (-0.3000011254377364,-0.3000011254377363)
            (-0.29921055310443195,-0.2992105531044319)
            (-0.2984146423210133,-0.2984146423210134)
            (-0.2976132832561079,-0.2976132832561077)
            (-0.2968063620971422,-0.2968063620971424)
            (-0.2959937603206067,-0.29599376032060687)
            (-0.2951753562906696,-0.2951753562906693)
            (-0.2943510237615087,-0.2943510237615086)
            (-0.2935206317112077,-0.29352063171120757)
            (-0.2926840446273327,-0.292684044627333)
            (-0.29184112092027625,-0.29184112092027625)
            (-0.2909917156498123,-0.29099171564981213)
            (-0.29013567580221983,-0.2901356758022196)
            (-0.28927284470572495,-0.2892728447057247)
            (-0.28840305847241593,-0.2884030584724159)
            (-0.28752614599328424,-0.2875261459932846)
            (-0.28664193056598625,-0.2866419305659864)
            (-0.2857502268810522,-0.2857502268810521)
            (-0.28485084286237494,-0.2848508428623746)
            (-0.28394357763271905,-0.2839435776327194)
            (-0.2830282215386155,-0.2830282215386153)
            (-0.2821045553720623,-0.28210455537206247)
            (-0.28117235060714224,-0.2811723506071419)
            (-0.28023136825545714,-0.28023136825545697)
            (-0.2792813574485186,-0.27928135744851834)
            (-0.2783220556834015,-0.2783220556834012)
            (-0.27735318773076495,-0.2773531877307651)
            (-0.2763744652036249,-0.2763744652036252)
            (-0.2753855834404189,-0.27538558344041864)
            (-0.274386224625516,-0.2743862246255161)
            (-0.2733760515816686,-0.27337605158166844)
            (-0.27235471060236227,-0.2723547106023624)
            (-0.2713218282596181,-0.27132182825961815)
            (-0.27027700971051993,-0.27027700971051966)
            (-0.2692198381641815,-0.26921983816418166)
            (-0.26814987046082395,-0.26814987046082417)
            (-0.2670666395651098,-0.2670666395651095)
            (-0.2659696464367548,-0.26596964643675514)
            (-0.2648583635195636,-0.2648583635195635)
            (-0.2637322278502924,-0.26373222785029277)
            (-0.2625906368001129,-0.26259063680011285)
            (-0.26143294923825683,-0.26143294923825694)
            (-0.26025847897547794,-0.2602584789754776)
            (-0.25906648826245626,-0.2590664882624566)
            (-0.2578561859580975,-0.25785618595809756)
            (-0.25662671971281725,-0.256626719712817)
            (-0.25537716882915334,-0.2553771688291532)
            (-0.2541065392709272,-0.2541065392709271)
            (-0.25281375089632485,-0.25281375089632513)
            (-0.25149763137167774,-0.25149763137167813)
            (-0.2501568994784308,-0.2501568994784304)
            (-0.2487901553505266,-0.2487901553505269)
            (-0.24739586338069658,-0.2473958633806964)
            (-0.24597233175595476,-0.2459723317559545)
            (-0.24451768580177624,-0.24451768580177635)
            (-0.24302985102148286,-0.24302985102148272)
            (-0.2415065067324909,-0.24150650673249058)
            (-0.23994505478442374,-0.23994505478442418)
            (-0.23834256659509293,-0.23834256659509326)
            (-0.23669571902785183,-0.2366957190278515)
            (-0.23500072266401875,-0.23500072266401878)
            (-0.2332532155894289,-0.2332532155894292)
            (-0.23144814212223272,-0.23144814212223255)
            (-0.22957958711728443,-0.22957958711728416)
            (-0.2276405539769452,-0.22764055397694544)
            (-0.2256226651147861,-0.22562266511478635)
            (-0.22351575236955287,-0.2235157523695523)
            (-0.22130727284673246,-0.2213072728467323)
            (-0.21898143965369077,-0.21898143965369138)
            (-0.21651793327124158,-0.21651793327124172)
            (-0.21388981517259575,-0.2138898151725966)
            (-0.21106008227343717,-0.21106008227343687)
            (-0.20797542656019485,-0.20797542656019363)
            (-0.20455399680337538,-0.20455399680337588)
            (-0.20065795286867866,-0.20065795286868224)
            (-0.19601838289205165,-0.19601838289206355)
            (-0.18994068790675034,-0.18994068790675112)
            (-0.17510678341244215,-0.17510678341244168)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (-0.3162277660168376,-0.3162277660168376)
     -- 
    (-0.24551708789818283,-0.3869384441354924)
     node[anchor=north west, inner sep=0pt] {(ii)} 
    {};
    \addplot[mark={*}, color={black}, mark options={scale={1.5}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (0.17510678341244215,0.17510678341244168)
        }
        ;
    \addplot[mark={*}, color={blue}, mark options={scale={1.5}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (-0.3162277660168376,-0.3162277660168376)
        }
        ;
    \addplot[mark={o}, color={black}, mark options={scale={1.5}, line width={1.25}, opacity={1}}, forget plot]
        coordinates {
            (-0.3162277660168376,-0.3162277660168376)
        }
        ;
    \addplot[no marks, color={blue}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.47034601641873214,-0.4703460164187321)
            (-0.4691669970172115,-0.46916699701721143)
            (-0.46798399731069323,-0.46798399731069307)
            (-0.46679696463476894,-0.4667969646347689)
            (-0.4656058453079722,-0.46560584530797217)
            (-0.4644105846009038,-0.4644105846009037)
            (-0.4632111265600078,-0.46321112656000774)
            (-0.4620074140519654,-0.4620074140519654)
            (-0.4607993887293053,-0.46079938872930515)
            (-0.4595869909947375,-0.4595869909947374)
            (-0.4583701599641521,-0.458370159964152)
            (-0.45714883342822343,-0.4571488334282233)
            (-0.45592294781255494,-0.45592294781255494)
            (-0.4546924381362989,-0.4546924381362988)
            (-0.4534572378153024,-0.45345723781530234)
            (-0.4522172790049325,-0.45221727900493247)
            (-0.4509724921121626,-0.4509724921121626)
            (-0.44972280608920784,-0.4497228060892078)
            (-0.4484681480241419,-0.4484681480241418)
            (-0.4472084435592608,-0.4472084435592607)
            (-0.4459436164222522,-0.4459436164222522)
            (-0.4446735885282019,-0.44467358852820177)
            (-0.4433982799200642,-0.4433982799200641)
            (-0.4421176087066455,-0.44211760870664546)
            (-0.44083149099797453,-0.4408314909979745)
            (-0.4395398408379257,-0.43953984083792563)
            (-0.4382425700366345,-0.43824257003663447)
            (-0.43693958821767737,-0.43693958821767737)
            (-0.43563080278649374,-0.43563080278649363)
            (-0.43431611862521907,-0.43431611862521907)
            (-0.43299543816594904,-0.432995438165949)
            (-0.4316686613821297,-0.43166866138212967)
            (-0.4303356854877832,-0.43033568548778334)
            (-0.42899640495599667,-0.4289964049559966)
            (-0.427650711418003,-0.4276507114180029)
            (-0.42629849355754407,-0.42629849355754396)
            (-0.4249396367986211,-0.4249396367986211)
            (-0.4235740236596177,-0.42357402365961766)
            (-0.4222015330560682,-0.42220153305606817)
            (-0.42082204067046003,-0.42082204067046003)
            (-0.41943541840383397,-0.41943541840383397)
            (-0.418041534429721,-0.4180415344297209)
            (-0.41664025307295577,-0.41664025307295577)
            (-0.41523143459675355,-0.41523143459675355)
            (-0.41381493509392514,-0.4138149350939251)
            (-0.41239060612963985,-0.4123906061296399)
            (-0.41095829468907646,-0.41095829468907635)
            (-0.4095178429207409,-0.409517842920741)
            (-0.4080690880950723,-0.4080690880950723)
            (-0.40661186213267636,-0.4066118621326763)
            (-0.40514599153177644,-0.4051459915317764)
            (-0.40367129690222175,-0.4036712969022217)
            (-0.40218759313470803,-0.40218759313470803)
            (-0.40069468858246826,-0.4006946885824682)
            (-0.3991923852555167,-0.3991923852555167)
            (-0.3976804781153818,-0.39768047811538176)
            (-0.3961587549766083,-0.3961587549766083)
            (-0.3946269960309307,-0.3946269960309307)
            (-0.39308497342803383,-0.3930849734280337)
            (-0.3915324510982475,-0.3915324510982476)
            (-0.3899691841252143,-0.3899691841252142)
            (-0.3883949183020026,-0.38839491830200257)
            (-0.38680938959521205,-0.38680938959521205)
            (-0.38521232375868414,-0.3852123237586841)
            (-0.38360343562953164,-0.38360343562953153)
            (-0.3819824287330903,-0.3819824287330903)
            (-0.3803489943266902,-0.3803489943266903)
            (-0.37870281079324397,-0.3787028107932439)
            (-0.37704354321227884,-0.37704354321227873)
            (-0.3753708421429097,-0.37537084214290967)
            (-0.37368434301568804,-0.3736843430156881)
            (-0.3719836646084349,-0.37198366460843485)
            (-0.3702684092770092,-0.3702684092770092)
            (-0.3685381606409748,-0.3685381606409748)
            (-0.3667924827876455,-0.3667924827876454)
            (-0.3650309193182173,-0.3650309193182173)
            (-0.3632529913333986,-0.3632529913333985)
            (-0.36145819670952467,-0.36145819670952467)
            (-0.35964600739796143,-0.35964600739796126)
            (-0.35781586879469496,-0.35781586879469496)
            (-0.35596719648930275,-0.3559671964893028)
            (-0.3540993754955837,-0.3540993754955837)
            (-0.3522117566219742,-0.3522117566219741)
            (-0.3503036545414355,-0.3503036545414355)
            (-0.34837434446815985,-0.34837434446815985)
            (-0.34642305978008864,-0.3464230597800886)
            (-0.34444898738216956,-0.34444898738216945)
            (-0.34245126461563347,-0.3424512646156334)
            (-0.34042897469413463,-0.3404289746941347)
            (-0.33838114138435604,-0.33838114138435593)
            (-0.3363067243757111,-0.3363067243757111)
            (-0.33420461276224284,-0.3342046127622427)
            (-0.3320736182006811,-0.3320736182006811)
            (-0.3299124672422383,-0.3299124672422383)
            (-0.3277197924927598,-0.3277197924927598)
            (-0.32549412290244806,-0.325494122902448)
            (-0.32323387252621305,-0.3232338725262131)
            (-0.3209373271546906,-0.3209373271546906)
            (-0.31860263059862115,-0.31860263059862126)
            (-0.3162277660168381,-0.3162277660168381)
        }
        ;
    \addplot[no marks, color={red}, line width={2.0}, style={->, }, line cap={round}, forget plot={false}]
        coordinates {
            (0.3162277660168381,0.3162277660168381)
            (0.31860263059862115,0.31860263059862126)
            (0.3209373271546906,0.3209373271546906)
            (0.32323387252621305,0.3232338725262131)
            (0.32549412290244806,0.325494122902448)
            (0.3277197924927598,0.3277197924927598)
            (0.3299124672422383,0.3299124672422383)
            (0.3320736182006811,0.3320736182006811)
            (0.33420461276224284,0.3342046127622427)
            (0.3363067243757111,0.3363067243757111)
            (0.33838114138435604,0.33838114138435593)
            (0.34042897469413463,0.3404289746941347)
            (0.34245126461563347,0.3424512646156334)
            (0.34444898738216956,0.34444898738216945)
            (0.34642305978008864,0.3464230597800886)
            (0.34837434446815985,0.34837434446815985)
            (0.3503036545414355,0.3503036545414355)
            (0.3522117566219742,0.3522117566219741)
            (0.3540993754955837,0.3540993754955837)
            (0.35596719648930275,0.3559671964893028)
            (0.35781586879469496,0.35781586879469496)
            (0.35964600739796143,0.35964600739796126)
            (0.36145819670952467,0.36145819670952467)
            (0.3632529913333986,0.3632529913333985)
            (0.3650309193182173,0.3650309193182173)
            (0.3667924827876455,0.3667924827876454)
            (0.3685381606409748,0.3685381606409748)
            (0.3702684092770092,0.3702684092770092)
            (0.3719836646084349,0.37198366460843485)
            (0.37368434301568804,0.3736843430156881)
            (0.3753708421429097,0.37537084214290967)
            (0.37704354321227884,0.37704354321227873)
            (0.37870281079324397,0.3787028107932439)
            (0.3803489943266902,0.3803489943266903)
            (0.3819824287330903,0.3819824287330903)
            (0.38360343562953164,0.38360343562953153)
            (0.38521232375868414,0.3852123237586841)
            (0.38680938959521205,0.38680938959521205)
            (0.3883949183020026,0.38839491830200257)
            (0.3899691841252143,0.3899691841252142)
            (0.3915324510982475,0.3915324510982476)
            (0.39308497342803383,0.3930849734280337)
            (0.3946269960309307,0.3946269960309307)
            (0.3961587549766083,0.3961587549766083)
            (0.3976804781153818,0.39768047811538176)
            (0.3991923852555167,0.3991923852555167)
            (0.40069468858246826,0.4006946885824682)
            (0.40218759313470803,0.40218759313470803)
            (0.40367129690222175,0.4036712969022217)
            (0.40514599153177644,0.4051459915317764)
            (0.40661186213267636,0.4066118621326763)
            (0.4080690880950723,0.4080690880950723)
            (0.4095178429207409,0.409517842920741)
            (0.41095829468907646,0.41095829468907635)
            (0.41239060612963985,0.4123906061296399)
            (0.41381493509392514,0.4138149350939251)
            (0.41523143459675355,0.41523143459675355)
            (0.41664025307295577,0.41664025307295577)
            (0.418041534429721,0.4180415344297209)
            (0.41943541840383397,0.41943541840383397)
            (0.42082204067046003,0.42082204067046003)
            (0.4222015330560682,0.42220153305606817)
            (0.4235740236596177,0.42357402365961766)
            (0.4249396367986211,0.4249396367986211)
            (0.42629849355754407,0.42629849355754396)
            (0.427650711418003,0.4276507114180029)
            (0.42899640495599667,0.4289964049559966)
            (0.4303356854877832,0.43033568548778334)
            (0.4316686613821297,0.43166866138212967)
            (0.43299543816594904,0.432995438165949)
            (0.43431611862521907,0.43431611862521907)
            (0.43563080278649374,0.43563080278649363)
            (0.43693958821767737,0.43693958821767737)
            (0.4382425700366345,0.43824257003663447)
            (0.4395398408379257,0.43953984083792563)
            (0.44083149099797453,0.4408314909979745)
            (0.4421176087066455,0.44211760870664546)
            (0.4433982799200642,0.4433982799200641)
            (0.4446735885282019,0.44467358852820177)
            (0.4459436164222522,0.4459436164222522)
            (0.4472084435592608,0.4472084435592607)
            (0.4484681480241419,0.4484681480241418)
            (0.44972280608920784,0.4497228060892078)
            (0.4509724921121626,0.4509724921121626)
            (0.4522172790049325,0.45221727900493247)
            (0.4534572378153024,0.45345723781530234)
            (0.4546924381362989,0.4546924381362988)
            (0.45592294781255494,0.45592294781255494)
            (0.45714883342822343,0.4571488334282233)
            (0.4583701599641521,0.458370159964152)
            (0.4595869909947375,0.4595869909947374)
            (0.4607993887293053,0.46079938872930515)
            (0.4620074140519654,0.4620074140519654)
            (0.4632111265600078,0.46321112656000774)
            (0.4644105846009038,0.4644105846009037)
            (0.4656058453079722,0.46560584530797217)
            (0.46679696463476894,0.4667969646347689)
            (0.46798399731069323,0.46798399731069307)
            (0.4691669970172115,0.46916699701721143)
            (0.47034601641873214,0.4703460164187321)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (-0.47034601641873214,-0.4703460164187321)
     -- 
    (-0.4349906773594048,-0.5057013554780595)
     node[anchor=north west, inner sep=0pt] {(i)} 
    {};
    \draw [-, line cap=round, very thick, align=left]
    (0.3162277660168381,0.3162277660168381)
     -- 
    (0.38050652698549203,0.2396233217049403)
     node[anchor=north west, inner sep=0pt] {(iii)} 
    {};
    \draw [-, line cap=round, very thick, align=left]
    (0.47034601641873214,0.4703460164187321)
     -- 
    (0.49534601641873216,0.4703460164187321)
     node[anchor=west, inner sep=1pt] {(iv)} 
    {};
    \addplot[mark={*}, color={red}, mark options={scale={1.5}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (0.3162277660168381,0.3162277660168381)
        }
        ;
    \addplot[mark={o}, color={black}, mark options={scale={1.5}, line width={1.25}, opacity={1}}, forget plot]
        coordinates {
            (0.3162277660168381,0.3162277660168381)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (0.4058800184778231,0.40588001847782307)
     -- 
    (0.4058800184778231,0.4858800184778231)
     node[anchor=south, inner sep=0pt] {$\theta = \frac{\pi}{4}$} 
    {};
    \addplot[no marks, color={orange}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (0.17219601204848015,-0.3814572930068728)
            (0.18714448031459877,-0.3798859659541743)
            (0.19327898321640483,-0.37896463978239786)
            (0.1979657485938544,-0.3781489051100263)
            (0.2019040099442095,-0.37738711100182887)
            (0.205364458473149,-0.37665926461513155)
            (0.2084858810937611,-0.37595511456696906)
            (0.211350667419393,-0.37526857321676305)
            (0.21401249790253155,-0.37459567206222366)
            (0.21650862220414413,-0.3739336548095259)
            (0.21886616894714578,-0.373280511893025)
            (0.22110559863165713,-0.3726347253239437)
            (0.22324280440681504,-0.3719951138099137)
            (0.22529042004136363,-0.3713607362005174)
            (0.22725868992528658,-0.3707308274026523)
            (0.22915604168533865,-0.370104755807409)
            (0.23098952606386275,-0.369481991291271)
            (0.2327651043471814,-0.3688620838174016)
            (0.2344878672596151,-0.36824464720642625)
            (0.2361622066452105,-0.3676293465898726)
            (0.23779194238466694,-0.3670158890434623)
            (0.23938042128074238,-0.3664040162918665)
            (0.24093059434119396,-0.36579349897826396)
            (0.24244507831673773,-0.36518413208233635)
            (0.24392621175703494,-0.36457573104279817)
            (0.2453760889332574,-0.3639681289710177)
            (0.2467965943476558,-0.3633611741127774)
            (0.24818943535776644,-0.3627547276949985)
            (0.24955616198908223,-0.36214866230801396)
            (0.2508981828122488,-0.3615428604860267)
            (0.25221678780444223,-0.3609372133930565)
            (0.2535131636290536,-0.3603316198371191)
            (0.2547883967429435,-0.359725985406592)
            (0.2560434910640658,-0.35912022167073243)
            (0.2572793743211919,-0.3585142455242062)
            (0.25849690720900637,-0.3579079786297058)
            (0.25969688700522386,-0.35730134685693715)
            (0.26088005876782505,-0.35669427994849195)
            (0.26204711644957246,-0.3560867110622556)
            (0.2631987048539052,-0.35547857628989393)
            (0.2643354337901681,-0.35486981473087487)
            (0.2654578713439062,-0.3542603678482766)
            (0.2665665517089668,-0.3536501793887597)
            (0.2676619766181296,-0.35303919508910997)
            (0.26874462013385525,-0.3524273626177995)
            (0.26981492938544144,-0.35181463131973184)
            (0.2708733260430309,-0.35120095200122325)
            (0.27192020786684923,-0.3505862767288229)
            (0.27295595478508083,-0.34997055910037284)
            (0.2739809243546599,-0.34935375358651105)
            (0.2749954561492025,-0.34873581566511624)
            (0.2759998735539223,-0.348116701791656)
            (0.27699448475821165,-0.3474963693127344)
            (0.2779795816304675,-0.34687477609633216)
            (0.27895544402249756,-0.3462518808818743)
            (0.27992233646140297,-0.3456276426151043)
            (0.280880514456766,-0.3450020211879473)
            (0.2818302206362456,-0.3443749766931636)
            (0.282771687394967,-0.3437464696549896)
            (0.28370513590709323,-0.3431164606673649)
            (0.2846307802191529,-0.3424849110014872)
            (0.2855488246190584,-0.3418517819760776)
            (0.28645946439822123,-0.3412170349172535)
            (0.2873628875341113,-0.3405806313657973)
            (0.2882592753532702,-0.33994253311727374)
            (0.28914880125895537,-0.3393027017798294)
            (0.29003163223336204,-0.3386610989887203)
            (0.29090792915489133,-0.3380176863672743)
            (0.2917778470968904,-0.33737242548884394)
            (0.2926415356091199,-0.3367252778396323)
            (0.2934991381835835,-0.3360762045180825)
            (0.29435079367734196,-0.33542516654549137)
            (0.2951966375058365,-0.33477212519953353)
            (0.29603679715759046,-0.3341170403135144)
            (0.29687140002463325,-0.3334598729562177)
            (0.29770056581078924,-0.33280058256015493)
            (0.2985244121691708,-0.3321391289070732)
            (0.29934305290885194,-0.3314754713784413)
            (0.3001565977066524,-0.33080956870587186)
            (0.30096515242066724,-0.33014137896129614)
            (0.3017688206567518,-0.3294708601846461)
            (0.30256770262224736,-0.3287979697798762)
            (0.3033618953940408,-0.3281226645252023)
            (0.3041514932327901,-0.32744490062622117)
            (0.30493658770119897,-0.32676463368150377)
            (0.305717267776663,-0.32608181864766916)
            (0.30649361995862145,-0.32539640980386375)
            (0.30726572784713424,-0.3247083603773015)
            (0.30803367370018836,-0.32401762342064333)
            (0.3087975372259639,-0.3233241509833563)
            (0.30955739600216237,-0.3226278942670847)
            (0.3103133255951461,-0.3219288036071907)
            (0.3110653989379408,-0.32122682788612544)
            (0.311813688313607,-0.3205219159237665)
            (0.31255826392398445,-0.3198140153499926)
            (0.3132991939719736,-0.3191030725275308)
            (0.3140365443697858,-0.31838903213781855)
            (0.3147703810998745,-0.3176718391601546)
            (0.3155007677609153,-0.3169514366670727)
            (0.3162277660168376,-0.31622776601683816)
        }
        ;
    \addplot[no marks, color={orange}, line width={2.0}, style={->, }, line cap={round}, forget plot={false}]
        coordinates {
            (-0.3162277660168376,0.31622776601683816)
            (-0.3155007677609153,0.3169514366670727)
            (-0.3147703810998745,0.3176718391601546)
            (-0.3140365443697858,0.31838903213781855)
            (-0.3132991939719736,0.3191030725275308)
            (-0.31255826392398445,0.3198140153499926)
            (-0.311813688313607,0.3205219159237665)
            (-0.3110653989379408,0.32122682788612544)
            (-0.3103133255951461,0.3219288036071907)
            (-0.30955739600216237,0.3226278942670847)
            (-0.3087975372259639,0.3233241509833563)
            (-0.30803367370018836,0.32401762342064333)
            (-0.30726572784713424,0.3247083603773015)
            (-0.30649361995862145,0.32539640980386375)
            (-0.305717267776663,0.32608181864766916)
            (-0.30493658770119897,0.32676463368150377)
            (-0.3041514932327901,0.32744490062622117)
            (-0.3033618953940408,0.3281226645252023)
            (-0.30256770262224736,0.3287979697798762)
            (-0.3017688206567518,0.3294708601846461)
            (-0.30096515242066724,0.33014137896129614)
            (-0.3001565977066524,0.33080956870587186)
            (-0.29934305290885194,0.3314754713784413)
            (-0.2985244121691708,0.3321391289070732)
            (-0.29770056581078924,0.33280058256015493)
            (-0.29687140002463325,0.3334598729562177)
            (-0.29603679715759046,0.3341170403135144)
            (-0.2951966375058365,0.33477212519953353)
            (-0.29435079367734196,0.33542516654549137)
            (-0.2934991381835835,0.3360762045180825)
            (-0.2926415356091199,0.3367252778396323)
            (-0.2917778470968904,0.33737242548884394)
            (-0.29090792915489133,0.3380176863672743)
            (-0.29003163223336204,0.3386610989887203)
            (-0.28914880125895537,0.3393027017798294)
            (-0.2882592753532702,0.33994253311727374)
            (-0.2873628875341113,0.3405806313657973)
            (-0.28645946439822123,0.3412170349172535)
            (-0.2855488246190584,0.3418517819760776)
            (-0.2846307802191529,0.3424849110014872)
            (-0.28370513590709323,0.3431164606673649)
            (-0.282771687394967,0.3437464696549896)
            (-0.2818302206362456,0.3443749766931636)
            (-0.280880514456766,0.3450020211879473)
            (-0.27992233646140297,0.3456276426151043)
            (-0.27895544402249756,0.3462518808818743)
            (-0.2779795816304675,0.34687477609633216)
            (-0.27699448475821165,0.3474963693127344)
            (-0.2759998735539223,0.348116701791656)
            (-0.2749954561492025,0.34873581566511624)
            (-0.2739809243546599,0.34935375358651105)
            (-0.27295595478508083,0.34997055910037284)
            (-0.27192020786684923,0.3505862767288229)
            (-0.2708733260430309,0.35120095200122325)
            (-0.26981492938544144,0.35181463131973184)
            (-0.26874462013385525,0.3524273626177995)
            (-0.2676619766181296,0.35303919508910997)
            (-0.2665665517089668,0.3536501793887597)
            (-0.2654578713439062,0.3542603678482766)
            (-0.2643354337901681,0.35486981473087487)
            (-0.2631987048539052,0.35547857628989393)
            (-0.26204711644957246,0.3560867110622556)
            (-0.26088005876782505,0.35669427994849195)
            (-0.25969688700522386,0.35730134685693715)
            (-0.25849690720900637,0.3579079786297058)
            (-0.2572793743211919,0.3585142455242062)
            (-0.2560434910640658,0.35912022167073243)
            (-0.2547883967429435,0.359725985406592)
            (-0.2535131636290536,0.3603316198371191)
            (-0.25221678780444223,0.3609372133930565)
            (-0.2508981828122488,0.3615428604860267)
            (-0.24955616198908223,0.36214866230801396)
            (-0.24818943535776644,0.3627547276949985)
            (-0.2467965943476558,0.3633611741127774)
            (-0.2453760889332574,0.3639681289710177)
            (-0.24392621175703494,0.36457573104279817)
            (-0.24244507831673773,0.36518413208233635)
            (-0.24093059434119396,0.36579349897826396)
            (-0.23938042128074238,0.3664040162918665)
            (-0.23779194238466694,0.3670158890434623)
            (-0.2361622066452105,0.3676293465898726)
            (-0.2344878672596151,0.36824464720642625)
            (-0.2327651043471814,0.3688620838174016)
            (-0.23098952606386275,0.369481991291271)
            (-0.22915604168533865,0.370104755807409)
            (-0.22725868992528658,0.3707308274026523)
            (-0.22529042004136363,0.3713607362005174)
            (-0.22324280440681504,0.3719951138099137)
            (-0.22110559863165713,0.3726347253239437)
            (-0.21886616894714578,0.373280511893025)
            (-0.21650862220414413,0.3739336548095259)
            (-0.21401249790253155,0.37459567206222366)
            (-0.211350667419393,0.37526857321676305)
            (-0.2084858810937611,0.37595511456696906)
            (-0.205364458473149,0.37665926461513155)
            (-0.2019040099442095,0.37738711100182887)
            (-0.1979657485938544,0.3781489051100263)
            (-0.19327898321640483,0.37896463978239786)
            (-0.18714448031459877,0.3798859659541743)
            (-0.17219601204848015,0.3814572930068728)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (0.17219601204848015,-0.3814572930068728)
     -- 
    (0.17219601204848015,-0.4514572930068728)
     node[anchor=north, inner sep=1pt] {(c)} 
    {};
    \draw [-, line cap=round, very thick, align=left]
    (-0.17219601204848015,0.3814572930068728)
     -- 
    (-0.17219601204848015,0.3014572930068728)
     node[anchor=north, inner sep=1pt] {(d)} 
    {};
    \addplot[mark={*}, color={black}, mark options={scale={1.5}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (0.17219601204848015,-0.3814572930068728)
        }
        ;
    \addplot[mark={*}, color={orange}, mark options={scale={1.5}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (-0.3162277660168376,0.31622776601683816)
        }
        ;
    \addplot[mark={o}, color={black}, mark options={scale={1.5}, line width={1.25}, opacity={1}}, forget plot]
        coordinates {
            (-0.3162277660168376,0.31622776601683816)
        }
        ;
    \addplot[no marks, color={orange}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.3814572930068726,0.1721960120484813)
            (-0.37988596595417423,0.18714448031460063)
            (-0.3789646397823977,0.19327898321640405)
            (-0.3781489051100264,0.1979657485938549)
            (-0.37738711100182865,0.20190400994420918)
            (-0.3766592646151314,0.2053644584731491)
            (-0.37595511456696895,0.20848588109376195)
            (-0.3752685732167629,0.21135066741939318)
            (-0.3745956720622236,0.21401249790253174)
            (-0.37393365480952595,0.21650862220414505)
            (-0.3732805118930249,0.21886616894714597)
            (-0.3726347253239436,0.2211055986316572)
            (-0.3719951138099136,0.223242804406815)
            (-0.37136073620051746,0.22529042004136363)
            (-0.37073082740265223,0.22725868992528714)
            (-0.3701047558074091,0.2291560416853389)
            (-0.36948199129127113,0.23098952606386325)
            (-0.36886208381740154,0.2327651043471814)
            (-0.368244647206426,0.23448786725961468)
            (-0.3676293465898727,0.23616220664521081)
            (-0.3670158890434623,0.23779194238466722)
            (-0.3664040162918665,0.23938042128074238)
            (-0.36579349897826396,0.24093059434119407)
            (-0.36518413208233635,0.24244507831673784)
            (-0.36457573104279817,0.24392621175703502)
            (-0.3639681289710177,0.2453760889332578)
            (-0.3633611741127773,0.24679659434765572)
            (-0.36275472769499856,0.24818943535776666)
            (-0.362148662308014,0.24955616198908218)
            (-0.3615428604860266,0.2508981828122489)
            (-0.3609372133930566,0.25221678780444234)
            (-0.36033161983711903,0.25351316362905363)
            (-0.35972598540659206,0.25478839674294357)
            (-0.3591202216707325,0.25604349106406593)
            (-0.35851424552420624,0.25727937432119224)
            (-0.3579079786297057,0.25849690720900653)
            (-0.35730134685693726,0.259696887005224)
            (-0.35669427994849195,0.26088005876782533)
            (-0.3560867110622557,0.26204711644957257)
            (-0.355478576289894,0.26319870485390506)
            (-0.3548698147308748,0.26433543379016816)
            (-0.3542603678482766,0.2654578713439061)
            (-0.35365017938875976,0.266566551708967)
            (-0.35303919508910975,0.2676619766181294)
            (-0.35242736261779944,0.26874462013385525)
            (-0.3518146313197319,0.26981492938544155)
            (-0.35120095200122337,0.27087332604303105)
            (-0.35058627672882303,0.2719202078668494)
            (-0.3499705591003729,0.27295595478508106)
            (-0.3493537535865111,0.2739809243546599)
            (-0.34873581566511624,0.2749954561492026)
            (-0.34811670179165594,0.2759998735539223)
            (-0.3474963693127344,0.2769944847582117)
            (-0.3468747760963322,0.27797958163046776)
            (-0.34625188088187436,0.2789554440224977)
            (-0.34562764261510426,0.2799223364614028)
            (-0.3450020211879473,0.280880514456766)
            (-0.3443749766931634,0.2818302206362456)
            (-0.34374646965498945,0.28277168739496683)
            (-0.34311646066736495,0.28370513590709345)
            (-0.3424849110014869,0.28463078021915245)
            (-0.3418517819760777,0.28554882461905845)
            (-0.3412170349172536,0.2864594643982212)
            (-0.3405806313657973,0.28736288753411143)
            (-0.3399425331172736,0.28825927535327006)
            (-0.33930270177982946,0.2891488012589555)
            (-0.3386610989887203,0.2900316322333621)
            (-0.33801768636727414,0.2909079291548912)
            (-0.33737242548884416,0.2917778470968906)
            (-0.33672527783963224,0.29264153560911965)
            (-0.3360762045180826,0.29349913818358364)
            (-0.3354251665454913,0.294350793677342)
            (-0.3347721251995335,0.2951966375058363)
            (-0.3341170403135143,0.29603679715759046)
            (-0.3334598729562174,0.29687140002463297)
            (-0.3328005825601549,0.2977005658107893)
            (-0.3321391289070733,0.298524412169171)
            (-0.3314754713784412,0.29934305290885194)
            (-0.3308095687058719,0.3001565977066524)
            (-0.3301413789612961,0.3009651524206669)
            (-0.3294708601846462,0.301768820656752)
            (-0.3287979697798762,0.30256770262224714)
            (-0.3281226645252022,0.3033618953940405)
            (-0.3274449006262212,0.30415149323279034)
            (-0.32676463368150377,0.30493658770119914)
            (-0.32608181864766916,0.3057172677766633)
            (-0.32539640980386375,0.3064936199586213)
            (-0.3247083603773016,0.30726572784713435)
            (-0.32401762342064344,0.3080336737001884)
            (-0.3233241509833563,0.3087975372259639)
            (-0.32262789426708477,0.3095573960021625)
            (-0.32192880360719084,0.3103133255951465)
            (-0.3212268278861256,0.3110653989379407)
            (-0.32052191592376644,0.31181368831360684)
            (-0.3198140153499926,0.3125582639239845)
            (-0.31910307252753106,0.3132991939719737)
            (-0.31838903213781855,0.3140365443697858)
            (-0.3176718391601546,0.3147703810998745)
            (-0.31695143666707276,0.3155007677609151)
            (-0.31622776601683816,0.3162277660168376)
        }
        ;
    \addplot[no marks, color={orange}, line width={2.0}, style={->, }, line cap={round}, forget plot={false}]
        coordinates {
            (0.31622776601683816,-0.3162277660168376)
            (0.31695143666707276,-0.3155007677609151)
            (0.3176718391601546,-0.3147703810998745)
            (0.31838903213781855,-0.3140365443697858)
            (0.31910307252753106,-0.3132991939719737)
            (0.3198140153499926,-0.3125582639239845)
            (0.32052191592376644,-0.31181368831360684)
            (0.3212268278861256,-0.3110653989379407)
            (0.32192880360719084,-0.3103133255951465)
            (0.32262789426708477,-0.3095573960021625)
            (0.3233241509833563,-0.3087975372259639)
            (0.32401762342064344,-0.3080336737001884)
            (0.3247083603773016,-0.30726572784713435)
            (0.32539640980386375,-0.3064936199586213)
            (0.32608181864766916,-0.3057172677766633)
            (0.32676463368150377,-0.30493658770119914)
            (0.3274449006262212,-0.30415149323279034)
            (0.3281226645252022,-0.3033618953940405)
            (0.3287979697798762,-0.30256770262224714)
            (0.3294708601846462,-0.301768820656752)
            (0.3301413789612961,-0.3009651524206669)
            (0.3308095687058719,-0.3001565977066524)
            (0.3314754713784412,-0.29934305290885194)
            (0.3321391289070733,-0.298524412169171)
            (0.3328005825601549,-0.2977005658107893)
            (0.3334598729562174,-0.29687140002463297)
            (0.3341170403135143,-0.29603679715759046)
            (0.3347721251995335,-0.2951966375058363)
            (0.3354251665454913,-0.294350793677342)
            (0.3360762045180826,-0.29349913818358364)
            (0.33672527783963224,-0.29264153560911965)
            (0.33737242548884416,-0.2917778470968906)
            (0.33801768636727414,-0.2909079291548912)
            (0.3386610989887203,-0.2900316322333621)
            (0.33930270177982946,-0.2891488012589555)
            (0.3399425331172736,-0.28825927535327006)
            (0.3405806313657973,-0.28736288753411143)
            (0.3412170349172536,-0.2864594643982212)
            (0.3418517819760777,-0.28554882461905845)
            (0.3424849110014869,-0.28463078021915245)
            (0.34311646066736495,-0.28370513590709345)
            (0.34374646965498945,-0.28277168739496683)
            (0.3443749766931634,-0.2818302206362456)
            (0.3450020211879473,-0.280880514456766)
            (0.34562764261510426,-0.2799223364614028)
            (0.34625188088187436,-0.2789554440224977)
            (0.3468747760963322,-0.27797958163046776)
            (0.3474963693127344,-0.2769944847582117)
            (0.34811670179165594,-0.2759998735539223)
            (0.34873581566511624,-0.2749954561492026)
            (0.3493537535865111,-0.2739809243546599)
            (0.3499705591003729,-0.27295595478508106)
            (0.35058627672882303,-0.2719202078668494)
            (0.35120095200122337,-0.27087332604303105)
            (0.3518146313197319,-0.26981492938544155)
            (0.35242736261779944,-0.26874462013385525)
            (0.35303919508910975,-0.2676619766181294)
            (0.35365017938875976,-0.266566551708967)
            (0.3542603678482766,-0.2654578713439061)
            (0.3548698147308748,-0.26433543379016816)
            (0.355478576289894,-0.26319870485390506)
            (0.3560867110622557,-0.26204711644957257)
            (0.35669427994849195,-0.26088005876782533)
            (0.35730134685693726,-0.259696887005224)
            (0.3579079786297057,-0.25849690720900653)
            (0.35851424552420624,-0.25727937432119224)
            (0.3591202216707325,-0.25604349106406593)
            (0.35972598540659206,-0.25478839674294357)
            (0.36033161983711903,-0.25351316362905363)
            (0.3609372133930566,-0.25221678780444234)
            (0.3615428604860266,-0.2508981828122489)
            (0.362148662308014,-0.24955616198908218)
            (0.36275472769499856,-0.24818943535776666)
            (0.3633611741127773,-0.24679659434765572)
            (0.3639681289710177,-0.2453760889332578)
            (0.36457573104279817,-0.24392621175703502)
            (0.36518413208233635,-0.24244507831673784)
            (0.36579349897826396,-0.24093059434119407)
            (0.3664040162918665,-0.23938042128074238)
            (0.3670158890434623,-0.23779194238466722)
            (0.3676293465898727,-0.23616220664521081)
            (0.368244647206426,-0.23448786725961468)
            (0.36886208381740154,-0.2327651043471814)
            (0.36948199129127113,-0.23098952606386325)
            (0.3701047558074091,-0.2291560416853389)
            (0.37073082740265223,-0.22725868992528714)
            (0.37136073620051746,-0.22529042004136363)
            (0.3719951138099136,-0.223242804406815)
            (0.3726347253239436,-0.2211055986316572)
            (0.3732805118930249,-0.21886616894714597)
            (0.37393365480952595,-0.21650862220414505)
            (0.3745956720622236,-0.21401249790253174)
            (0.3752685732167629,-0.21135066741939318)
            (0.37595511456696895,-0.20848588109376195)
            (0.3766592646151314,-0.2053644584731491)
            (0.37738711100182865,-0.20190400994420918)
            (0.3781489051100264,-0.1979657485938549)
            (0.3789646397823977,-0.19327898321640405)
            (0.37988596595417423,-0.18714448031460063)
            (0.3814572930068726,-0.1721960120484813)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (-0.3814572930068726,0.1721960120484813)
     -- 
    (-0.43288030178179576,0.23347956749799956)
     node[anchor=south east, inner sep=0pt] {(c)} 
    {};
    \draw [-, line cap=round, very thick, align=left]
    (0.3814572930068726,-0.1721960120484813)
     -- 
    (0.2814572930068726,-0.1721960120484813)
     node[anchor=east, inner sep=1pt] {(d)} 
    {};
    \addplot[mark={*}, color={black}, mark options={scale={1.5}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (-0.3814572930068726,0.1721960120484813)
        }
        ;
    \addplot[mark={*}, color={orange}, mark options={scale={1.5}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (0.31622776601683816,-0.3162277660168376)
        }
        ;
    \addplot[mark={o}, color={black}, mark options={scale={1.5}, line width={1.25}, opacity={1}}, forget plot]
        coordinates {
            (0.31622776601683816,-0.3162277660168376)
        }
        ;
    \addplot[no marks, color={violet}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (0.01730800821608069,0.1890818937477243)
            (0.016967289879519308,0.1727716489187801)
            (0.016729017891455825,0.16592192460960647)
            (0.016508265406127598,0.1606249063866145)
            (0.016296825832813,0.15613002023617115)
            (0.016091483780751883,0.15214667872693738)
            (0.015890571965144124,0.14852590956433406)
            (0.015693089331002087,0.1451792599583133)
            (0.015498376583809243,0.1420491142950348)
            (0.015305970936327636,0.13909546956298896)
            (0.015115531883844607,0.13628921095277877)
            (0.014926799641064184,0.1336083648539233)
            (0.014739570246957425,0.1310358645799282)
            (0.014553679716195998,0.12855813616802902)
            (0.01436899376231131,0.12616418177396993)
            (0.014185400594112014,0.12384494253698089)
            (0.014002805634344062,0.12159283789219091)
            (0.013821128144123335,0.11940146378214318)
            (0.01364029834347554,0.11726534424708256)
            (0.013460255405091612,0.11517975598618163)
            (0.013280945811796103,0.1131405875824813)
            (0.01310232215536302,0.11114423535196323)
            (0.012924342164943477,0.10918751987455907)
            (0.012746967915058144,0.10726761858083084)
            (0.012570165232923262,0.10538201432447623)
            (0.012393903054936229,0.1035284440518285)
            (0.012218153172679304,0.1017048731226865)
            (0.012042889722462325,0.09990945631643976)
            (0.011868088992455906,0.0981405191066642)
            (0.011693729092619613,0.09639653221759804)
            (0.011519789836695622,0.0946760993463347)
            (0.01134625242065556,0.09297793431852214)
            (0.011173099399567354,0.09130085569604088)
            (0.011000314504045094,0.08964377296653082)
            (0.01082788246722929,0.08800567400203109)
            (0.010655789043469956,0.08638562326933923)
            (0.01048402076353528,0.08478274629236719)
            (0.010312564977561526,0.08319622982249793)
            (0.010141409774938197,0.08162531562928524)
            (0.009970543827772809,0.0800692906767392)
            (0.0097999564609436,0.0785274892284449)
            (0.009629637471796368,0.07699928225333709)
            (0.009459577232215218,0.07548408139113823)
            (0.009289766535904308,0.07398133011228394)
            (0.009120196571571208,0.07249050144826863)
            (0.008950858984621796,0.07101110013143354)
            (0.008781745722614224,0.06954265415487039)
            (0.008612849091936929,0.06808471684809715)
            (0.008444161747712627,0.0666368656703844)
            (0.008275676555080616,0.06519869493128151)
            (0.008107386717448378,0.06376982140679154)
            (0.007939285673981868,0.06234987890133156)
            (0.007771367086533185,0.06093851718546317)
            (0.00760362482741438,0.05953540100928872)
            (0.0074360530201650335,0.058140211600183914)
            (0.007268645927601744,0.05675264108880257)
            (0.007101398028597721,0.055372395751129816)
            (0.00693430396354286,0.053999193171116414)
            (0.006767358525968445,0.052632761583352575)
            (0.006600556655359141,0.051272839289884735)
            (0.006433893472118601,0.04991917598883833)
            (0.006267364162947095,0.048571527379948444)
            (0.006100964089212807,0.0472296598449234)
            (0.005934688725451351,0.04589334747537935)
            (0.005768533636123012,0.04456237086801773)
            (0.005602494503018629,0.043236518179208185)
            (0.0054365671205383465,0.04191558474823798)
            (0.005270747348696418,0.0405993708846896)
            (0.005105031143439062,0.039287683071879256)
            (0.004939414575491038,0.03798033464869194)
            (0.004773893741268347,0.03667714181123735)
            (0.004608464859538978,0.03537792770478664)
            (0.004443124190741165,0.03408251881452776)
            (0.004277868067147008,0.03279074617673974)
            (0.004112692887807008,0.03150244506393724)
            (0.003947595109348044,0.030217454500268817)
            (0.0037825712429107924,0.028935617047479746)
            (0.0036176178511995788,0.02765677860031197)
            (0.003452731545637172,0.02638078819068694)
            (0.003287908983617475,0.02510749780005833)
            (0.003123146874247709,0.023836762533584667)
            (0.002958441954820222,0.02256843956145612)
            (0.002793791001024948,0.021302388491521176)
            (0.0026291908408628125,0.020038471893734915)
            (0.002464638311546306,0.018776553432989684)
            (0.002300130301738549,0.017516499589766504)
            (0.0021356637120006038,0.01625817795017074)
            (0.001971235486129522,0.015001458468217311)
            (0.0018068425641406185,0.01374621145474289)
            (0.001642481960695109,0.012492310802092352)
            (0.0014781506475713727,0.011239629041057624)
            (0.0013138456512639634,0.00998804136539739)
            (0.0011495640192319566,0.00873742418147713)
            (0.000985302783464256,0.0074876535553038154)
            (0.0008210590128683721,0.006238607348872442)
            (0.000656829790940455,0.004990164252341167)
            (0.000492612181640613,0.0037422023320130395)
            (0.0003284032834518551,0.0024946012329254935)
            (0.0001642001862603552,0.0012472403544616616)
            (6.48071460159193e-17,4.922591458843979e-16)
        }
        ;
    \addplot[no marks, color={violet}, line width={1.5}, style={->, densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-6.48071460159193e-17,-4.922591458843979e-16)
            (-0.0001642001862603552,-0.0012472403544616616)
            (-0.0003284032834518551,-0.0024946012329254935)
            (-0.000492612181640613,-0.0037422023320130395)
            (-0.000656829790940455,-0.004990164252341167)
            (-0.0008210590128683721,-0.006238607348872442)
            (-0.000985302783464256,-0.0074876535553038154)
            (-0.0011495640192319566,-0.00873742418147713)
            (-0.0013138456512639634,-0.00998804136539739)
            (-0.0014781506475713727,-0.011239629041057624)
            (-0.001642481960695109,-0.012492310802092352)
            (-0.0018068425641406185,-0.01374621145474289)
            (-0.001971235486129522,-0.015001458468217311)
            (-0.0021356637120006038,-0.01625817795017074)
            (-0.002300130301738549,-0.017516499589766504)
            (-0.002464638311546306,-0.018776553432989684)
            (-0.0026291908408628125,-0.020038471893734915)
            (-0.002793791001024948,-0.021302388491521176)
            (-0.002958441954820222,-0.02256843956145612)
            (-0.003123146874247709,-0.023836762533584667)
            (-0.003287908983617475,-0.02510749780005833)
            (-0.003452731545637172,-0.02638078819068694)
            (-0.0036176178511995788,-0.02765677860031197)
            (-0.0037825712429107924,-0.028935617047479746)
            (-0.003947595109348044,-0.030217454500268817)
            (-0.004112692887807008,-0.03150244506393724)
            (-0.004277868067147008,-0.03279074617673974)
            (-0.004443124190741165,-0.03408251881452776)
            (-0.004608464859538978,-0.03537792770478664)
            (-0.004773893741268347,-0.03667714181123735)
            (-0.004939414575491038,-0.03798033464869194)
            (-0.005105031143439062,-0.039287683071879256)
            (-0.005270747348696418,-0.0405993708846896)
            (-0.0054365671205383465,-0.04191558474823798)
            (-0.005602494503018629,-0.043236518179208185)
            (-0.005768533636123012,-0.04456237086801773)
            (-0.005934688725451351,-0.04589334747537935)
            (-0.006100964089212807,-0.0472296598449234)
            (-0.006267364162947095,-0.048571527379948444)
            (-0.006433893472118601,-0.04991917598883833)
            (-0.006600556655359141,-0.051272839289884735)
            (-0.006767358525968445,-0.052632761583352575)
            (-0.00693430396354286,-0.053999193171116414)
            (-0.007101398028597721,-0.055372395751129816)
            (-0.007268645927601744,-0.05675264108880257)
            (-0.0074360530201650335,-0.058140211600183914)
            (-0.00760362482741438,-0.05953540100928872)
            (-0.007771367086533185,-0.06093851718546317)
            (-0.007939285673981868,-0.06234987890133156)
            (-0.008107386717448378,-0.06376982140679154)
            (-0.008275676555080616,-0.06519869493128151)
            (-0.008444161747712627,-0.0666368656703844)
            (-0.008612849091936929,-0.06808471684809715)
            (-0.008781745722614224,-0.06954265415487039)
            (-0.008950858984621796,-0.07101110013143354)
            (-0.009120196571571208,-0.07249050144826863)
            (-0.009289766535904308,-0.07398133011228394)
            (-0.009459577232215218,-0.07548408139113823)
            (-0.009629637471796368,-0.07699928225333709)
            (-0.0097999564609436,-0.0785274892284449)
            (-0.009970543827772809,-0.0800692906767392)
            (-0.010141409774938197,-0.08162531562928524)
            (-0.010312564977561526,-0.08319622982249793)
            (-0.01048402076353528,-0.08478274629236719)
            (-0.010655789043469956,-0.08638562326933923)
            (-0.01082788246722929,-0.08800567400203109)
            (-0.011000314504045094,-0.08964377296653082)
            (-0.011173099399567354,-0.09130085569604088)
            (-0.01134625242065556,-0.09297793431852214)
            (-0.011519789836695622,-0.0946760993463347)
            (-0.011693729092619613,-0.09639653221759804)
            (-0.011868088992455906,-0.0981405191066642)
            (-0.012042889722462325,-0.09990945631643976)
            (-0.012218153172679304,-0.1017048731226865)
            (-0.012393903054936229,-0.1035284440518285)
            (-0.012570165232923262,-0.10538201432447623)
            (-0.012746967915058144,-0.10726761858083084)
            (-0.012924342164943477,-0.10918751987455907)
            (-0.01310232215536302,-0.11114423535196323)
            (-0.013280945811796103,-0.1131405875824813)
            (-0.013460255405091612,-0.11517975598618163)
            (-0.01364029834347554,-0.11726534424708256)
            (-0.013821128144123335,-0.11940146378214318)
            (-0.014002805634344062,-0.12159283789219091)
            (-0.014185400594112014,-0.12384494253698089)
            (-0.01436899376231131,-0.12616418177396993)
            (-0.014553679716195998,-0.12855813616802902)
            (-0.014739570246957425,-0.1310358645799282)
            (-0.014926799641064184,-0.1336083648539233)
            (-0.015115531883844607,-0.13628921095277877)
            (-0.015305970936327636,-0.13909546956298896)
            (-0.015498376583809243,-0.1420491142950348)
            (-0.015693089331002087,-0.1451792599583133)
            (-0.015890571965144124,-0.14852590956433406)
            (-0.016091483780751883,-0.15214667872693738)
            (-0.016296825832813,-0.15613002023617115)
            (-0.016508265406127598,-0.1606249063866145)
            (-0.016729017891455825,-0.16592192460960647)
            (-0.016967289879519308,-0.1727716489187801)
            (-0.01730800821608069,-0.1890818937477243)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={0.4}}, forget plot]
        coordinates {
            (0.01730800821608069,0.1890818937477243)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (0.3247077694511992,0.1769552613838243)
            (0.326211418323578,0.16186169182550872)
            (0.32685974181228183,0.15551212930966268)
            (0.32736658108269445,0.1505976102233691)
            (0.3277998707074479,0.146424391536328)
            (0.3281859564767337,0.1427238952037529)
            (0.32853836504104794,0.13935844734402358)
            (0.32886514177375087,0.136246288387145)
            (0.3291715340958296,0.1333341711606394)
            (0.3294611908066509,0.130585122806182)
            (0.3297367714360325,0.1279722314093019)
            (0.3300002850791046,0.12547519298013388)
            (0.33025329489132427,0.12307823014704927)
            (0.3304970444974093,0.12076880500024267)
            (0.33073254362754845,0.11853674918987053)
            (0.3309606252188449,0.1163736834369126)
            (0.3311819852093909,0.11427261267687233)
            (0.3313972136273165,0.11222761220057753)
            (0.3316068144494737,0.11023362458282648)
            (0.3318112237257547,0.10828627791268272)
            (0.33201082012164573,0.10638177686733168)
            (0.33220593626411,0.10451678973222711)
            (0.3323968656983848,0.10268837727082995)
            (0.33258386901364795,0.10089393079972765)
            (0.33276717864607674,0.09913112343640464)
            (0.33294700329882965,0.09739786608265152)
            (0.33312353146530477,0.09569227236417323)
            (0.33329693302143143,0.0940126406269391)
            (0.3334673624887937,0.09235742264561245)
            (0.3336349611437178,0.09072520287837785)
            (0.3337998577082406,0.08911468972695494)
            (0.333962170344681,0.08752469659328992)
            (0.33412200792346863,0.08595412937296414)
            (0.33427947054727897,0.08440198009276856)
            (0.3344346510159624,0.08286731349615464)
            (0.334587635282898,0.0813492617946064)
            (0.334738502948817,0.07984701922972344)
            (0.3348873282005542,0.07835983352468165)
            (0.3350341804175643,0.0768870001308504)
            (0.33517912404059885,0.0754278619294068)
            (0.33532221960729525,0.0739818006042163)
            (0.33546352339907703,0.07254823808154093)
            (0.3356030887772505,0.07112662622581183)
            (0.33574096559469213,0.06971645010568435)
            (0.3358772005251532,0.06831722480155765)
            (0.3360118380354098,0.06692848819399014)
            (0.33614491958520054,0.06554980556611308)
            (0.33627648447958913,0.0641807633191757)
            (0.33640657000288987,0.06282096759072041)
            (0.33653521113913853,0.0614700454103385)
            (0.3366624412667683,0.060127639857067094)
            (0.336788291779822,0.05879341187572812)
            (0.3369127925482436,0.057467037019899)
            (0.3370359720033676,0.05614820456265409)
            (0.3371578569380131,0.05483661820077326)
            (0.33727847305366293,0.05353199258145807)
            (0.3373978443961344,0.05223405602007518)
            (0.33751599427382295,0.05094254517927408)
            (0.33763294465985266,0.049657207981844885)
            (0.3377487163640909,0.048377802308797166)
            (0.33786332937250774,0.04710409399138371)
            (0.3379768028069516,0.04583585680043837)
            (0.3380891544923424,0.044572874183409154)
            (0.33820040184963984,0.04331493478380605)
            (0.33831056130289416,0.042061835010015244)
            (0.3384196484785772,0.0408133778354907)
            (0.33852767830496344,0.039569372135952526)
            (0.3386346650412133,0.03832963236535887)
            (0.3387406223046836,0.03709397824901762)
            (0.33884556301624974,0.03586223479176217)
            (0.33894949939067903,0.03463423207315593)
            (0.3390524434539516,0.03340980319435642)
            (0.33915440607268765,0.03218878758899204)
            (0.3392553981882031,0.03097102648586026)
            (0.33935542991673945,0.029756365907515604)
            (0.3394545107138006,0.02854465581997539)
            (0.33955264993348955,0.02733574827117858)
            (0.3396498562813877,0.026129498961349175)
            (0.3397461380229089,0.02492576643094266)
            (0.3398415030023759,0.023724411868509532)
            (0.33993595865495524,0.022525298944788733)
            (0.3400295120178188,0.021328293652919758)
            (0.34012216974056814,0.02013326415432564)
            (0.3402139379286566,0.018940080953074846)
            (0.34030482261810335,0.017748615798265054)
            (0.3403948293580304,0.016558742457294925)
            (0.34048396326440744,0.015370336425978768)
            (0.3405722290611359,0.014183274694841912)
            (0.34065963143520395,0.012997435143267993)
            (0.3407461743629203,0.011812697396177175)
            (0.3408318617642987,0.010628941790260612)
            (0.34091669716178796,0.009446049741421172)
            (0.3410006836506523,0.008263903600513177)
            (0.3410838242591429,0.007082386248403658)
            (0.3411661213901767,0.005901381413123602)
            (0.3412475774912637,0.004720773120665121)
            (0.34132819436864514,0.0035404459589071327)
            (0.3414079738312572,0.0023602846990181192)
            (0.3414869171490207,0.0011801743520919222)
            (0.3415650255319866,5.907109750612778e-16)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={->, densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.3415650255319866,-5.907109750612778e-16)
            (-0.3414869171490207,-0.0011801743520919222)
            (-0.3414079738312572,-0.0023602846990181192)
            (-0.34132819436864514,-0.0035404459589071327)
            (-0.3412475774912637,-0.004720773120665121)
            (-0.3411661213901767,-0.005901381413123602)
            (-0.3410838242591429,-0.007082386248403658)
            (-0.3410006836506523,-0.008263903600513177)
            (-0.34091669716178796,-0.009446049741421172)
            (-0.3408318617642987,-0.010628941790260612)
            (-0.3407461743629203,-0.011812697396177175)
            (-0.34065963143520395,-0.012997435143267993)
            (-0.3405722290611359,-0.014183274694841912)
            (-0.34048396326440744,-0.015370336425978768)
            (-0.3403948293580304,-0.016558742457294925)
            (-0.34030482261810335,-0.017748615798265054)
            (-0.3402139379286566,-0.018940080953074846)
            (-0.34012216974056814,-0.02013326415432564)
            (-0.3400295120178188,-0.021328293652919758)
            (-0.33993595865495524,-0.022525298944788733)
            (-0.3398415030023759,-0.023724411868509532)
            (-0.3397461380229089,-0.02492576643094266)
            (-0.3396498562813877,-0.026129498961349175)
            (-0.33955264993348955,-0.02733574827117858)
            (-0.3394545107138006,-0.02854465581997539)
            (-0.33935542991673945,-0.029756365907515604)
            (-0.3392553981882031,-0.03097102648586026)
            (-0.33915440607268765,-0.03218878758899204)
            (-0.3390524434539516,-0.03340980319435642)
            (-0.33894949939067903,-0.03463423207315593)
            (-0.33884556301624974,-0.03586223479176217)
            (-0.3387406223046836,-0.03709397824901762)
            (-0.3386346650412133,-0.03832963236535887)
            (-0.33852767830496344,-0.039569372135952526)
            (-0.3384196484785772,-0.0408133778354907)
            (-0.33831056130289416,-0.042061835010015244)
            (-0.33820040184963984,-0.04331493478380605)
            (-0.3380891544923424,-0.044572874183409154)
            (-0.3379768028069516,-0.04583585680043837)
            (-0.33786332937250774,-0.04710409399138371)
            (-0.3377487163640909,-0.048377802308797166)
            (-0.33763294465985266,-0.049657207981844885)
            (-0.33751599427382295,-0.05094254517927408)
            (-0.3373978443961344,-0.05223405602007518)
            (-0.33727847305366293,-0.05353199258145807)
            (-0.3371578569380131,-0.05483661820077326)
            (-0.3370359720033676,-0.05614820456265409)
            (-0.3369127925482436,-0.057467037019899)
            (-0.336788291779822,-0.05879341187572812)
            (-0.3366624412667683,-0.060127639857067094)
            (-0.33653521113913853,-0.0614700454103385)
            (-0.33640657000288987,-0.06282096759072041)
            (-0.33627648447958913,-0.0641807633191757)
            (-0.33614491958520054,-0.06554980556611308)
            (-0.3360118380354098,-0.06692848819399014)
            (-0.3358772005251532,-0.06831722480155765)
            (-0.33574096559469213,-0.06971645010568435)
            (-0.3356030887772505,-0.07112662622581183)
            (-0.33546352339907703,-0.07254823808154093)
            (-0.33532221960729525,-0.0739818006042163)
            (-0.33517912404059885,-0.0754278619294068)
            (-0.3350341804175643,-0.0768870001308504)
            (-0.3348873282005542,-0.07835983352468165)
            (-0.334738502948817,-0.07984701922972344)
            (-0.334587635282898,-0.0813492617946064)
            (-0.3344346510159624,-0.08286731349615464)
            (-0.33427947054727897,-0.08440198009276856)
            (-0.33412200792346863,-0.08595412937296414)
            (-0.333962170344681,-0.08752469659328992)
            (-0.3337998577082406,-0.08911468972695494)
            (-0.3336349611437178,-0.09072520287837785)
            (-0.3334673624887937,-0.09235742264561245)
            (-0.33329693302143143,-0.0940126406269391)
            (-0.33312353146530477,-0.09569227236417323)
            (-0.33294700329882965,-0.09739786608265152)
            (-0.33276717864607674,-0.09913112343640464)
            (-0.33258386901364795,-0.10089393079972765)
            (-0.3323968656983848,-0.10268837727082995)
            (-0.33220593626411,-0.10451678973222711)
            (-0.33201082012164573,-0.10638177686733168)
            (-0.3318112237257547,-0.10828627791268272)
            (-0.3316068144494737,-0.11023362458282648)
            (-0.3313972136273165,-0.11222761220057753)
            (-0.3311819852093909,-0.11427261267687233)
            (-0.3309606252188449,-0.1163736834369126)
            (-0.33073254362754845,-0.11853674918987053)
            (-0.3304970444974093,-0.12076880500024267)
            (-0.33025329489132427,-0.12307823014704927)
            (-0.3300002850791046,-0.12547519298013388)
            (-0.3297367714360325,-0.1279722314093019)
            (-0.3294611908066509,-0.130585122806182)
            (-0.3291715340958296,-0.1333341711606394)
            (-0.32886514177375087,-0.136246288387145)
            (-0.32853836504104794,-0.13935844734402358)
            (-0.3281859564767337,-0.1427238952037529)
            (-0.3277998707074479,-0.146424391536328)
            (-0.32736658108269445,-0.1505976102233691)
            (-0.32685974181228183,-0.15551212930966268)
            (-0.326211418323578,-0.16186169182550872)
            (-0.3247077694511992,-0.1769552613838243)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={0.4}}, forget plot]
        coordinates {
            (0.3247077694511992,0.1769552613838243)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.3407571116967432,0.17563162751200567)
            (-0.34198242122437417,0.1605025101374528)
            (-0.3424238823457531,0.1541448340741511)
            (-0.3427360804905506,0.14922686368877675)
            (-0.34298122431719225,0.14505268970140162)
            (-0.3431834184402717,0.14135287133487157)
            (-0.34335502796907763,0.13798928844255107)
            (-0.34350339899231097,0.13487993629777317)
            (-0.34363332067901325,0.13197138470235972)
            (-0.34374811909010344,0.12922654576524756)
            (-0.3438502162172418,0.1266184250038209)
            (-0.34394144091719203,0.12412664692252254)
            (-0.3440232144269012,0.12173538273286995)
            (-0.34409666612036754,0.11943205694276088)
            (-0.34416271252833297,0.11720646631269194)
            (-0.34422210857860713,0.11505020722822806)
            (-0.34427548526628426,0.11295625581698968)
            (-0.34432337569192384,0.11091867691555726)
            (-0.3443662362648407,0.10893238892419377)
            (-0.3444044602419657,0.10699301175378317)
            (-0.34443838964289064,0.10509673448304027)
            (-0.34446832393577737,0.10324021839210477)
            (-0.3444945276101852,0.10142051336785371)
            (-0.34451723497307424,0.09963500358910062)
            (-0.3445366549106543,0.09788135479887038)
            (-0.3445529750427618,0.09615746885588441)
            (-0.3445663637928797,0.0944614593146518)
            (-0.3445769737356448,0.09279161551118648)
            (-0.3445849429479295,0.09114638633529955)
            (-0.3445903975569676,0.08952435332366843)
            (-0.3445934524571678,0.08792422131827231)
            (-0.34459421287839387,0.08634480155662022)
            (-0.344592775897561,0.08478499586389399)
            (-0.34458923047423085,0.08324379434455899)
            (-0.3445836590018889,0.0817202597785702)
            (-0.3445761375461228,0.08021352393355458)
            (-0.3445667368419312,0.07872277745038249)
            (-0.34455552239273973,0.07724726764011246)
            (-0.34454255531920475,0.07578629005387713)
            (-0.3445278925298596,0.07433918594236297)
            (-0.344511587228621,0.07290533702238461)
            (-0.34449368915069556,0.07148416260363034)
            (-0.34447424484887423,0.07007511638456139)
            (-0.34445329806467123,0.06867768270658639)
            (-0.3444308896959228,0.06729137600990097)
            (-0.34440705838312013,0.06591573562510791)
            (-0.3443818405430667,0.06455032492418461)
            (-0.34435527020176493,0.06319473186780246)
            (-0.34432737965971866,0.06184856353493193)
            (-0.3442981993421804,0.06051144670160317)
            (-0.3442677579774327,0.059183026043841194)
            (-0.34423608291450347,0.05786296150211407)
            (-0.34420319970301105,0.05655093065597761)
            (-0.34416913269053695,0.05524662423906781)
            (-0.34413390503131613,0.053949745759922174)
            (-0.34409753838352697,0.05266001301562931)
            (-0.3440600536724317,0.05137715293082456)
            (-0.344021470474209,0.05010090508069597)
            (-0.3439818075111242,0.04883101831234)
            (-0.3439410822807868,0.047567252605338964)
            (-0.34389931174320104,0.046309374801951325)
            (-0.3438565118635773,0.045057161001595424)
            (-0.34381269763265204,0.04381039607853356)
            (-0.3437678836099901,0.04256887052639345)
            (-0.3437220835143449,0.041332382460197714)
            (-0.34367531009067653,0.040100737939104764)
            (-0.3436275758799975,0.03887374691860749)
            (-0.3435788925626849,0.03765122633259494)
            (-0.34352927118508036,0.03643299871667947)
            (-0.34347872226130305,0.0352188915391932)
            (-0.34342725586228023,0.03400873665810067)
            (-0.3433748813721166,0.03280237118469409)
            (-0.3433216078330623,0.031599635844540425)
            (-0.34326744378042173,0.03040037553214535)
            (-0.34321239728172664,0.029204438982779232)
            (-0.3431564756790175,0.028011679506261107)
            (-0.3430996864692853,0.026821951682984402)
            (-0.3430420360675459,0.025635115594604328)
            (-0.3429835311083008,0.02445103220671892)
            (-0.34292417737443354,0.023269566806983336)
            (-0.34286398046023303,0.02209058668653794)
            (-0.34280294566880615,0.02091396140703772)
            (-0.34274107784131647,0.01973956315375519)
            (-0.34267838148179464,0.01856726623508114)
            (-0.34261486076481157,0.017396946946285328)
            (-0.34255051952237636,0.016228483480701283)
            (-0.3424853613334632,0.01506175562341714)
            (-0.34241938941838884,0.013896644877184084)
            (-0.3423526066656285,0.012733034272217328)
            (-0.3422850157166478,0.011570808104587217)
            (-0.34221661890030236,0.010409851958967997)
            (-0.34214741825505934,0.00925005256143981)
            (-0.34207741553269644,0.008091297670675894)
            (-0.34200661220156825,0.006933475971337143)
            (-0.34193500942500576,0.005776476991257485)
            (-0.34186260799523666,0.004620191033562904)
            (-0.3417894086784955,0.0034645087994403904)
            (-0.34171541183551213,0.0023093216429288174)
            (-0.3416406175537631,0.0011545213369767778)
            (-0.34156502553198664,5.907109750612778e-16)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={->, densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (0.34156502553198664,-5.907109750612778e-16)
            (0.3416406175537631,-0.0011545213369767778)
            (0.34171541183551213,-0.0023093216429288174)
            (0.3417894086784955,-0.0034645087994403904)
            (0.34186260799523666,-0.004620191033562904)
            (0.34193500942500576,-0.005776476991257485)
            (0.34200661220156825,-0.006933475971337143)
            (0.34207741553269644,-0.008091297670675894)
            (0.34214741825505934,-0.00925005256143981)
            (0.34221661890030236,-0.010409851958967997)
            (0.3422850157166478,-0.011570808104587217)
            (0.3423526066656285,-0.012733034272217328)
            (0.34241938941838884,-0.013896644877184084)
            (0.3424853613334632,-0.01506175562341714)
            (0.34255051952237636,-0.016228483480701283)
            (0.34261486076481157,-0.017396946946285328)
            (0.34267838148179464,-0.01856726623508114)
            (0.34274107784131647,-0.01973956315375519)
            (0.34280294566880615,-0.02091396140703772)
            (0.34286398046023303,-0.02209058668653794)
            (0.34292417737443354,-0.023269566806983336)
            (0.3429835311083008,-0.02445103220671892)
            (0.3430420360675459,-0.025635115594604328)
            (0.3430996864692853,-0.026821951682984402)
            (0.3431564756790175,-0.028011679506261107)
            (0.34321239728172664,-0.029204438982779232)
            (0.34326744378042173,-0.03040037553214535)
            (0.3433216078330623,-0.031599635844540425)
            (0.3433748813721166,-0.03280237118469409)
            (0.34342725586228023,-0.03400873665810067)
            (0.34347872226130305,-0.0352188915391932)
            (0.34352927118508036,-0.03643299871667947)
            (0.3435788925626849,-0.03765122633259494)
            (0.3436275758799975,-0.03887374691860749)
            (0.34367531009067653,-0.040100737939104764)
            (0.3437220835143449,-0.041332382460197714)
            (0.3437678836099901,-0.04256887052639345)
            (0.34381269763265204,-0.04381039607853356)
            (0.3438565118635773,-0.045057161001595424)
            (0.34389931174320104,-0.046309374801951325)
            (0.3439410822807868,-0.047567252605338964)
            (0.3439818075111242,-0.04883101831234)
            (0.344021470474209,-0.05010090508069597)
            (0.3440600536724317,-0.05137715293082456)
            (0.34409753838352697,-0.05266001301562931)
            (0.34413390503131613,-0.053949745759922174)
            (0.34416913269053695,-0.05524662423906781)
            (0.34420319970301105,-0.05655093065597761)
            (0.34423608291450347,-0.05786296150211407)
            (0.3442677579774327,-0.059183026043841194)
            (0.3442981993421804,-0.06051144670160317)
            (0.34432737965971866,-0.06184856353493193)
            (0.34435527020176493,-0.06319473186780246)
            (0.3443818405430667,-0.06455032492418461)
            (0.34440705838312013,-0.06591573562510791)
            (0.3444308896959228,-0.06729137600990097)
            (0.34445329806467123,-0.06867768270658639)
            (0.34447424484887423,-0.07007511638456139)
            (0.34449368915069556,-0.07148416260363034)
            (0.344511587228621,-0.07290533702238461)
            (0.3445278925298596,-0.07433918594236297)
            (0.34454255531920475,-0.07578629005387713)
            (0.34455552239273973,-0.07724726764011246)
            (0.3445667368419312,-0.07872277745038249)
            (0.3445761375461228,-0.08021352393355458)
            (0.3445836590018889,-0.0817202597785702)
            (0.34458923047423085,-0.08324379434455899)
            (0.344592775897561,-0.08478499586389399)
            (0.34459421287839387,-0.08634480155662022)
            (0.3445934524571678,-0.08792422131827231)
            (0.3445903975569676,-0.08952435332366843)
            (0.3445849429479295,-0.09114638633529955)
            (0.3445769737356448,-0.09279161551118648)
            (0.3445663637928797,-0.0944614593146518)
            (0.3445529750427618,-0.09615746885588441)
            (0.3445366549106543,-0.09788135479887038)
            (0.34451723497307424,-0.09963500358910062)
            (0.3444945276101852,-0.10142051336785371)
            (0.34446832393577737,-0.10324021839210477)
            (0.34443838964289064,-0.10509673448304027)
            (0.3444044602419657,-0.10699301175378317)
            (0.3443662362648407,-0.10893238892419377)
            (0.34432337569192384,-0.11091867691555726)
            (0.34427548526628426,-0.11295625581698968)
            (0.34422210857860713,-0.11505020722822806)
            (0.34416271252833297,-0.11720646631269194)
            (0.34409666612036754,-0.11943205694276088)
            (0.3440232144269012,-0.12173538273286995)
            (0.34394144091719203,-0.12412664692252254)
            (0.3438502162172418,-0.1266184250038209)
            (0.34374811909010344,-0.12922654576524756)
            (0.34363332067901325,-0.13197138470235972)
            (0.34350339899231097,-0.13487993629777317)
            (0.34335502796907763,-0.13798928844255107)
            (0.3431834184402717,-0.14135287133487157)
            (0.34298122431719225,-0.14505268970140162)
            (0.3427360804905506,-0.14922686368877675)
            (0.3424238823457531,-0.1541448340741511)
            (0.34198242122437417,-0.1605025101374528)
            (0.3407571116967432,-0.17563162751200567)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={0.4}}, forget plot]
        coordinates {
            (-0.3407571116967432,0.17563162751200567)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (0.017308008194777777,0.18908189175112372)
            (0.017308527222635397,0.205111960493292)
            (0.01720643897253893,0.21168021486484218)
            (0.01708666908254569,0.21669441997007416)
            (0.016957423542118384,0.22090515560548676)
            (0.016821916852149732,0.2246029905573761)
            (0.016681815598496002,0.22793689424409)
            (0.016538120002261927,0.23099530620314446)
            (0.016391488534089005,0.23383582985399187)
            (0.016242383143725166,0.23649845562670185)
            (0.016091143525109562,0.2390122881475426)
            (0.01593802864172029,0.2413992902380266)
            (0.01578324159354319,0.24367651550996527)
            (0.015626945491933362,0.24585752394947552)
            (0.015469273789199822,0.2479533028622159)
            (0.015310337498843855,0.24997290445984652)
            (0.01515023016615269,0.25192388646137376)
            (0.014989031697345875,0.25381264340812465)
            (0.014826811021723337,0.2556446404656152)
            (0.014663628088267945,0.2574245889520135)
            (0.014499535502064098,0.25915658635375527)
            (0.014334579730644796,0.26084422123532774)
            (0.014168802096612334,0.2624906579416876)
            (0.014002239643904554,0.2640987074501043)
            (0.0138349256070246,0.2656708731374937)
            (0.013666890062846077,0.267209401221161)
            (0.01349816032826539,0.26871631521023276)
            (0.013328761275672184,0.27019344392393935)
            (0.013158715669011846,0.2716424481433313)
            (0.012988044371783417,0.273064839665585)
            (0.012816766605486352,0.27446200097257517)
            (0.012644900183939567,0.27583520228877867)
            (0.012472461563764223,0.2771856100461209)
            (0.012299465955518884,0.2785142972263937)
            (0.012125927591246186,0.279822258813438)
            (0.011951859754687072,0.2811104171336353)
            (0.011777274838494578,0.2823796279117048)
            (0.011602184380393801,0.28363068520446183)
            (0.011426599318107581,0.28486433360613395)
            (0.011250529887318244,0.2860812672212263)
            (0.011073985615068383,0.287282132142678)
            (0.010896975663144032,0.28846754024832005)
            (0.010719508592725318,0.2896380631415036)
            (0.010541592391053504,0.290794235125828)
            (0.010363234818311936,0.29193656585431216)
            (0.010184443110052612,0.2930655322569766)
            (0.0100052241287296,0.2941815847633875)
            (0.009825584418291285,0.29528515014506856)
            (0.009645530166759323,0.29637663150869575)
            (0.009465067333957232,0.2974564130184665)
            (0.009284201451464134,0.29852485513941784)
            (0.009102938025450282,0.2995823068129318)
            (0.00892128202773105,0.3006290921064379)
            (0.008739238434947023,0.30166552577523686)
            (0.008556811901620876,0.30269190496770193)
            (0.008374006814415571,0.3037085114664269)
            (0.00819082757093217,0.3047156193603197)
            (0.008007278117699147,0.3057134838131247)
            (0.00782336244370721,0.3067023540342618)
            (0.007639084295359522,0.3076824665358748)
            (0.007454447243469168,0.3086540472885234)
            (0.007269454705332117,0.30961731266978)
            (0.007084110072874497,0.31057247275078587)
            (0.006898416435270771,0.3115197252558445)
            (0.006712376865445621,0.31245926247912936)
            (0.006525994312298115,0.31339126906788356)
            (0.006339271591394411,0.314315922117356)
            (0.006152211373283443,0.31523339122512506)
            (0.0059648162631686565,0.3161438404435919)
            (0.005777088826707029,0.3170474289758047)
            (0.005589031382305795,0.3179443071463707)
            (0.005400646291400834,0.31883462256557293)
            (0.005211935793474705,0.3197185169173695)
            (0.005022902022175941,0.3205961265036228)
            (0.004833547045358167,0.3214675832047864)
            (0.004643872867240699,0.3223330146629684)
            (0.004453881378719321,0.32319254350726917)
            (0.004263574407953874,0.3240462884666312)
            (0.004072953805454211,0.3248943660099208)
            (0.0038820211999266788,0.3257368860747587)
            (0.003690778277786,0.3265739572252606)
            (0.0034992266441475524,0.32740568424605093)
            (0.003307367810905635,0.32823216807768285)
            (0.0031152032428244237,0.32905350672754863)
            (0.002922734358867988,0.32986979537942285)
            (0.002729962533478006,0.3306811264981393)
            (0.002536889097801675,0.3314875899296461)
            (0.0023435152793708815,0.33228927203121966)
            (0.002149842290538699,0.33308625718117135)
            (0.001955871365450852,0.33387862838430815)
            (0.0017616035404719155,0.33466646396729977)
            (0.0015670399581101144,0.3354498423235289)
            (0.0013721816721358729,0.3362288389702765)
            (0.001177029631259417,0.3370035264232333)
            (0.0009815847947289107,0.33777397597040304)
            (0.0007858481136354698,0.3385402574179133)
            (0.0005898204669687723,0.33930243822789485)
            (0.0003935027024377824,0.34006058416433815)
            (0.00019689562635606854,0.34081475920206156)
            (7.776704008770872e-17,0.34156502553198625)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={->, densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-7.776704008770872e-17,-0.34156502553198625)
            (-0.00019689562635606854,-0.34081475920206156)
            (-0.0003935027024377824,-0.34006058416433815)
            (-0.0005898204669687723,-0.33930243822789485)
            (-0.0007858481136354698,-0.3385402574179133)
            (-0.0009815847947289107,-0.33777397597040304)
            (-0.001177029631259417,-0.3370035264232333)
            (-0.0013721816721358729,-0.3362288389702765)
            (-0.0015670399581101144,-0.3354498423235289)
            (-0.0017616035404719155,-0.33466646396729977)
            (-0.001955871365450852,-0.33387862838430815)
            (-0.002149842290538699,-0.33308625718117135)
            (-0.0023435152793708815,-0.33228927203121966)
            (-0.002536889097801675,-0.3314875899296461)
            (-0.002729962533478006,-0.3306811264981393)
            (-0.002922734358867988,-0.32986979537942285)
            (-0.0031152032428244237,-0.32905350672754863)
            (-0.003307367810905635,-0.32823216807768285)
            (-0.0034992266441475524,-0.32740568424605093)
            (-0.003690778277786,-0.3265739572252606)
            (-0.0038820211999266788,-0.3257368860747587)
            (-0.004072953805454211,-0.3248943660099208)
            (-0.004263574407953874,-0.3240462884666312)
            (-0.004453881378719321,-0.32319254350726917)
            (-0.004643872867240699,-0.3223330146629684)
            (-0.004833547045358167,-0.3214675832047864)
            (-0.005022902022175941,-0.3205961265036228)
            (-0.005211935793474705,-0.3197185169173695)
            (-0.005400646291400834,-0.31883462256557293)
            (-0.005589031382305795,-0.3179443071463707)
            (-0.005777088826707029,-0.3170474289758047)
            (-0.0059648162631686565,-0.3161438404435919)
            (-0.006152211373283443,-0.31523339122512506)
            (-0.006339271591394411,-0.314315922117356)
            (-0.006525994312298115,-0.31339126906788356)
            (-0.006712376865445621,-0.31245926247912936)
            (-0.006898416435270771,-0.3115197252558445)
            (-0.007084110072874497,-0.31057247275078587)
            (-0.007269454705332117,-0.30961731266978)
            (-0.007454447243469168,-0.3086540472885234)
            (-0.007639084295359522,-0.3076824665358748)
            (-0.00782336244370721,-0.3067023540342618)
            (-0.008007278117699147,-0.3057134838131247)
            (-0.00819082757093217,-0.3047156193603197)
            (-0.008374006814415571,-0.3037085114664269)
            (-0.008556811901620876,-0.30269190496770193)
            (-0.008739238434947023,-0.30166552577523686)
            (-0.00892128202773105,-0.3006290921064379)
            (-0.009102938025450282,-0.2995823068129318)
            (-0.009284201451464134,-0.29852485513941784)
            (-0.009465067333957232,-0.2974564130184665)
            (-0.009645530166759323,-0.29637663150869575)
            (-0.009825584418291285,-0.29528515014506856)
            (-0.0100052241287296,-0.2941815847633875)
            (-0.010184443110052612,-0.2930655322569766)
            (-0.010363234818311936,-0.29193656585431216)
            (-0.010541592391053504,-0.290794235125828)
            (-0.010719508592725318,-0.2896380631415036)
            (-0.010896975663144032,-0.28846754024832005)
            (-0.011073985615068383,-0.287282132142678)
            (-0.011250529887318244,-0.2860812672212263)
            (-0.011426599318107581,-0.28486433360613395)
            (-0.011602184380393801,-0.28363068520446183)
            (-0.011777274838494578,-0.2823796279117048)
            (-0.011951859754687072,-0.2811104171336353)
            (-0.012125927591246186,-0.279822258813438)
            (-0.012299465955518884,-0.2785142972263937)
            (-0.012472461563764223,-0.2771856100461209)
            (-0.012644900183939567,-0.27583520228877867)
            (-0.012816766605486352,-0.27446200097257517)
            (-0.012988044371783417,-0.273064839665585)
            (-0.013158715669011846,-0.2716424481433313)
            (-0.013328761275672184,-0.27019344392393935)
            (-0.01349816032826539,-0.26871631521023276)
            (-0.013666890062846077,-0.267209401221161)
            (-0.0138349256070246,-0.2656708731374937)
            (-0.014002239643904554,-0.2640987074501043)
            (-0.014168802096612334,-0.2624906579416876)
            (-0.014334579730644796,-0.26084422123532774)
            (-0.014499535502064098,-0.25915658635375527)
            (-0.014663628088267945,-0.2574245889520135)
            (-0.014826811021723337,-0.2556446404656152)
            (-0.014989031697345875,-0.25381264340812465)
            (-0.01515023016615269,-0.25192388646137376)
            (-0.015310337498843855,-0.24997290445984652)
            (-0.015469273789199822,-0.2479533028622159)
            (-0.015626945491933362,-0.24585752394947552)
            (-0.01578324159354319,-0.24367651550996527)
            (-0.01593802864172029,-0.2413992902380266)
            (-0.016091143525109562,-0.2390122881475426)
            (-0.016242383143725166,-0.23649845562670185)
            (-0.016391488534089005,-0.23383582985399187)
            (-0.016538120002261927,-0.23099530620314446)
            (-0.016681815598496002,-0.22793689424409)
            (-0.016821916852149732,-0.2246029905573761)
            (-0.016957423542118384,-0.22090515560548676)
            (-0.01708666908254569,-0.21669441997007416)
            (-0.01720643897253893,-0.21168021486484218)
            (-0.017308527222635397,-0.205111960493292)
            (-0.017308008194777777,-0.18908189175112372)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={0.4}}, forget plot]
        coordinates {
            (0.017308008194777777,0.18908189175112372)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (0.158572221610207,-0.5333794611826784)
            (0.14350020719387716,-0.5325769947613652)
            (0.13722644499360123,-0.5313582131587735)
            (0.13239762212142167,-0.5300671305954067)
            (0.12831576895167385,-0.528736245560029)
            (0.12471066273122232,-0.5273780724961726)
            (0.12144377266865619,-0.5259989794144142)
            (0.11843284783054871,-0.5246027092705309)
            (0.11562431948584798,-0.5231916677698969)
            (0.11298099536529095,-0.5217674970412236)
            (0.11047580712275498,-0.5203313669403953)
            (0.10808833190186391,-0.5188841367761329)
            (0.10580270750847627,-0.5174264525136802)
            (0.1036063270480847,-0.5159588071521616)
            (0.10148897348744218,-0.5144815809665215)
            (0.09944223037627256,-0.5129950688012015)
            (0.0974590664423309,-0.5114994993507993)
            (0.09553353888501784,-0.5099950485584859)
            (0.09366056928043101,-0.5084818501969992)
            (0.09183577680833788,-0.5069600036226203)
            (0.0900553535741215,-0.505429579115274)
            (0.08831596516576055,-0.5038906223660414)
            (0.08661466945137974,-0.5023431586768132)
            (0.08494885841357147,-0.5007871948833758)
            (0.08331620483011895,-0.4992227222932075)
            (0.08171462428820768,-0.49764971775992556)
            (0.08014223896674037,-0.4960681458292423)
            (0.07859735187746542,-0.49447795935912653)
            (0.07707842305922416,-0.49287910061910795)
            (0.07558404901399855,-0.4912715024626448)
            (0.07411294889262784,-0.48965508800052304)
            (0.07266394730796535,-0.4880297722661602)
            (0.07123596459305954,-0.4863954617894113)
            (0.06982800574566904,-0.48475205518304354)
            (0.06843915148593883,-0.48309944340754446)
            (0.0670685505456865,-0.4814375099482381)
            (0.06571541293862136,-0.4797661309393593)
            (0.06437900406403364,-0.4780851752411591)
            (0.06305863952188831,-0.47639450447492915)
            (0.061753680810938114,-0.47469397283509407)
            (0.06046353051897459,-0.4729834275418633)
            (0.05918762934829007,-0.47126270839318773)
            (0.05792545284588523,-0.4695316476919372)
            (0.05667650868427272,-0.4677900699831733)
            (0.05544033352379214,-0.46603779235673415)
            (0.0542164911413439,-0.46427462394449204)
            (0.0530045703928974,-0.4625003656633737)
            (0.05180418325455924,-0.4607148100479617)
            (0.0506149631356412,-0.4589177409821733)
            (0.04943656335091012,-0.4571089334030129)
            (0.04826865573432982,-0.45528815297567893)
            (0.0471109293788925,-0.45345515573907924)
            (0.04596308948909793,-0.45160968772056687)
            (0.0448248563343126,-0.44975148451848607)
            (0.043695964292686726,-0.447880270850873)
            (0.042576161241573734,-0.44599575966125904)
            (0.041465207121216305,-0.44409765251686234)
            (0.04036287394054014,-0.44218563792837373)
            (0.03926894445258286,-0.4402593917453075)
            (0.03818321207409603,-0.4383185756074042)
            (0.037105480050898025,-0.4363628366387269)
            (0.03603556093359646,-0.4343918066802415)
            (0.034973276094740456,-0.432405101463742)
            (0.033918455283917855,-0.43040231972233833)
            (0.03287093642879842,-0.42838304173209363)
            (0.03183056489903963,-0.4263468290475609)
            (0.030797193611217986,-0.42429322228403843)
            (0.02977068218281213,-0.42222174115205274)
            (0.028750897138966086,-0.42013188184196526)
            (0.02773771119761369,-0.4180231167424212)
            (0.02673100340229699,-0.41589489180089045)
            (0.025730658686018197,-0.41374662536866275)
            (0.024736567786524805,-0.4115777059292073)
            (0.02374862690986018,-0.40938749052304835)
            (0.0227667377445305,-0.40717530186765427)
            (0.021790807149227834,-0.4049404264474193)
            (0.020820747191717216,-0.40268211114364016)
            (0.019856474819989305,-0.4003995610862011)
            (0.018897912052556837,-0.3980919351498937)
            (0.017944985566265226,-0.3957583437306126)
            (0.01699762688782987,-0.3933978436038194)
            (0.016055772325197164,-0.39100943346744066)
            (0.015119362751185113,-0.38859204992816926)
            (0.01418834386718603,-0.3861445605125856)
            (0.013262665863207991,-0.38366575940661773)
            (0.012342283754685986,-0.38115435881898285)
            (0.011427157452816566,-0.3786089808913281)
            (0.010517251502046118,-0.3760281510931238)
            (0.00961253544656514,-0.37341028664392284)
            (0.008712983982072575,-0.3707536849625166)
            (0.007818576890794581,-0.36805651254055516)
            (0.006929299460949564,-0.3653167886219794)
            (0.006045142621892435,-0.3625323691408754)
            (0.005166103190533255,-0.35970092773125395)
            (0.004292184276103263,-0.3568199327348313)
            (0.0034233955756725032,-0.35388662219077643)
            (0.0025597540873876037,-0.35089797086388796)
            (0.00170128419132485,-0.3478506596641003)
            (0.0008480188699507801,-0.34474102726093864)
            (7.777011037583726e-17,-0.3415650255319869)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={->, densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-7.777011037583699e-17,0.3415650255319869)
            (-0.0008480188699507801,0.34474102726093864)
            (-0.00170128419132485,0.3478506596641003)
            (-0.0025597540873876037,0.35089797086388796)
            (-0.0034233955756725032,0.35388662219077643)
            (-0.004292184276103263,0.3568199327348313)
            (-0.005166103190533255,0.35970092773125395)
            (-0.006045142621892435,0.3625323691408754)
            (-0.006929299460949564,0.3653167886219794)
            (-0.007818576890794581,0.36805651254055516)
            (-0.008712983982072575,0.3707536849625166)
            (-0.00961253544656514,0.37341028664392284)
            (-0.010517251502046118,0.3760281510931238)
            (-0.011427157452816566,0.3786089808913281)
            (-0.012342283754685986,0.38115435881898285)
            (-0.013262665863207991,0.38366575940661773)
            (-0.01418834386718603,0.3861445605125856)
            (-0.015119362751185113,0.38859204992816926)
            (-0.016055772325197164,0.39100943346744066)
            (-0.01699762688782987,0.3933978436038194)
            (-0.017944985566265226,0.3957583437306126)
            (-0.018897912052556837,0.3980919351498937)
            (-0.019856474819989305,0.4003995610862011)
            (-0.020820747191717216,0.40268211114364016)
            (-0.021790807149227834,0.4049404264474193)
            (-0.0227667377445305,0.40717530186765427)
            (-0.02374862690986018,0.40938749052304835)
            (-0.024736567786524805,0.4115777059292073)
            (-0.025730658686018197,0.41374662536866275)
            (-0.02673100340229699,0.41589489180089045)
            (-0.02773771119761369,0.4180231167424212)
            (-0.028750897138966086,0.42013188184196526)
            (-0.02977068218281213,0.42222174115205274)
            (-0.030797193611217986,0.42429322228403843)
            (-0.03183056489903963,0.4263468290475609)
            (-0.03287093642879842,0.42838304173209363)
            (-0.033918455283917855,0.43040231972233833)
            (-0.034973276094740456,0.432405101463742)
            (-0.03603556093359646,0.4343918066802415)
            (-0.037105480050898025,0.4363628366387269)
            (-0.03818321207409603,0.4383185756074042)
            (-0.03926894445258286,0.4402593917453075)
            (-0.04036287394054014,0.44218563792837373)
            (-0.041465207121216305,0.44409765251686234)
            (-0.042576161241573734,0.44599575966125904)
            (-0.043695964292686726,0.447880270850873)
            (-0.0448248563343126,0.44975148451848607)
            (-0.04596308948909793,0.45160968772056687)
            (-0.0471109293788925,0.45345515573907924)
            (-0.04826865573432982,0.45528815297567893)
            (-0.04943656335091012,0.4571089334030129)
            (-0.0506149631356412,0.4589177409821733)
            (-0.05180418325455924,0.4607148100479617)
            (-0.0530045703928974,0.4625003656633737)
            (-0.0542164911413439,0.46427462394449204)
            (-0.05544033352379214,0.46603779235673415)
            (-0.05667650868427272,0.4677900699831733)
            (-0.05792545284588523,0.4695316476919372)
            (-0.05918762934829007,0.47126270839318773)
            (-0.06046353051897459,0.4729834275418633)
            (-0.061753680810938114,0.47469397283509407)
            (-0.06305863952188831,0.47639450447492915)
            (-0.06437900406403364,0.4780851752411591)
            (-0.06571541293862136,0.4797661309393593)
            (-0.0670685505456865,0.4814375099482381)
            (-0.06843915148593883,0.48309944340754446)
            (-0.06982800574566904,0.48475205518304354)
            (-0.07123596459305954,0.4863954617894113)
            (-0.07266394730796535,0.4880297722661602)
            (-0.07411294889262784,0.48965508800052304)
            (-0.07558404901399855,0.4912715024626448)
            (-0.07707842305922416,0.49287910061910795)
            (-0.07859735187746542,0.49447795935912653)
            (-0.08014223896674037,0.4960681458292423)
            (-0.08171462428820768,0.49764971775992556)
            (-0.08331620483011895,0.4992227222932075)
            (-0.08494885841357147,0.5007871948833758)
            (-0.08661466945137974,0.5023431586768132)
            (-0.08831596516576055,0.5038906223660414)
            (-0.0900553535741215,0.505429579115274)
            (-0.09183577680833788,0.5069600036226203)
            (-0.09366056928043101,0.5084818501969992)
            (-0.09553353888501784,0.5099950485584859)
            (-0.0974590664423309,0.5114994993507993)
            (-0.09944223037627256,0.5129950688012015)
            (-0.10148897348744218,0.5144815809665215)
            (-0.1036063270480847,0.5159588071521616)
            (-0.10580270750847627,0.5174264525136802)
            (-0.10808833190186391,0.5188841367761329)
            (-0.11047580712275498,0.5203313669403953)
            (-0.11298099536529095,0.5217674970412236)
            (-0.11562431948584798,0.5231916677698969)
            (-0.11843284783054871,0.5246027092705309)
            (-0.12144377266865619,0.5259989794144142)
            (-0.12471066273122232,0.5273780724961726)
            (-0.12831576895167385,0.528736245560029)
            (-0.13239762212142167,0.5300671305954067)
            (-0.13722644499360123,0.5313582131587735)
            (-0.14350020719387716,0.5325769947613652)
            (-0.158572221610207,0.5333794611826784)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={0.4}}, forget plot]
        coordinates {
            (0.158572221610207,-0.5333794611826784)
        }
        ;
    \addplot[no marks, color={red}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (0.32470777011271745,0.17695525460401254)
            (0.3232996499553923,0.1917535466288669)
            (0.32274668007489454,0.1978065851236444)
            (0.3223350180541662,0.20242332592577889)
            (0.3219967291925659,0.20629749271871411)
            (0.32170546693204854,0.20969765049221686)
            (0.32144770169170495,0.21276148137940548)
            (0.32121538909476866,0.21557071361460434)
            (0.3210032796937289,0.21817859304364312)
            (0.32080772352027526,0.22062208231014185)
            (0.32062606053344733,0.22292807636768683)
            (0.32045627979818425,0.22511687491344945)
            (0.3202968175891592,0.22720423841439064)
            (0.3201464285520248,0.22920269875721455)
            (0.3200041025278083,0.2311224054057205)
            (0.3198690051314992,0.23297172846657438)
            (0.3197404387573624,0.2347576552336898)
            (0.3196178127962078,0.23648609223988742)
            (0.31950062177051497,0.23816208687116822)
            (0.31938842866057526,0.23978999611414753)
            (0.3192808529195704,0.24137360814252184)
            (0.3191775612823763,0.24291623564241327)
            (0.319078258816315,0.2444208056199464)
            (0.31898268347289005,0.24588991478085398)
            (0.31889060122924684,0.24732587864194328)
            (0.31880180250159706,0.248730768016879)
            (0.3187160972778413,0.25010645711601737)
            (0.318633314254978,0.25145463340057006)
            (0.3185532971993544,0.25277683338542745)
            (0.3184759040441657,0.2540744523942943)
            (0.31840100421774564,0.25534877071962286)
            (0.3183284781353264,0.25660095932766425)
            (0.31825821574083524,0.2578320943335473)
            (0.3181901149218543,0.2590431724773552)
            (0.31812408158778,0.2602351110508102)
            (0.31806002831355884,0.26140876106505645)
            (0.3179978737460366,0.26256491324700304)
            (0.3179375419391548,0.2637043046239959)
            (0.3178789624506564,0.2648276180641321)
            (0.31782206867246704,0.26593549797005034)
            (0.3177667987769149,0.2670285419344474)
            (0.3177130942022293,0.26810731489672235)
            (0.31766090045843404,0.26917234206263513)
            (0.31761016581403106,0.27022412111964855)
            (0.3175608412969639,0.2712631224240831)
            (0.3175128811734689,0.2722897848785987)
            (0.31746624205660684,0.27330452420525525)
            (0.31742088258290435,0.27430773601802616)
            (0.31737676356914735,0.2752997945543808)
            (0.31733384808000586,0.27628105222330523)
            (0.3172921010146072,0.2772518434608889)
            (0.31725148878328496,0.2782124877407238)
            (0.31721197922667516,0.2791632903943356)
            (0.31717354238831863,0.28010453583421585)
            (0.3171361489036346,0.28103650201124863)
            (0.31709977114471555,0.2819594502979612)
            (0.3170643825718509,0.28287363134417187)
            (0.3170299581015094,0.2837792818951034)
            (0.31699647311845036,0.2846766335990583)
            (0.3169639047816563,0.2855659015330554)
            (0.3169322305311563,0.2864472974462217)
            (0.31690142902814855,0.2873210215201892)
            (0.31687147972108765,0.2881872662490311)
            (0.3168423631752729,0.28904621360285243)
            (0.31681405995867434,0.2898980448303056)
            (0.31678655230148556,0.29074292597748014)
            (0.31675982231525646,0.2915810235034222)
            (0.31673385316708613,0.2924124940557981)
            (0.31670862857265314,0.29323748893736856)
            (0.31668413277363383,0.294056154332771)
            (0.31666035054682834,0.2948686312590051)
            (0.3166372675349246,0.2956750527349733)
            (0.31661486914842496,0.2964755533143046)
            (0.3165931421281053,0.29727025559384934)
            (0.31657207301023316,0.29805928350899935)
            (0.3165516490321774,0.29884275453026193)
            (0.3165318578507138,0.2996207821217367)
            (0.31651268748077677,0.30039347628884194)
            (0.3164941262822306,0.3011609437103963)
            (0.3164761630119401,0.3019232873108704)
            (0.3164587869442773,0.3026806052508965)
            (0.31644198715511557,0.303432997066814)
            (0.316425753801465,0.3041805527480348)
            (0.3164100765801095,0.30492336592044994)
            (0.31639494590362993,0.30566152381793127)
            (0.3163803525166804,0.30639511057866853)
            (0.3163662872066663,0.30712420971710597)
            (0.3163527410755121,0.3078489018217708)
            (0.3163397055028362,0.3085692648822664)
            (0.3163271722311076,0.3092853735819632)
            (0.31631513296430536,0.3099973027067809)
            (0.31630357970548295,0.31070512429381264)
            (0.3162925048769787,0.31140890663130405)
            (0.3162819008508807,0.3121087182333757)
            (0.316271760340017,0.3128046245472748)
            (0.31626207607280016,0.31349669070253966)
            (0.3162528413472442,0.31418497685822055)
            (0.3162440491420895,0.3148695456864198)
            (0.31623569286962805,0.3155504560480553)
            (0.3162277660168379,0.31622776601683755)
        }
        ;
    \addplot[no marks, color={blue}, line width={1.5}, style={->, densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.3162277660168379,-0.31622776601683755)
            (-0.31623569286962805,-0.3155504560480553)
            (-0.3162440491420895,-0.3148695456864198)
            (-0.3162528413472442,-0.31418497685822055)
            (-0.31626207607280016,-0.31349669070253966)
            (-0.316271760340017,-0.3128046245472748)
            (-0.3162819008508807,-0.3121087182333757)
            (-0.3162925048769787,-0.31140890663130405)
            (-0.31630357970548295,-0.31070512429381264)
            (-0.31631513296430536,-0.3099973027067809)
            (-0.3163271722311076,-0.3092853735819632)
            (-0.3163397055028362,-0.3085692648822664)
            (-0.3163527410755121,-0.3078489018217708)
            (-0.3163662872066663,-0.30712420971710597)
            (-0.3163803525166804,-0.30639511057866853)
            (-0.31639494590362993,-0.30566152381793127)
            (-0.3164100765801095,-0.30492336592044994)
            (-0.316425753801465,-0.3041805527480348)
            (-0.31644198715511557,-0.303432997066814)
            (-0.3164587869442773,-0.3026806052508965)
            (-0.3164761630119401,-0.3019232873108704)
            (-0.3164941262822306,-0.3011609437103963)
            (-0.31651268748077677,-0.30039347628884194)
            (-0.3165318578507138,-0.2996207821217367)
            (-0.3165516490321774,-0.29884275453026193)
            (-0.31657207301023316,-0.29805928350899935)
            (-0.3165931421281053,-0.29727025559384934)
            (-0.31661486914842496,-0.2964755533143046)
            (-0.3166372675349246,-0.2956750527349733)
            (-0.31666035054682834,-0.2948686312590051)
            (-0.31668413277363383,-0.294056154332771)
            (-0.31670862857265314,-0.29323748893736856)
            (-0.31673385316708613,-0.2924124940557981)
            (-0.31675982231525646,-0.2915810235034222)
            (-0.31678655230148556,-0.29074292597748014)
            (-0.31681405995867434,-0.2898980448303056)
            (-0.3168423631752729,-0.28904621360285243)
            (-0.31687147972108765,-0.2881872662490311)
            (-0.31690142902814855,-0.2873210215201892)
            (-0.3169322305311563,-0.2864472974462217)
            (-0.3169639047816563,-0.2855659015330554)
            (-0.31699647311845036,-0.2846766335990583)
            (-0.3170299581015094,-0.2837792818951034)
            (-0.3170643825718509,-0.28287363134417187)
            (-0.31709977114471555,-0.2819594502979612)
            (-0.3171361489036346,-0.28103650201124863)
            (-0.31717354238831863,-0.28010453583421585)
            (-0.31721197922667516,-0.2791632903943356)
            (-0.31725148878328496,-0.2782124877407238)
            (-0.3172921010146072,-0.2772518434608889)
            (-0.31733384808000586,-0.27628105222330523)
            (-0.31737676356914735,-0.2752997945543808)
            (-0.31742088258290435,-0.27430773601802616)
            (-0.31746624205660684,-0.27330452420525525)
            (-0.3175128811734689,-0.2722897848785987)
            (-0.3175608412969639,-0.2712631224240831)
            (-0.31761016581403106,-0.27022412111964855)
            (-0.31766090045843404,-0.26917234206263513)
            (-0.3177130942022293,-0.26810731489672235)
            (-0.3177667987769149,-0.2670285419344474)
            (-0.31782206867246704,-0.26593549797005034)
            (-0.3178789624506564,-0.2648276180641321)
            (-0.3179375419391548,-0.2637043046239959)
            (-0.3179978737460366,-0.26256491324700304)
            (-0.31806002831355884,-0.26140876106505645)
            (-0.31812408158778,-0.2602351110508102)
            (-0.3181901149218543,-0.2590431724773552)
            (-0.31825821574083524,-0.2578320943335473)
            (-0.3183284781353264,-0.25660095932766425)
            (-0.31840100421774564,-0.25534877071962286)
            (-0.3184759040441657,-0.2540744523942943)
            (-0.3185532971993544,-0.25277683338542745)
            (-0.318633314254978,-0.25145463340057006)
            (-0.3187160972778413,-0.25010645711601737)
            (-0.31880180250159706,-0.248730768016879)
            (-0.31889060122924684,-0.24732587864194328)
            (-0.31898268347289005,-0.24588991478085398)
            (-0.319078258816315,-0.2444208056199464)
            (-0.3191775612823763,-0.24291623564241327)
            (-0.3192808529195704,-0.24137360814252184)
            (-0.31938842866057526,-0.23978999611414753)
            (-0.31950062177051497,-0.23816208687116822)
            (-0.3196178127962078,-0.23648609223988742)
            (-0.3197404387573624,-0.2347576552336898)
            (-0.3198690051314992,-0.23297172846657438)
            (-0.3200041025278083,-0.2311224054057205)
            (-0.3201464285520248,-0.22920269875721455)
            (-0.3202968175891592,-0.22720423841439064)
            (-0.32045627979818425,-0.22511687491344945)
            (-0.32062606053344733,-0.22292807636768683)
            (-0.32080772352027526,-0.22062208231014185)
            (-0.3210032796937289,-0.21817859304364312)
            (-0.32121538909476866,-0.21557071361460434)
            (-0.32144770169170495,-0.21276148137940548)
            (-0.32170546693204854,-0.20969765049221686)
            (-0.3219967291925659,-0.20629749271871411)
            (-0.3223350180541662,-0.20242332592577889)
            (-0.32274668007489454,-0.1978065851236444)
            (-0.3232996499553923,-0.1917535466288669)
            (-0.32470777011271745,-0.17695525460401254)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={0.4}}, forget plot]
        coordinates {
            (0.32470777011271745,0.17695525460401254)
        }
        ;
    \addplot[no marks, color={blue}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.33206109581218085,-0.5291067926726549)
            (-0.33183559360500864,-0.5275675036455606)
            (-0.33161049498951367,-0.5260226705114761)
            (-0.33138581100809206,-0.5244722107420058)
            (-0.33116155296473465,-0.5229160401391898)
            (-0.3309377324579035,-0.5213540724445596)
            (-0.33071436138080723,-0.5197862193950198)
            (-0.33049145191993573,-0.5182123907947209)
            (-0.3302690165854797,-0.5166324941761259)
            (-0.3300470682186609,-0.5150464347700096)
            (-0.3298256199766654,-0.5134541157519251)
            (-0.3296046853706767,-0.5118554378197274)
            (-0.3293842782678298,-0.5102502992323337)
            (-0.32916441290245424,-0.5086385957316624)
            (-0.32894510389166376,-0.5070202204147172)
            (-0.32872636624869744,-0.5053950636366586)
            (-0.32850821537768393,-0.5037630131324868)
            (-0.32829066710809096,-0.5021239536709602)
            (-0.328073737731775,-0.5004777666955778)
            (-0.3278574439350061,-0.4988243311687616)
            (-0.32764180293280365,-0.49716352210046383)
            (-0.3274268323645345,-0.49549521180169676)
            (-0.3272125503979664,-0.49381926877485743)
            (-0.32699897572300307,-0.492135557861042)
            (-0.32678612755041103,-0.49044394032079663)
            (-0.32657402564671384,-0.488744273519121)
            (-0.32636269035715987,-0.48703641074835635)
            (-0.3261521426361758,-0.4853202009763295)
            (-0.32594240403801944,-0.483595489016382)
            (-0.32573349675983765,-0.4818621151416901)
            (-0.3255254436932401,-0.4801199146253773)
            (-0.3253182683903254,-0.47836871816630216)
            (-0.32511199516127115,-0.47660835096094123)
            (-0.324906649027243,-0.47483863325996534)
            (-0.3247022558156369,-0.4730593794782468)
            (-0.3244988421637984,-0.4712703982400634)
            (-0.32429643555187576,-0.46947149212911654)
            (-0.3240950643373638,-0.4676624574247969)
            (-0.3238947577914516,-0.4658430838237799)
            (-0.32369554616717816,-0.4640131538597391)
            (-0.3234974606855191,-0.46217244311783084)
            (-0.32330053364050315,-0.4603207193061548)
            (-0.32310479838186007,-0.4584577425026827)
            (-0.32291028942275624,-0.45658326421540796)
            (-0.3227170424604564,-0.4546970272733906)
            (-0.3225250944297574,-0.45279876540757713)
            (-0.3223344835595073,-0.4508882028058582)
            (-0.3221452494983347,-0.44896505304145273)
            (-0.32195743323038023,-0.4470290199217143)
            (-0.3217710773164015,-0.4450797953689302)
            (-0.32158622587118335,-0.44311705971268844)
            (-0.3214029246502136,-0.4411404809836369)
            (-0.321221221160237,-0.4391497140009334)
            (-0.3210411646922777,-0.4371444001502166)
            (-0.3208628065437089,-0.4351241654949056)
            (-0.32068619994986347,-0.4330886214486269)
            (-0.3205114003313739,-0.4310373626706744)
            (-0.32033846534313193,-0.42896996670606896)
            (-0.3201674550331115,-0.4268859926659646)
            (-0.3199984319509881,-0.4247849803435041)
            (-0.31983146132594287,-0.4226664487337777)
            (-0.3196666111649863,-0.4205298952310182)
            (-0.31950395251995584,-0.4183747933881118)
            (-0.31934355955053245,-0.41620059240427976)
            (-0.3191855098456398,-0.4140067144216424)
            (-0.3190298845176231,-0.41179255373190354)
            (-0.3188767685507574,-0.4095574738392544)
            (-0.31872625094862006,-0.40730080619775694)
            (-0.318578425106407,-0.40502184706083305)
            (-0.31843338902725427,-0.402719855613771)
            (-0.3182912456987149,-0.4003940507596929)
            (-0.3181521034310879,-0.3980436082018319)
            (-0.3180160762330895,-0.39566765719072233)
            (-0.31788328438976166,-0.39326527558882135)
            (-0.3177538546338304,-0.3908354882191245)
            (-0.3176279209627885,-0.38837725989539357)
            (-0.3175056251163278,-0.3858894911802845)
            (-0.31738711722381624,-0.38337101269448637)
            (-0.31727255638724455,-0.3808205798738805)
            (-0.3171621118156958,-0.3782368631779599)
            (-0.3170559632678677,-0.3756184437965684)
            (-0.31695430252845297,-0.37296380087748227)
            (-0.3168573340697762,-0.37027130519486334)
            (-0.31676527676322797,-0.36753920417383457)
            (-0.3166783649121735,-0.36476561218846704)
            (-0.3165968501995877,-0.3619484932407941)
            (-0.3165210034038336,-0.3590856452204496)
            (-0.3164511165537344,-0.35617468027363475)
            (-0.31638750548867756,-0.35321300148220847)
            (-0.31633051257043276,-0.3501977778087892)
            (-0.31628051003254126,-0.3471259132724435)
            (-0.3162379038883384,-0.34399401084481535)
            (-0.3162031385116102,-0.34079832996134324)
            (-0.31617670203126713,-0.3375347362701562)
            (-0.3161591327164233,-0.33419864189231074)
            (-0.31615102657326455,-0.33078493401659737)
            (-0.31615304695379015,-0.32728788476752335)
            (-0.3161659356922869,-0.32370104565829755)
            (-0.31619052724554364,-0.3200171136338682)
            (-0.3162277660168379,-0.3162277660168382)
        }
        ;
    \addplot[no marks, color={red}, line width={1.5}, style={->, densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (0.3162277660168379,0.3162277660168382)
            (0.31619052724554364,0.3200171136338682)
            (0.3161659356922869,0.32370104565829755)
            (0.31615304695379015,0.32728788476752335)
            (0.31615102657326455,0.33078493401659737)
            (0.3161591327164233,0.33419864189231074)
            (0.31617670203126713,0.3375347362701562)
            (0.3162031385116102,0.34079832996134324)
            (0.3162379038883384,0.34399401084481535)
            (0.31628051003254126,0.3471259132724435)
            (0.31633051257043276,0.3501977778087892)
            (0.31638750548867756,0.35321300148220847)
            (0.3164511165537344,0.35617468027363475)
            (0.3165210034038336,0.3590856452204496)
            (0.3165968501995877,0.3619484932407941)
            (0.3166783649121735,0.36476561218846704)
            (0.31676527676322797,0.36753920417383457)
            (0.3168573340697762,0.37027130519486334)
            (0.31695430252845297,0.37296380087748227)
            (0.3170559632678677,0.3756184437965684)
            (0.3171621118156958,0.3782368631779599)
            (0.31727255638724455,0.3808205798738805)
            (0.31738711722381624,0.38337101269448637)
            (0.3175056251163278,0.3858894911802845)
            (0.3176279209627885,0.38837725989539357)
            (0.3177538546338304,0.3908354882191245)
            (0.31788328438976166,0.39326527558882135)
            (0.3180160762330895,0.39566765719072233)
            (0.3181521034310879,0.3980436082018319)
            (0.3182912456987149,0.4003940507596929)
            (0.31843338902725427,0.402719855613771)
            (0.318578425106407,0.40502184706083305)
            (0.31872625094862006,0.40730080619775694)
            (0.3188767685507574,0.4095574738392544)
            (0.3190298845176231,0.41179255373190354)
            (0.3191855098456398,0.4140067144216424)
            (0.31934355955053245,0.41620059240427976)
            (0.31950395251995584,0.4183747933881118)
            (0.3196666111649863,0.4205298952310182)
            (0.31983146132594287,0.4226664487337777)
            (0.3199984319509881,0.4247849803435041)
            (0.3201674550331115,0.4268859926659646)
            (0.32033846534313193,0.42896996670606896)
            (0.3205114003313739,0.4310373626706744)
            (0.32068619994986347,0.4330886214486269)
            (0.3208628065437089,0.4351241654949056)
            (0.3210411646922777,0.4371444001502166)
            (0.321221221160237,0.4391497140009334)
            (0.3214029246502136,0.4411404809836369)
            (0.32158622587118335,0.44311705971268844)
            (0.3217710773164015,0.4450797953689302)
            (0.32195743323038023,0.4470290199217143)
            (0.3221452494983347,0.44896505304145273)
            (0.3223344835595073,0.4508882028058582)
            (0.3225250944297574,0.45279876540757713)
            (0.3227170424604564,0.4546970272733906)
            (0.32291028942275624,0.45658326421540796)
            (0.32310479838186007,0.4584577425026827)
            (0.32330053364050315,0.4603207193061548)
            (0.3234974606855191,0.46217244311783084)
            (0.32369554616717816,0.4640131538597391)
            (0.3238947577914516,0.4658430838237799)
            (0.3240950643373638,0.4676624574247969)
            (0.32429643555187576,0.46947149212911654)
            (0.3244988421637984,0.4712703982400634)
            (0.3247022558156369,0.4730593794782468)
            (0.324906649027243,0.47483863325996534)
            (0.32511199516127115,0.47660835096094123)
            (0.3253182683903254,0.47836871816630216)
            (0.3255254436932401,0.4801199146253773)
            (0.32573349675983765,0.4818621151416901)
            (0.32594240403801944,0.483595489016382)
            (0.3261521426361758,0.4853202009763295)
            (0.32636269035715987,0.48703641074835635)
            (0.32657402564671384,0.488744273519121)
            (0.32678612755041103,0.49044394032079663)
            (0.32699897572300307,0.492135557861042)
            (0.3272125503979664,0.49381926877485743)
            (0.3274268323645345,0.49549521180169676)
            (0.32764180293280365,0.49716352210046383)
            (0.3278574439350061,0.4988243311687616)
            (0.328073737731775,0.5004777666955778)
            (0.32829066710809096,0.5021239536709602)
            (0.32850821537768393,0.5037630131324868)
            (0.32872636624869744,0.5053950636366586)
            (0.32894510389166376,0.5070202204147172)
            (0.32916441290245424,0.5086385957316624)
            (0.3293842782678298,0.5102502992323337)
            (0.3296046853706767,0.5118554378197274)
            (0.3298256199766654,0.5134541157519251)
            (0.3300470682186609,0.5150464347700096)
            (0.3302690165854797,0.5166324941761259)
            (0.33049145191993573,0.5182123907947209)
            (0.33071436138080723,0.5197862193950198)
            (0.3309377324579035,0.5213540724445596)
            (0.33116155296473465,0.5229160401391898)
            (0.33138581100809206,0.5244722107420058)
            (0.33161049498951367,0.5260226705114761)
            (0.33183559360500864,0.5275675036455606)
            (0.33206109581218085,0.5291067926726549)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (0.32167846071707884,0.4441001368612561)
     -- 
    (0.26167846071707884,0.4441001368612561)
     node[anchor=east, inner sep=1pt] {$\theta = \frac{11\pi}{24}$} 
    {};
    \addplot[no marks, color={orange}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (0.1585722213374454,-0.5333794611954544)
            (0.17357124923443898,-0.531165824772233)
            (0.17977243589335778,-0.5293579047878518)
            (0.18452910457594654,-0.5276115351078159)
            (0.1885392423761764,-0.5258940616106802)
            (0.1920730807307753,-0.5241928110282876)
            (0.19526915745789408,-0.5225012531840604)
            (0.1982097406300762,-0.5208154787742056)
            (0.20094840980846104,-0.5191329121770887)
            (0.20352236773873186,-0.5174517373555944)
            (0.2059586967382545,-0.5157706065274925)
            (0.20827783424923246,-0.514088478044363)
            (0.21049565342283924,-0.5124045195327405)
            (0.2126247761513565,-0.5107180469346426)
            (0.21467543355639357,-0.5090284842738584)
            (0.2166560570099952,-0.5073353362516316)
            (0.21857369076244568,-0.5056381687848757)
            (0.2204342951084306,-0.5039365952537044)
            (0.22224296403766736,-0.5022302659362091)
            (0.22400409289418985,-0.5005188602475648)
            (0.22572150698408436,-0.4988020808849176)
            (0.22739855779762408,-0.49707964877687344)
            (0.22903820482226822,-0.49535129986720594)
            (0.23064307446848947,-0.4936167816590393)
            (0.23221551172779412,-0.4918758509746312)
            (0.23375762053346683,-0.49012827184578067)
            (0.2352712978052534,-0.48837381393111834)
            (0.2367582609845923,-0.48661225104571626)
            (0.23822007099162168,-0.48484335986705096)
            (0.2396581516476564,-0.48306691882208336)
            (0.2410738067091456,-0.48128270731853606)
            (0.24246823386955668,-0.4794905049415743)
            (0.24384253557723584,-0.47769009022084163)
            (0.24519773131574008,-0.4758812407155577)
            (0.24653476508649988,-0.4740637318116588)
            (0.247854513151311,-0.4722373360404486)
            (0.2491577920954716,-0.4704018231893592)
            (0.2504453635674509,-0.4685569591715987)
            (0.2517179398681918,-0.4667025056810219)
            (0.25297618851933096,-0.4648382196509786)
            (0.25422073639193965,-0.46296385277240726)
            (0.255452173661849,-0.4610791512602679)
            (0.2566710565753243,-0.45918385500941433)
            (0.2578779105002303,-0.4572776971850743)
            (0.25907323235887453,-0.4553604035213439)
            (0.26025749374686996,-0.45343169257357413)
            (0.2614311419983157,-0.4514912741365513)
            (0.2625946027902426,-0.4495388493640724)
            (0.2637482816735777,-0.44757410997281255)
            (0.26489256580042336,-0.4455967378233243)
            (0.26602782492112587,-0.44360640363987913)
            (0.26715441344444635,-0.44160276736440623)
            (0.2682726711167014,-0.43958547669764325)
            (0.26938292430306804,-0.43755416655632556)
            (0.2704854870326538,-0.43550845828256596)
            (0.2715806618396327,-0.43344795852922435)
            (0.2726687411502803,-0.4313722593803818)
            (0.2737500072888414,-0.4292809356170826)
            (0.2748247341438882,-0.42717354561022924)
            (0.2758931872848934,-0.42504962880113034)
            (0.27695562493708104,-0.4229087051371828)
            (0.27801229864520643,-0.42075027383424196)
            (0.2790634536511161,-0.4185738111495307)
            (0.2801093300381399,-0.4163787706421257)
            (0.28115016275157995,-0.4141645796835335)
            (0.28218618248183946,-0.41193063873485325)
            (0.28321761621549024,-0.4096763195229794)
            (0.28424468751016596,-0.4074009616750318)
            (0.28526761751021623,-0.40510387270907205)
            (0.2862866250902421,-0.40278432371790407)
            (0.28730192743250793,-0.40044154659265074)
            (0.2883137408773112,-0.398074733017419)
            (0.2893222811317091,-0.3956830290100678)
            (0.29032776402729193,-0.3932655324997635)
            (0.29133040606115057,-0.39082128898065915)
            (0.29233042501979034,-0.3883492870851172)
            (0.2933280407158778,-0.38584845476044866)
            (0.2943234755007492,-0.38331765171707843)
            (0.2953169551925847,-0.38075566574152403)
            (0.29630870976022466,-0.3781612045808161)
            (0.2972989742121825,-0.37553288868591883)
            (0.2982879895480378,-0.37286924301710805)
            (0.2992760037833669,-0.37016868746833387)
            (0.30026327307873135,-0.3674295254044398)
            (0.30125006303392754,-0.3646499322942394)
            (0.3022366500978883,-0.3618279415964898)
            (0.3032233231668531,-0.358961428592779)
            (0.304210385400946,-0.3560480921423399)
            (0.30519815629297714,-0.3530854336203298)
            (0.306186974072455,-0.350070731260251)
            (0.3071771983670262,-0.3470010152594069)
            (0.3081692135063452,-0.34387302937423314)
            (0.30916343213916275,-0.3406831960136647)
            (0.310160299680728,-0.3374275675715752)
            (0.3111602995219184,-0.3341017712482033)
            (0.3121639592636789,-0.33070094251190174)
            (0.31317185824354377,-0.3272196443768667)
            (0.314184636537297,-0.32365177151633756)
            (0.31520300638411436,-0.3199904254801128)
            (0.3162277660168378,-0.3162277660168382)
        }
        ;
    \addplot[no marks, color={orange}, line width={1.5}, style={->, densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.3162277660168378,0.3162277660168382)
            (-0.31520300638411436,0.3199904254801128)
            (-0.314184636537297,0.32365177151633756)
            (-0.31317185824354377,0.3272196443768667)
            (-0.3121639592636789,0.33070094251190174)
            (-0.3111602995219184,0.3341017712482033)
            (-0.310160299680728,0.3374275675715752)
            (-0.30916343213916275,0.3406831960136647)
            (-0.3081692135063452,0.34387302937423314)
            (-0.3071771983670262,0.3470010152594069)
            (-0.306186974072455,0.350070731260251)
            (-0.30519815629297714,0.3530854336203298)
            (-0.304210385400946,0.3560480921423399)
            (-0.3032233231668531,0.358961428592779)
            (-0.3022366500978883,0.3618279415964898)
            (-0.30125006303392754,0.3646499322942394)
            (-0.30026327307873135,0.3674295254044398)
            (-0.2992760037833669,0.37016868746833387)
            (-0.2982879895480378,0.37286924301710805)
            (-0.2972989742121825,0.37553288868591883)
            (-0.29630870976022466,0.3781612045808161)
            (-0.2953169551925847,0.38075566574152403)
            (-0.2943234755007492,0.38331765171707843)
            (-0.2933280407158778,0.38584845476044866)
            (-0.29233042501979034,0.3883492870851172)
            (-0.29133040606115057,0.39082128898065915)
            (-0.29032776402729193,0.3932655324997635)
            (-0.2893222811317091,0.3956830290100678)
            (-0.2883137408773112,0.398074733017419)
            (-0.28730192743250793,0.40044154659265074)
            (-0.2862866250902421,0.40278432371790407)
            (-0.28526761751021623,0.40510387270907205)
            (-0.28424468751016596,0.4074009616750318)
            (-0.28321761621549024,0.4096763195229794)
            (-0.28218618248183946,0.41193063873485325)
            (-0.28115016275157995,0.4141645796835335)
            (-0.2801093300381399,0.4163787706421257)
            (-0.2790634536511161,0.4185738111495307)
            (-0.27801229864520643,0.42075027383424196)
            (-0.27695562493708104,0.4229087051371828)
            (-0.2758931872848934,0.42504962880113034)
            (-0.2748247341438882,0.42717354561022924)
            (-0.2737500072888414,0.4292809356170826)
            (-0.2726687411502803,0.4313722593803818)
            (-0.2715806618396327,0.43344795852922435)
            (-0.2704854870326538,0.43550845828256596)
            (-0.26938292430306804,0.43755416655632556)
            (-0.2682726711167014,0.43958547669764325)
            (-0.26715441344444635,0.44160276736440623)
            (-0.26602782492112587,0.44360640363987913)
            (-0.26489256580042336,0.4455967378233243)
            (-0.2637482816735777,0.44757410997281255)
            (-0.2625946027902426,0.4495388493640724)
            (-0.2614311419983157,0.4514912741365513)
            (-0.26025749374686996,0.45343169257357413)
            (-0.25907323235887453,0.4553604035213439)
            (-0.2578779105002303,0.4572776971850743)
            (-0.2566710565753243,0.45918385500941433)
            (-0.255452173661849,0.4610791512602679)
            (-0.25422073639193965,0.46296385277240726)
            (-0.25297618851933096,0.4648382196509786)
            (-0.2517179398681918,0.4667025056810219)
            (-0.2504453635674509,0.4685569591715987)
            (-0.2491577920954716,0.4704018231893592)
            (-0.247854513151311,0.4722373360404486)
            (-0.24653476508649988,0.4740637318116588)
            (-0.24519773131574008,0.4758812407155577)
            (-0.24384253557723584,0.47769009022084163)
            (-0.24246823386955668,0.4794905049415743)
            (-0.2410738067091456,0.48128270731853606)
            (-0.2396581516476564,0.48306691882208336)
            (-0.23822007099162168,0.48484335986705096)
            (-0.2367582609845923,0.48661225104571626)
            (-0.2352712978052534,0.48837381393111834)
            (-0.23375762053346683,0.49012827184578067)
            (-0.23221551172779412,0.4918758509746312)
            (-0.23064307446848947,0.4936167816590393)
            (-0.22903820482226822,0.49535129986720594)
            (-0.22739855779762408,0.49707964877687344)
            (-0.22572150698408436,0.4988020808849176)
            (-0.22400409289418985,0.5005188602475648)
            (-0.22224296403766736,0.5022302659362091)
            (-0.2204342951084306,0.5039365952537044)
            (-0.21857369076244568,0.5056381687848757)
            (-0.2166560570099952,0.5073353362516316)
            (-0.21467543355639357,0.5090284842738584)
            (-0.2126247761513565,0.5107180469346426)
            (-0.21049565342283924,0.5124045195327405)
            (-0.20827783424923246,0.514088478044363)
            (-0.2059586967382545,0.5157706065274925)
            (-0.20352236773873186,0.5174517373555944)
            (-0.20094840980846104,0.5191329121770887)
            (-0.1982097406300762,0.5208154787742056)
            (-0.19526915745789408,0.5225012531840604)
            (-0.1920730807307753,0.5241928110282876)
            (-0.1885392423761764,0.5258940616106802)
            (-0.18452910457594654,0.5276115351078159)
            (-0.17977243589335778,0.5293579047878518)
            (-0.17357124923443898,0.531165824772233)
            (-0.1585722213374454,0.5333794611954544)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={0.4}}, forget plot]
        coordinates {
            (0.1585722213374454,-0.5333794611954544)
        }
        ;
    \addplot[no marks, color={orange}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.3407571117511535,0.17563162690229442)
            (-0.33930881108508404,0.19048648481204322)
            (-0.33864408194548085,0.19656872638881717)
            (-0.33810833757769465,0.2012100770464536)
            (-0.3376393679544327,0.20510643598474798)
            (-0.3372130666226577,0.20852723896968822)
            (-0.33681706872882355,0.2116105774997343)
            (-0.33644402432442216,0.2144384729204383)
            (-0.3360891443530045,0.2170643279429003)
            (-0.3357491008626178,0.2195252246997914)
            (-0.33542147024399355,0.22184814851177903)
            (-0.3351044220905006,0.22405346473057225)
            (-0.33479653370997375,0.22615699080044352)
            (-0.33449667392764576,0.2281712938882259)
            (-0.33420392530669063,0.23010655912929012)
            (-0.3339175305269574,0.23197118798539515)
            (-0.33363685757724143,0.23377218665213936)
            (-0.3333613715045619,0.23551548106466608)
            (-0.3330906140580633,0.2372061438404319)
            (-0.33282419071194197,0.2388485389420903)
            (-0.33256175733596693,0.2404464701717162)
            (-0.33230301283281616,0.24200326317653517)
            (-0.3320476913267245,0.24352185242630947)
            (-0.3317955563274413,0.24500484619491608)
            (-0.3315463972094069,0.2464545656998146)
            (-0.33130002506919853,0.24787309119369746)
            (-0.3310562692555725,0.2492623005936675)
            (-0.33081497544876953,0.25062389079586267)
            (-0.3305760035317255,0.2519594013318318)
            (-0.33033922576790664,0.25327023461745346)
            (-0.3301045252342998,0.25455767337084023)
            (-0.32987179448934434,0.2558228954221308)
            (-0.32964093511196235,0.2570669787113665)
            (-0.32941185559463326,0.25829092490342276)
            (-0.3291844720480699,0.25949565124706464)
            (-0.32895870588575904,0.26068201663268664)
            (-0.3287344847588589,0.2618508108366895)
            (-0.3285117407022299,0.26300277543290324)
            (-0.32829041069257237,0.26413859730595424)
            (-0.32807043552364457,0.26525892133651385)
            (-0.3278517599790488,0.26636434829864314)
            (-0.32763433221573107,0.26745544178271563)
            (-0.32741810316357106,0.2685327349907473)
            (-0.32720302712818294,0.2695967236812488)
            (-0.32698906060722827,0.27064787969982906)
            (-0.32677616280154603,0.2716866449821306)
            (-0.32656429509657314,0.27271343744444887)
            (-0.3263534208753368,0.27372865306916777)
            (-0.32614350540506704,0.27473266714133837)
            (-0.3259345158483985,0.27572583402494594)
            (-0.32572642104476884,0.276708489625309)
            (-0.32551919117911027,0.2776809552096403)
            (-0.32531279798345525,0.2786435349646037)
            (-0.32510721451934704,0.27959651848102157)
            (-0.32490241506380624,0.2805401820359686)
            (-0.32469837526218404,0.28147478669441867)
            (-0.32449507149700574,0.28240058577346094)
            (-0.3242924813950165,0.28331781873582945)
            (-0.3240905835322967,0.2842267146431915)
            (-0.323889357311266,0.2851274935856597)
            (-0.3236887831392964,0.28602036446251217)
            (-0.3234888420203552,0.28690552987695406)
            (-0.32328951594997013,0.2877831812815084)
            (-0.32309078738068053,0.28865350544788126)
            (-0.3228926395957234,0.2895166798556154)
            (-0.32269505646400376,0.29037287564316244)
            (-0.32249802254257365,0.29122225629350335)
            (-0.32230152289318204,0.29206497985869595)
            (-0.3221055430402625,0.29290119945825865)
            (-0.32191006909376113,0.29373106170440483)
            (-0.32171508782335456,0.2945547056982395)
            (-0.32152058614944806,0.2953722694195949)
            (-0.3213265515880417,0.2961838840837283)
            (-0.3211329721588971,0.29698967523666114)
            (-0.3209398361354588,0.297789765920066)
            (-0.32074713211986816,0.2985842757047216)
            (-0.320554849412694,0.29937331584668225)
            (-0.3203629772004302,0.3001569997965415)
            (-0.320171505352594,0.30093543280973156)
            (-0.31998042395655,0.3017087179578716)
            (-0.319789723306682,0.30247695627274823)
            (-0.3195993940635344,0.30324024461585425)
            (-0.31940942714692444,0.30399867705903383)
            (-0.3192198138346016,0.3047523435224633)
            (-0.31903054550551874,0.30550133320788253)
            (-0.3188416137692336,0.3062457328549278)
            (-0.3186530107364911,0.3069856229833632)
            (-0.3184647283341555,0.307721087266149)
            (-0.3182767591160519,0.3084522013435647)
            (-0.3180890955292716,0.3091790429365392)
            (-0.31790173033683683,0.30990168597470186)
            (-0.31771465650765063,0.31062020208601837)
            (-0.3175278671823217,0.31133466105409446)
            (-0.31734135566762356,0.3120451308783756)
            (-0.31715511543116426,0.31275167783202734)
            (-0.316969140096256,0.3134543665175979)
            (-0.3167834234369805,0.31415325992056237)
            (-0.31659795951842007,0.31484841730101626)
            (-0.3164127422953357,0.31553990011468314)
            (-0.31622776601683794,0.3162277660168375)
        }
        ;
    \addplot[no marks, color={orange}, line width={1.5}, style={->, densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (0.31622776601683794,-0.3162277660168375)
            (0.3164127422953357,-0.31553990011468314)
            (0.31659795951842007,-0.31484841730101626)
            (0.3167834234369805,-0.31415325992056237)
            (0.316969140096256,-0.3134543665175979)
            (0.31715511543116426,-0.31275167783202734)
            (0.31734135566762356,-0.3120451308783756)
            (0.3175278671823217,-0.31133466105409446)
            (0.31771465650765063,-0.31062020208601837)
            (0.31790173033683683,-0.30990168597470186)
            (0.3180890955292716,-0.3091790429365392)
            (0.3182767591160519,-0.3084522013435647)
            (0.3184647283341555,-0.307721087266149)
            (0.3186530107364911,-0.3069856229833632)
            (0.3188416137692336,-0.3062457328549278)
            (0.31903054550551874,-0.30550133320788253)
            (0.3192198138346016,-0.3047523435224633)
            (0.31940942714692444,-0.30399867705903383)
            (0.3195993940635344,-0.30324024461585425)
            (0.319789723306682,-0.30247695627274823)
            (0.31998042395655,-0.3017087179578716)
            (0.320171505352594,-0.30093543280973156)
            (0.3203629772004302,-0.3001569997965415)
            (0.320554849412694,-0.29937331584668225)
            (0.32074713211986816,-0.2985842757047216)
            (0.3209398361354588,-0.297789765920066)
            (0.3211329721588971,-0.29698967523666114)
            (0.3213265515880417,-0.2961838840837283)
            (0.32152058614944806,-0.2953722694195949)
            (0.32171508782335456,-0.2945547056982395)
            (0.32191006909376113,-0.29373106170440483)
            (0.3221055430402625,-0.29290119945825865)
            (0.32230152289318204,-0.29206497985869595)
            (0.32249802254257365,-0.29122225629350335)
            (0.32269505646400376,-0.29037287564316244)
            (0.3228926395957234,-0.2895166798556154)
            (0.32309078738068053,-0.28865350544788126)
            (0.32328951594997013,-0.2877831812815084)
            (0.3234888420203552,-0.28690552987695406)
            (0.3236887831392964,-0.28602036446251217)
            (0.323889357311266,-0.2851274935856597)
            (0.3240905835322967,-0.2842267146431915)
            (0.3242924813950165,-0.28331781873582945)
            (0.32449507149700574,-0.28240058577346094)
            (0.32469837526218404,-0.28147478669441867)
            (0.32490241506380624,-0.2805401820359686)
            (0.32510721451934704,-0.27959651848102157)
            (0.32531279798345525,-0.2786435349646037)
            (0.32551919117911027,-0.2776809552096403)
            (0.32572642104476884,-0.276708489625309)
            (0.3259345158483985,-0.27572583402494594)
            (0.32614350540506704,-0.27473266714133837)
            (0.3263534208753368,-0.27372865306916777)
            (0.32656429509657314,-0.27271343744444887)
            (0.32677616280154603,-0.2716866449821306)
            (0.32698906060722827,-0.27064787969982906)
            (0.32720302712818294,-0.2695967236812488)
            (0.32741810316357106,-0.2685327349907473)
            (0.32763433221573107,-0.26745544178271563)
            (0.3278517599790488,-0.26636434829864314)
            (0.32807043552364457,-0.26525892133651385)
            (0.32829041069257237,-0.26413859730595424)
            (0.3285117407022299,-0.26300277543290324)
            (0.3287344847588589,-0.2618508108366895)
            (0.32895870588575904,-0.26068201663268664)
            (0.3291844720480699,-0.25949565124706464)
            (0.32941185559463326,-0.25829092490342276)
            (0.32964093511196235,-0.2570669787113665)
            (0.32987179448934434,-0.2558228954221308)
            (0.3301045252342998,-0.25455767337084023)
            (0.33033922576790664,-0.25327023461745346)
            (0.3305760035317255,-0.2519594013318318)
            (0.33081497544876953,-0.25062389079586267)
            (0.3310562692555725,-0.2492623005936675)
            (0.33130002506919853,-0.24787309119369746)
            (0.3315463972094069,-0.2464545656998146)
            (0.3317955563274413,-0.24500484619491608)
            (0.3320476913267245,-0.24352185242630947)
            (0.33230301283281616,-0.24200326317653517)
            (0.33256175733596693,-0.2404464701717162)
            (0.33282419071194197,-0.2388485389420903)
            (0.3330906140580633,-0.2372061438404319)
            (0.3333613715045619,-0.23551548106466608)
            (0.33363685757724143,-0.23377218665213936)
            (0.3339175305269574,-0.23197118798539515)
            (0.33420392530669063,-0.23010655912929012)
            (0.33449667392764576,-0.2281712938882259)
            (0.33479653370997375,-0.22615699080044352)
            (0.3351044220905006,-0.22405346473057225)
            (0.33542147024399355,-0.22184814851177903)
            (0.3357491008626178,-0.2195252246997914)
            (0.3360891443530045,-0.2170643279429003)
            (0.33644402432442216,-0.2144384729204383)
            (0.33681706872882355,-0.2116105774997343)
            (0.3372130666226577,-0.20852723896968822)
            (0.3376393679544327,-0.20510643598474798)
            (0.33810833757769465,-0.2012100770464536)
            (0.33864408194548085,-0.19656872638881717)
            (0.33930881108508404,-0.19048648481204322)
            (0.3407571117511535,-0.17563162690229442)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={0.4}}, forget plot]
        coordinates {
            (-0.3407571117511535,0.17563162690229442)
        }
        ;
\end{axis}
\end{tikzpicture}


==> ax_actfn.tikz <==
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, axis x line={middle}, axis y line={left}, width={190}, height={210}, xmin={-0.2875}, xmax={0.2875}, ymin={-1.58113883008419}, ymax={1.58113883008419}, xlabel={$\lambda$}, ylabel={$\re\rho(\lambda)$}, ylabel shift={-10pt}]
    \addplot[no marks, color={blue}, line width={2.0}, style={-}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.25,-1.4873647002701467)
            (-0.2474747474747475,-1.4836363135558128)
            (-0.24494949494949494,-1.4798953400119044)
            (-0.24242424242424243,-1.476141613098939)
            (-0.23989898989898992,-1.472374963061215)
            (-0.23737373737373738,-1.4685952168291754)
            (-0.23484848484848486,-1.4648021974621406)
            (-0.23232323232323235,-1.4609957242886928)
            (-0.2297979797979798,-1.4571756127979274)
            (-0.2272727272727273,-1.4533416745266647)
            (-0.22474747474747478,-1.4494937169424449)
            (-0.22222222222222224,-1.4456315433221067)
            (-0.21969696969696972,-1.4417549526257565)
            (-0.2171717171717172,-1.437863739365911)
            (-0.21464646464646467,-1.433957692984991)
            (-0.21212121212121215,-1.4300365989394295)
            (-0.20959595959595964,-1.4261002371567526)
            (-0.2070707070707071,-1.4221483829641381)
            (-0.20454545454545459,-1.41818080579383)
            (-0.20202020202020207,-1.4141972705061223)
            (-0.19949494949494953,-1.4101975359067853)
            (-0.19696969696969702,-1.4061813550696391)
            (-0.1944444444444445,-1.4021484751483049)
            (-0.19191919191919196,-1.3980986371800903)
            (-0.18939393939393945,-1.394031575881613)
            (-0.18686868686868693,-1.3899470194357377)
            (-0.1843434343434344,-1.385844688961626)
            (-0.18181818181818188,-1.3817242986639322)
            (-0.17929292929292936,-1.3775855557329464)
            (-0.17676767676767682,-1.3734281593795703)
            (-0.1742424242424243,-1.3692518010669996)
            (-0.1717171717171718,-1.3650561644834978)
            (-0.16919191919191925,-1.360840924591263)
            (-0.16666666666666674,-1.3566057476848958)
            (-0.16414141414141423,-1.3523502910722656)
            (-0.16161616161616169,-1.3480742027404555)
            (-0.15909090909090917,-1.3437771203683448)
            (-0.15656565656565666,-1.339458672446442)
            (-0.15404040404040412,-1.3351184760720463)
            (-0.1515151515151516,-1.330756138118665)
            (-0.1489898989898991,-1.3263712535018215)
            (-0.14646464646464655,-1.3219634053496172)
            (-0.14393939393939403,-1.3175321646195082)
            (-0.14141414141414152,-1.3130770894249815)
            (-0.13888888888888898,-1.3085977246915474)
            (-0.13636363636363646,-1.3040936010270574)
            (-0.13383838383838395,-1.2995642345561602)
            (-0.1313131313131314,-1.2950091261086025)
            (-0.1287878787878789,-1.2904277610883297)
            (-0.12626262626262638,-1.2858196079816275)
            (-0.12373737373737385,-1.2811841181277042)
            (-0.12121212121212133,-1.276520724245093)
            (-0.1186868686868688,-1.2718288409667768)
            (-0.11616161616161629,-1.2671078622524654)
            (-0.11363636363636376,-1.2623571620028498)
            (-0.11111111111111123,-1.2575760918293521)
            (-0.10858585858585872,-1.2527639807426474)
            (-0.10606060606060619,-1.2479201336479682)
            (-0.10353535353535366,-1.2430438300193525)
            (-0.10101010101010115,-1.2381343233389568)
            (-0.09848484848484862,-1.2331908391132549)
            (-0.09595959595959609,-1.2282125734693459)
            (-0.09343434343434358,-1.2231986914603064)
            (-0.09090909090909105,-1.218148325843636)
            (-0.08838383838383852,-1.213060574855107)
            (-0.08585858585858601,-1.2079345009595117)
            (-0.08333333333333348,-1.2027691278268022)
            (-0.08080808080808095,-1.1975634384144482)
            (-0.07828282828282844,-1.1923163736109206)
            (-0.07575757575757591,-1.1870268283871148)
            (-0.07323232323232338,-1.1816936498732082)
            (-0.07070707070707087,-1.1763156325388209)
            (-0.06818181818181834,-1.1708915189227687)
            (-0.06565656565656582,-1.1654199923145)
            (-0.0631313131313133,-1.1598996742370662)
            (-0.060606060606060774,-1.1543291214307247)
            (-0.058080808080808254,-1.1487068194829446)
            (-0.055555555555555726,-1.1430311805392777)
            (-0.053030303030303205,-1.1373005347633254)
            (-0.050505050505050685,-1.131513128343204)
            (-0.04797979797979816,-1.1256671132108902)
            (-0.045454545454545636,-1.119760544609259)
            (-0.042929292929293116,-1.1137913696143313)
            (-0.04040404040404059,-1.1077574210317231)
            (-0.03787878787878807,-1.1016564068874657)
            (-0.035353535353535546,-1.0954859029097495)
            (-0.03282828282828302,-1.089243337866255)
            (-0.030303030303030498,-1.0829259837904281)
            (-0.027777777777777974,-1.0765309415492887)
            (-0.025252525252525453,-1.070055124022027)
            (-0.02272727272727293,-1.063495241457716)
            (-0.020202020202020405,-1.0568477808632648)
            (-0.017676767676767884,-1.0501089843672977)
            (-0.01515151515151536,-1.0432748249711628)
            (-0.012626262626262838,-1.0363409785948714)
            (-0.010101010101010314,-1.0293027933705126)
            (-0.007575757575757791,-1.0221552540993573)
            (-0.005050505050505268,-1.0148929399754287)
            (-0.002525252525252745,-1.0075099812128983)
            (-2.220446049250313e-16,-1.0000000000000007)
        }
        ;
    \addplot[no marks, color={red}, line width={2.0}, style={-}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,1.0000000000000007)
            (0.002525252525252745,1.0075099812128983)
            (0.005050505050505268,1.0148929399754287)
            (0.007575757575757791,1.0221552540993573)
            (0.010101010101010314,1.0293027933705126)
            (0.012626262626262838,1.0363409785948714)
            (0.01515151515151536,1.0432748249711628)
            (0.017676767676767884,1.0501089843672977)
            (0.020202020202020405,1.0568477808632648)
            (0.02272727272727293,1.063495241457716)
            (0.025252525252525453,1.070055124022027)
            (0.027777777777777974,1.0765309415492887)
            (0.030303030303030498,1.0829259837904281)
            (0.03282828282828302,1.089243337866255)
            (0.035353535353535546,1.0954859029097495)
            (0.03787878787878807,1.1016564068874657)
            (0.04040404040404059,1.1077574210317231)
            (0.042929292929293116,1.1137913696143313)
            (0.045454545454545636,1.119760544609259)
            (0.04797979797979816,1.1256671132108902)
            (0.050505050505050685,1.131513128343204)
            (0.053030303030303205,1.1373005347633254)
            (0.055555555555555726,1.1430311805392777)
            (0.058080808080808254,1.1487068194829446)
            (0.060606060606060774,1.1543291214307247)
            (0.0631313131313133,1.1598996742370662)
            (0.06565656565656582,1.1654199923145)
            (0.06818181818181834,1.1708915189227687)
            (0.07070707070707087,1.1763156325388209)
            (0.07323232323232338,1.1816936498732082)
            (0.07575757575757591,1.1870268283871148)
            (0.07828282828282844,1.1923163736109206)
            (0.08080808080808095,1.1975634384144482)
            (0.08333333333333348,1.2027691278268022)
            (0.08585858585858601,1.2079345009595117)
            (0.08838383838383852,1.213060574855107)
            (0.09090909090909105,1.218148325843636)
            (0.09343434343434358,1.2231986914603064)
            (0.09595959595959609,1.2282125734693459)
            (0.09848484848484862,1.2331908391132549)
            (0.10101010101010115,1.2381343233389568)
            (0.10353535353535366,1.2430438300193525)
            (0.10606060606060619,1.2479201336479682)
            (0.10858585858585872,1.2527639807426474)
            (0.11111111111111123,1.2575760918293521)
            (0.11363636363636376,1.2623571620028498)
            (0.11616161616161629,1.2671078622524654)
            (0.1186868686868688,1.2718288409667768)
            (0.12121212121212133,1.276520724245093)
            (0.12373737373737385,1.2811841181277042)
            (0.12626262626262638,1.2858196079816275)
            (0.1287878787878789,1.2904277610883297)
            (0.1313131313131314,1.2950091261086025)
            (0.13383838383838395,1.2995642345561602)
            (0.13636363636363646,1.3040936010270574)
            (0.13888888888888898,1.3085977246915474)
            (0.14141414141414152,1.3130770894249815)
            (0.14393939393939403,1.3175321646195082)
            (0.14646464646464655,1.3219634053496172)
            (0.1489898989898991,1.3263712535018215)
            (0.1515151515151516,1.330756138118665)
            (0.15404040404040412,1.3351184760720463)
            (0.15656565656565666,1.339458672446442)
            (0.15909090909090917,1.3437771203683448)
            (0.16161616161616169,1.3480742027404555)
            (0.16414141414141423,1.3523502910722656)
            (0.16666666666666674,1.3566057476848958)
            (0.16919191919191925,1.360840924591263)
            (0.1717171717171718,1.3650561644834978)
            (0.1742424242424243,1.3692518010669996)
            (0.17676767676767682,1.3734281593795703)
            (0.17929292929292936,1.3775855557329464)
            (0.18181818181818188,1.3817242986639322)
            (0.1843434343434344,1.385844688961626)
            (0.18686868686868693,1.3899470194357377)
            (0.18939393939393945,1.394031575881613)
            (0.19191919191919196,1.3980986371800903)
            (0.1944444444444445,1.4021484751483049)
            (0.19696969696969702,1.4061813550696391)
            (0.19949494949494953,1.4101975359067853)
            (0.20202020202020207,1.4141972705061223)
            (0.20454545454545459,1.41818080579383)
            (0.2070707070707071,1.4221483829641381)
            (0.20959595959595964,1.4261002371567526)
            (0.21212121212121215,1.4300365989394295)
            (0.21464646464646467,1.433957692984991)
            (0.2171717171717172,1.437863739365911)
            (0.21969696969696972,1.4417549526257565)
            (0.22222222222222224,1.4456315433221067)
            (0.22474747474747478,1.4494937169424449)
            (0.2272727272727273,1.4533416745266647)
            (0.2297979797979798,1.4571756127979274)
            (0.23232323232323235,1.4609957242886928)
            (0.23484848484848486,1.4648021974621406)
            (0.23737373737373738,1.4685952168291754)
            (0.23989898989898992,1.472374963061215)
            (0.24242424242424243,1.476141613098939)
            (0.24494949494949494,1.4798953400119044)
            (0.2474747474747475,1.4836363135558128)
            (0.25,1.4873647002701467)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (-0.25,-1.4873647002701467)
     -- 
    (-0.25,-1.1711369342533087)
     node[anchor=south, inner sep=1pt] {(i)} 
    {};
    \draw [-, line cap=round, very thick, align=left]
    (0.25,1.4873647002701467)
     -- 
    (0.25,1.1711369342533087)
     node[anchor=north, inner sep=1pt] {(iv)} 
    {};
    \draw [-, line cap=round, very thick, align=left]
    (-2.220446049250313e-16,-1.0000000000000007)
     -- 
    (-2.220446049250313e-16,-1.2846049894151548)
     node[anchor=north, inner sep=1pt] {(ii)} 
    {};
    \draw [-, line cap=round, very thick, align=left]
    (2.220446049250313e-16,1.0000000000000007)
     -- 
    (2.220446049250313e-16,1.2846049894151548)
     node[anchor=south, inner sep=1pt] {(iii)} 
    {};
\end{axis}
\end{tikzpicture}


==> ax_h.tikz <==
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, axis lines={center}, height={340}, width={340}, xmin={-0.39}, xmax={0.59}, ymin={-0.39}, ymax={0.59}, xlabel={$x_1$}, ylabel={$x_2$}, legend style={at={{(1, 1)}}, anchor={north east}}]
    \addplot[no marks, color={violet}, line width={1.5}, style={->, loosely dotted, opacity=0.4}, line cap={round}, forget plot={true}]
        coordinates {
            (0.0,0.0)
            (-0.0012288722484384462,-0.0007094836676964113)
            (-0.0024578655126410364,-0.0014190004279649735)
            (-0.0036871009504036655,-0.0021285834000599846)
            (-0.004916699323674171,-0.0028382655707154935)
            (-0.006146782699732024,-0.0035480802468481256)
            (-0.007377472664218403,-0.004258060554966675)
            (-0.008608891970664697,-0.004968239879131633)
            (-0.009841164141287178,-0.005678651739002147)
            (-0.011074412694567364,-0.006389329566506879)
            (-0.012308762809973454,-0.0071003071462756116)
            (-0.013544340450974947,-0.007811618362874483)
            (-0.01478127272751702,-0.008523297285633898)
            (-0.016019688020791623,-0.009235378188011687)
            (-0.017259716685248606,-0.00994789572258371)
            (-0.01850148931412197,-0.01066088443647405)
            (-0.019745139145757443,-0.011374379406500214)
            (-0.02099080097668831,-0.012088415928193343)
            (-0.022238611930236768,-0.01280302970529167)
            (-0.0234887106808543,-0.013518256623246312)
            (-0.02474123852110122,-0.014234133016772803)
            (-0.02599633921032433,-0.014950695608793852)
            (-0.027254158975347168,-0.015667981489806634)
            (-0.028514846766214328,-0.01638602816432283)
            (-0.029778555144583253,-0.017104873762526816)
            (-0.031045438964470255,-0.017824556666757196)
            (-0.03231565697573767,-0.018545115909804104)
            (-0.03358937153680991,-0.019266591070764318)
            (-0.03486674883615803,-0.019989022304060283)
            (-0.03614795912469014,-0.020712450369399858)
            (-0.03743317695987833,-0.021436916662737136)
            (-0.038722581462516045,-0.022162463248298476)
            (-0.04001635685919196,-0.02288913296136526)
            (-0.041314692821861926,-0.02361696945498888)
            (-0.04261778362267624,-0.02434601694307677)
            (-0.04392583071695269,-0.025076320813716635)
            (-0.04523904092196995,-0.025807927117069147)
            (-0.04655762787525307,-0.026540882884913623)
            (-0.04788181252768201,-0.02727523619832695)
            (-0.04921182325994525,-0.028011036157270103)
            (-0.05054789632829667,-0.02874833292896342)
            (-0.05189027704021373,-0.02948717796952343)
            (-0.05323921930981031,-0.03022762384114768)
            (-0.05459498698970692,-0.030969724460060157)
            (-0.05595785400870137,-0.031713535045234595)
            (-0.05732810589907403,-0.03245911239469516)
            (-0.05870603978638098,-0.033206514782707884)
            (-0.06009196513057112,-0.03395580203161746)
            (-0.06148620554826305,-0.03470703582599284)
            (-0.06288909857722377,-0.03546027953160705)
            (-0.06430099844092588,-0.03621559870132662)
            (-0.06572227460183468,-0.036973060594058915)
            (-0.06715331611157917,-0.0377327350113546)
            (-0.06859453010650267,-0.038494693778066344)
            (-0.07004634562850923,-0.039259011414029085)
            (-0.07150921374930388,-0.04002576495023528)
            (-0.07298361031668191,-0.04079503430883482)
            (-0.07447003799183022,-0.04156690249488623)
            (-0.07596902741677491,-0.042341455576143744)
            (-0.07748114218995164,-0.043118783442870956)
            (-0.07900697871368119,-0.04389897943772994)
            (-0.08054716960145276,-0.04468214071529691)
            (-0.0821023909254408,-0.04546836932760976)
            (-0.08367336207619239,-0.04625777173132367)
            (-0.08526085026696573,-0.04705045921171012)
            (-0.08686567939217814,-0.04784654908347598)
            (-0.08848873103801952,-0.048646164256293215)
            (-0.09013095422992508,-0.04944943443307531)
            (-0.0917933699931635,-0.050256496194524145)
            (-0.09347708429823987,-0.05106749454380779)
            (-0.0951832918112562,-0.05188258259379505)
            (-0.0969132907044687,-0.0527019231532221)
            (-0.09866849776132519,-0.05352569011842042)
            (-0.10045045659474039,-0.05435406844953712)
            (-0.1022608624238351,-0.055187256782929)
            (-0.10410158289209163,-0.05602546897120453)
            (-0.10597467674637384,-0.05686893493876863)
            (-0.10788243111291773,-0.05771790414304702)
            (-0.10982739440382439,-0.058572647716760615)
            (-0.11181242495264503,-0.0594334623965752)
            (-0.11384073461982214,-0.060300672877138965)
            (-0.11591597375323773,-0.06117463927912703)
            (-0.11804229759357102,-0.06205576052481482)
            (-0.12022448729742467,-0.06294448390147599)
            (-0.12246808166480444,-0.0638413138092021)
            (-0.12477956359400752,-0.06474682504369306)
            (-0.12716659488983428,-0.06566167857268723)
            (-0.12963834159817783,-0.06658664369966849)
            (-0.13220593106349585,-0.06752262917310589)
            (-0.1348830889255483,-0.06847072545793603)
            (-0.1376870729781238,-0.06943226629638607)
            (-0.1406401080950761,-0.07040892309580417)
            (-0.14377163874372012,-0.07140285075640407)
            (-0.14712211065391614,-0.07241693083264453)
            (-0.15074976934798737,-0.07345520508321148)
            (-0.15474403725039604,-0.07452372077579758)
            (-0.15925549328508765,-0.07563240863226878)
            (-0.16457782769943294,-0.07680017139184327)
            (-0.1714695360634777,-0.07807467277993355)
            (-0.18792009816425145,-0.07994200533566119)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (0.0,0.0)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={->, loosely dotted, opacity=0.4}, line cap={round}, forget plot={true}]
        coordinates {
            (-0.3415650255319866,-0.0)
            (-0.34082564058530973,-0.0008507674649437914)
            (-0.3400820685792836,-0.0017003473767103453)
            (-0.33933424667849066,-0.0025487766819068257)
            (-0.33858211063091503,-0.0033960918509130036)
            (-0.3378255944112448,-0.004242328803334087)
            (-0.3370646301599872,-0.005087522921211734)
            (-0.33629914738998656,-0.005931708906533328)
            (-0.3355290747364914,-0.006774921197570926)
            (-0.33475433861365345,-0.007617193677798637)
            (-0.3339748621116,-0.008458559509437802)
            (-0.33319056752672505,-0.009299051649043343)
            (-0.3324013739955755,-0.010138702416863838)
            (-0.33160719858476384,-0.010977543725301124)
            (-0.3308079553416394,-0.011815606947476562)
            (-0.33000355682942206,-0.012652923168408499)
            (-0.32919391152092997,-0.013489522823154364)
            (-0.328378925608749,-0.014325435989237922)
            (-0.3275585028404282,-0.015160692362912391)
            (-0.3267325433721753,-0.015995321135629015)
            (-0.3259009441996706,-0.016829351071147764)
            (-0.32506359902743304,-0.017662810505854856)
            (-0.3242203981313135,-0.01849572734806541)
            (-0.32337122799221796,-0.0193281290585137)
            (-0.32251597058598946,-0.020160042612458157)
            (-0.3216545058061871,-0.02099149469462986)
            (-0.3207867074019754,-0.021822511396585503)
            (-0.3199124459220266,-0.022653118447445247)
            (-0.31903158617634547,-0.02348334105276844)
            (-0.3181439896958128,-0.024313204044876087)
            (-0.31724951177142896,-0.025142731717404398)
            (-0.3163480024715573,-0.02597194789222522)
            (-0.3154393063922867,-0.02680087590523702)
            (-0.3145232623928357,-0.027629538590386093)
            (-0.3135997033149371,-0.02845795826181185)
            (-0.31266845557525974,-0.02928615669120888)
            (-0.3117293365218375,-0.030114155035659895)
            (-0.3107821600811874,-0.03094197396475825)
            (-0.30982672933032485,-0.031769633462934724)
            (-0.3088628399872282,-0.032597152901677945)
            (-0.30789028009948066,-0.03342455099975045)
            (-0.30690882798460045,-0.03425184576431103)
            (-0.3059182509800702,-0.03507905445606367)
            (-0.3049183087868962,-0.035906193582561606)
            (-0.3039087482250375,-0.03673327881132298)
            (-0.30288930561242894,-0.03756032494491981)
            (-0.30185970350677693,-0.03838734585559313)
            (-0.3008196520369473,-0.039214354434361415)
            (-0.29976884732682646,-0.0400413625208086)
            (-0.2987069714533722,-0.04086838082869629)
            (-0.297633688258505,-0.04169541887052104)
            (-0.29654864628553873,-0.04252248486472117)
            (-0.29545147392992466,-0.04334958564539115)
            (-0.29434178051475146,-0.04417672654989872)
            (-0.2932191549903402,-0.04500391129884768)
            (-0.292083159456185,-0.045831141882336335)
            (-0.29093333578207103,-0.04665841838640014)
            (-0.28976919623188757,-0.04748573885822817)
            (-0.2885902239939414,-0.04831309911845193)
            (-0.28739587032571384,-0.049140492563959054)
            (-0.28618555236875,-0.049967909946147526)
            (-0.28495864983930724,-0.05079533912653417)
            (-0.2837144995049251,-0.05162276480058226)
            (-0.28245239570626207,-0.052450168189882324)
            (-0.28117158177125257,-0.05327752669552757)
            (-0.279871245177687,-0.05410481349901804)
            (-0.27855051564133393,-0.05493199713461612)
            (-0.2772084545962906,-0.05575904097257676)
            (-0.27584404966790566,-0.0565859026535748)
            (-0.27445620675209303,-0.05741253344421365)
            (-0.27304373876228205,-0.058238877475348796)
            (-0.2716053552289901,-0.05906487088730171)
            (-0.270139650914739,-0.05989044086441692)
            (-0.26864508474373233,-0.06071550438331176)
            (-0.26711997177812075,-0.06153996703562234)
            (-0.2655624502862002,-0.062363721224046265)
            (-0.26397046794004747,-0.06318664452408444)
            (-0.2623417421952536,-0.06400859724890264)
            (-0.26067373105259845,-0.06482941995921702)
            (-0.25896358003502984,-0.06564892998907057)
            (-0.2572080814451941,-0.06646691794843297)
            (-0.25540358806612107,-0.06728314227582655)
            (-0.25354594808498726,-0.06809732390976368)
            (-0.2516303818025871,-0.06890913816422292)
            (-0.24965135215396328,-0.0697182054206239)
            (-0.24760237980714117,-0.07052407848229023)
            (-0.24547580292477547,-0.07132622612263866)
            (-0.2432624518441044,-0.07212401101107122)
            (-0.2409512019039261,-0.07291665960667819)
            (-0.23852832324448636,-0.07370321897744599)
            (-0.23597655933279243,-0.0744824957754849)
            (-0.2332736791185704,-0.07525296171851835)
            (-0.23039024040985467,-0.07601260833848553)
            (-0.22728579005763241,-0.0767587027798943)
            (-0.2239020760346714,-0.07748735512900426)
            (-0.22014967032921925,-0.07819267317208922)
            (-0.21587798957791876,-0.07886488448116646)
            (-0.21079333337634354,-0.07948524735028623)
            (-0.2041371976610453,-0.08000626249853904)
            (-0.18792009807911284,-0.07994200533053812)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (-0.3415650255319866,-0.0)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={->, loosely dotted, opacity=0.4}, line cap={round}, forget plot={true}]
        coordinates {
            (0.3415650255319866,0.0)
            (0.3424667864426305,-0.001045765551901387)
            (0.3433624420157055,-0.002093447126610827)
            (0.3442520975928123,-0.003143116989279498)
            (0.345135855456965,-0.004194848765936036)
            (0.34601381466025205,-0.005248717585030139)
            (0.34688607114341563,-0.006304800133671401)
            (0.3477527178492721,-0.007363174717318259)
            (0.34861384483029967,-0.008423921323054756)
            (0.3494695393507085,-0.009487121686607262)
            (0.35031988584396745,-0.010552859432653978)
            (0.35116496600390584,-0.011621220167382798)
            (0.35200485966966355,-0.012692291139598792)
            (0.3528396438813727,-0.013766161830369508)
            (0.3536693933273028,-0.014842923866665728)
            (0.3544941797328452,-0.015922671546727506)
            (0.3553140739643658,-0.017005500698973407)
            (0.35612914410941776,-0.018091509958601183)
            (0.35693945582017356,-0.019180800769559393)
            (0.35774507303850583,-0.020273477058153078)
            (0.3585460581753934,-0.021369645211176656)
            (0.3593424712902514,-0.02246941485062854)
            (0.3601343700816845,-0.023572899098927874)
            (0.3609218116423735,-0.02468021328871168)
            (0.36170485065521485,-0.025791476619651782)
            (0.36248353988821325,-0.026906812001373792)
            (0.3632579304984909,-0.028026345997236114)
            (0.3640280724767826,-0.029150208561181425)
            (0.3647940138357271,-0.03027853406240915)
            (0.36555580100360696,-0.03141146115339909)
            (0.36631347885308085,-0.032549132990145925)
            (0.3670670906599132,-0.03369169755092888)
            (0.3678166783136415,-0.0348393076589395)
            (0.36856228227219534,-0.03599212130696915)
            (0.36930394142772355,-0.03715030214078796)
            (0.3700416930726985,-0.03831401986146729)
            (0.37077557321766713,-0.03948345012518455)
            (0.37150561648790653,-0.04065877502439163)
            (0.3722318560473865,-0.04184018358240192)
            (0.3729543235541663,-0.043027872247378744)
            (0.3736730487801692,-0.044222046036733374)
            (0.3743880612174929,-0.04542291615141338)
            (0.37509938745504134,-0.04663070516292825)
            (0.37580705402145576,-0.04784564231696757)
            (0.3765110849622947,-0.0490679686645721)
            (0.37721150310754803,-0.05029793528447772)
            (0.37790833005244306,-0.05153580385619489)
            (0.37860158560576745,-0.05278184853436792)
            (0.37929128805852863,-0.05403635613013535)
            (0.37997745390129,-0.05529962760440946)
            (0.38066009812250995,-0.05657197821602392)
            (0.3813392343383782,-0.057853738001702654)
            (0.3820148735581288,-0.05914525616181617)
            (0.3826870257364432,-0.060446897923248546)
            (0.3833556986241993,-0.0617590488599266)
            (0.3840208979566315,-0.06308211571353654)
            (0.38468262750773624,-0.06441652759442186)
            (0.3853408882218254,-0.06576274046068348)
            (0.38599567987451583,-0.06712123307738532)
            (0.386646998829151,-0.0684925165643065)
            (0.3872948390152739,-0.0698771331478833)
            (0.3879391917814279,-0.0712756587840242)
            (0.38858004563661713,-0.07268870645989453)
            (0.38921738517988347,-0.07411693345861947)
            (0.3898511922335399,-0.07556103954116396)
            (0.3904814442627691,-0.07702177717885414)
            (0.39110811544793633,-0.07849995020749469)
            (0.39173117450318096,-0.07999642843187868)
            (0.39235058566722003,-0.08151214757452803)
            (0.392966308229653,-0.08304811641336704)
            (0.3935782945108231,-0.08460543372637622)
            (0.39418649078050544,-0.08618528989972865)
            (0.39479083583292923,-0.08778898231922304)
            (0.3953912599899433,-0.08941792992572406)
            (0.39598768368156745,-0.09107369216354806)
            (0.3965800171271946,-0.09275798207891485)
            (0.3971681580882917,-0.09447269419026891)
            (0.3977519902557795,-0.09621993079733968)
            (0.3983313804156607,-0.09800204050492578)
            (0.39890617714189736,-0.09982164815486275)
            (0.39947620612142315,-0.10168171561191533)
            (0.4000412666366373,-0.10358559931853653)
            (0.40060112591527713,-0.10553713273746326)
            (0.40115551339004896,-0.10754071791383023)
            (0.40170411152124424,-0.10960145947147684)
            (0.4022465449410791,-0.1117253294269884)
            (0.4027823651304858,-0.11391939532675549)
            (0.40331103176775585,-0.11619210668741976)
            (0.40383188382585755,-0.11855372404418688)
            (0.40434410071130616,-0.12101690527307528)
            (0.4048466446787301,-0.12359757084104173)
            (0.4053381733631646,-0.1263162174765148)
            (0.40581689992564546,-0.12920001590167557)
            (0.40628036193548767,-0.13228628304638296)
            (0.4067250020654903,-0.13562876958067588)
            (0.40714534560943444,-0.13930999549297568)
            (0.40753215292962003,-0.1434689445615395)
            (0.40786737113435445,-0.148376712670708)
            (0.40810430466369507,-0.15473351145057102)
            (0.4077501930651154,-0.1699159657579031)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (0.3415650255319866,0.0)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={->, loosely dotted, opacity=0.4}, line cap={round}, forget plot={true}]
        coordinates {
            (-0.0,-0.3415650255319866)
            (-0.0012360411271897971,-0.34120722106558266)
            (-0.0024713510827548218,-0.3408476665434508)
            (-0.0037060593481574354,-0.34048635171986336)
            (-0.004940294963359249,-0.34012326579342367)
            (-0.006174186751157476,-0.3397583979911436)
            (-0.007407863218790148,-0.3393917367660176)
            (-0.008641452784703582,-0.3390232699224025)
            (-0.009875083938051001,-0.33865298482572176)
            (-0.011108885304989335,-0.33828086862615087)
            (-0.012342985804490163,-0.3379069076862191)
            (-0.01357751487887393,-0.33753108753889594)
            (-0.014812602347564782,-0.33715339391088156)
            (-0.01604837885946004,-0.33677381140131896)
            (-0.01728497591262834,-0.3363923240858091)
            (-0.018522525740120487,-0.3360089159291991)
            (-0.019761162135842537,-0.3356235694337082)
            (-0.021001019509781952,-0.3352362676129273)
            (-0.022242234386422033,-0.3348469917054806)
            (-0.023484944165798986,-0.33445572331686585)
            (-0.024729288360922818,-0.33406244280764075)
            (-0.025975408428067052,-0.33366712982563873)
            (-0.02722344744856011,-0.3332697637850952)
            (-0.028473550996133943,-0.3328703230572526)
            (-0.029725867043218376,-0.3324687852834241)
            (-0.030980546144243618,-0.33206512735369875)
            (-0.032237741626015594,-0.33165932538444476)
            (-0.03349760978576794,-0.3312513546945368)
            (-0.034760310097533595,-0.3308411897802455)
            (-0.036026005427518264,-0.3304288042887148)
            (-0.0372948622592065,-0.33001417098995295)
            (-0.03856705135595385,-0.32959726146648877)
            (-0.03984274751511628,-0.32917804644473575)
            (-0.04112212970094104,-0.328756495825104)
            (-0.04240538199970902,-0.3283325782182799)
            (-0.04369269392183259,-0.3279062609457905)
            (-0.04498425958554368,-0.3274775106584754)
            (-0.046280279471457526,-0.3270462924610238)
            (-0.047580960165968494,-0.3266125702395668)
            (-0.04888651473776532,-0.32617630661199626)
            (-0.050197163831289145,-0.32573746253335883)
            (-0.05151313501689958,-0.3252959978004101)
            (-0.05283466395129496,-0.3248518706325284)
            (-0.05416199487653878,-0.32440503761722833)
            (-0.05549538210692237,-0.32395545322763203)
            (-0.056835088490872744,-0.323503070717986)
            (-0.05818138844094662,-0.32304784096516564)
            (-0.05953456688279443,-0.32258971315424934)
            (-0.06089492044303367,-0.32212863447039186)
            (-0.062262760636405366,-0.3216645490487759)
            (-0.0636384109062314,-0.3211973994261729)
            (-0.06502221028200685,-0.32072712531982894)
            (-0.0664145141539991,-0.3202536636250026)
            (-0.06781569592166728,-0.3197769481017986)
            (-0.06922614587961623,-0.3192969100744545)
            (-0.07064627619012835,-0.31881347695413087)
            (-0.07207652065646428,-0.31832657269715453)
            (-0.07351733583157179,-0.3178361177709871)
            (-0.07496920671517385,-0.31734202764989045)
            (-0.07643264314054497,-0.3168442144354128)
            (-0.0779081871395027,-0.31634258489406747)
            (-0.07939641555025365,-0.31583704017504366)
            (-0.0808979389457573,-0.31532747665899796)
            (-0.08241341033724645,-0.3148137838743108)
            (-0.08394352509468594,-0.31429584516454845)
            (-0.08548902936920431,-0.31377353591728224)
            (-0.08705072263625459,-0.31324672361552974)
            (-0.08862946047320774,-0.3127152678290763)
            (-0.09022617014504498,-0.31217901686416394)
            (-0.0918418489680766,-0.311637809234859)
            (-0.09347757690236842,-0.31109147140091964)
            (-0.09513452801521081,-0.3105398160618271)
            (-0.09681398042035787,-0.30998264103475254)
            (-0.09851732885764362,-0.3094197276576899)
            (-0.10024610637074491,-0.30885083729980467)
            (-0.10200199412033313,-0.30827571098248086)
            (-0.10378685479155181,-0.30769406384960163)
            (-0.10560274832582131,-0.3071055841380851)
            (-0.10745197709205363,-0.3065099260632985)
            (-0.1093371172154056,-0.30590670644535195)
            (-0.11126107028664287,-0.30529549763313873)
            (-0.11322712383318839,-0.30467581956463174)
            (-0.11523902913107717,-0.3040471294472131)
            (-0.11730109770252206,-0.30340880916484275)
            (-0.11941832783283529,-0.3027601486697953)
            (-0.12159656441646868,-0.30210032536020504)
            (-0.12384272050222583,-0.301428375057855)
            (-0.12616506519894014,-0.3007431550191669)
            (-0.1285736408593779,-0.3000432896121952)
            (-0.1310808276779157,-0.2993270981975774)
            (-0.13370220152140894,-0.2985924844950111)
            (-0.13645782499651982,-0.2978367711696501)
            (-0.13937427522309992,-0.29705644123217073)
            (-0.14248806831852004,-0.29624670151246313)
            (-0.14585180250087756,-0.29540070195622115)
            (-0.1495462543560638,-0.2945080024809833)
            (-0.15370745737643587,-0.29355115026162715)
            (-0.1586008018948848,-0.2924963373588312)
            (-0.16491189603141884,-0.291256833710099)
            (-0.17986535399674275,-0.28892744229083694)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (-0.0,-0.3415650255319866)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={->, loosely dotted, opacity=0.4}, line cap={round}, forget plot={true}]
        coordinates {
            (0.0,0.3415650255319866)
            (-0.0011179379992988711,0.34188693031283457)
            (-0.0022366764469827953,0.34220741973518765)
            (-0.003356312450100749,0.3425265004117176)
            (-0.004476943876523663,0.34284417843861364)
            (-0.005598669551661686,0.34316045934914585)
            (-0.006721588809665722,0.34347534878598485)
            (-0.007845801955422095,0.3437888519705991)
            (-0.008971410369558227,0.34410097372414244)
            (-0.010098516635378831,0.3444117184636107)
            (-0.011227224483542141,0.3447210903480691)
            (-0.01235763873220808,0.3450290933767141)
            (-0.013489865744004875,0.34533573108660603)
            (-0.014624013378058631,0.34564100668892656)
            (-0.015760191095719685,0.3459449230664386)
            (-0.016898510069763607,0.34624748277051176)
            (-0.018039083297334793,0.3465486880177048)
            (-0.019182025716916032,0.346848540685886)
            (-0.02032745432962214,0.3471470423098755)
            (-0.021475488325132915,0.3474441940765886)
            (-0.022626249442049454,0.34773999671111067)
            (-0.023779861901787165,0.348034450585406)
            (-0.02493645198269668,0.348327555957906)
            (-0.026096149295327473,0.34861931244653577)
            (-0.027259086820242744,0.3489097191192464)
            (-0.028425399335224703,0.34919877518669284)
            (-0.029595226762860458,0.3494864787173367)
            (-0.030768710844505553,0.3497728280130764)
            (-0.031945997761157426,0.35005782064812857)
            (-0.033127238354693375,0.35034145350280793)
            (-0.03431258651990549,0.3506237233782713)
            (-0.03550220094880805,0.3509046264505872)
            (-0.03669624510125656,0.3511841583616243)
            (-0.037894887314172176,0.3514623142528261)
            (-0.039098301694874944,0.3517390885727599)
            (-0.04030666732749959,0.3520144753783868)
            (-0.041520168574351424,0.3522884682932895)
            (-0.04273899835186821,0.352561059713018)
            (-0.043963353226119745,0.3528322421756128)
            (-0.04519343907094667,0.3531020069567342)
            (-0.046429468870944325,0.3533703447353569)
            (-0.04767166267367126,0.3536372456608364)
            (-0.048920249718574886,0.35390269892812926)
            (-0.050175469030001085,0.3541666927499269)
            (-0.051437567202005444,0.35442921491741386)
            (-0.05270680323871742,0.3546902518409599)
            (-0.05398344549501317,0.3549497892966149)
            (-0.05526777557068676,0.3552078117213385)
            (-0.056560087198404385,0.3554643025495254)
            (-0.05786068723604244,0.35571924411357325)
            (-0.059169896272975316,0.355972617624961)
            (-0.06048805186374268,0.35622440269991834)
            (-0.06181550705131181,0.35647457774626995)
            (-0.06315263414538208,0.3567231194256473)
            (-0.06449982401969988,0.35697000290824266)
            (-0.06585748739473178,0.3572152017758002)
            (-0.06722606029171352,0.3574586872923552)
            (-0.06860600029374678,0.35770042914660993)
            (-0.06999779318651339,0.3579403945676739)
            (-0.07140195300076277,0.3581785484952883)
            (-0.0728190264620259,0.3584148531022923)
            (-0.07424959292126396,0.35864926798905744)
            (-0.07569427063086348,0.358881749491369)
            (-0.07715371722583501,0.35911225082400783)
            (-0.07862863772928011,0.35934072122612387)
            (-0.08011978608724488,0.35956710600998204)
            (-0.08162796915130435,0.3597913462848686)
            (-0.08315405959912948,0.3600133776130027)
            (-0.0846989932289383,0.3602331306520999)
            (-0.08626378240879894,0.36045052982020737)
            (-0.08784952436667871,0.36066549266973885)
            (-0.08945741170254055,0.36087792904819066)
            (-0.09108874353124705,0.3610877402416288)
            (-0.09274493732843368,0.3612948180881026)
            (-0.09442755050095239,0.361499043099068)
            (-0.09613829590182627,0.36170028334354704)
            (-0.09787906640542957,0.3618983924425977)
            (-0.09965196239220185,0.3620932073816926)
            (-0.1014593247651274,0.3622845458826205)
            (-0.1033037790676431,0.36247220281580633)
            (-0.10518827981712393,0.36265594677377866)
            (-0.10711617520271645,0.36283551484198484)
            (-0.10909129030206165,0.3630106058760519)
            (-0.1111180164111179,0.36318087351446504)
            (-0.11320144771003468,0.36334591512378955)
            (-0.11534754072088266,0.3635052591520706)
            (-0.11756333986035021,0.36365834705071565)
            (-0.11985727400400843,0.36380450960942445)
            (-0.12223957516613815,0.3639429334683088)
            (-0.1247228635105035,0.3640726144099071)
            (-0.12732301056244974,0.3641922883743665)
            (-0.1300604631155809,0.3643003256099351)
            (-0.13296229130656506,0.3643945671647909)
            (-0.13606571463461262,0.36447204294674607)
            (-0.13942430847328452,0.3645284759509282)
            (-0.14312035153825137,0.36455729548641047)
            (-0.14729239451935328,0.3645474343044963)
            (-0.1522107021109182,0.3644773001879005)
            (-0.15857335541459466,0.364291115029176)
            (-0.17373462753475796,0.36340121534527015)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (0.0,0.3415650255319866)
        }
        ;
    \addplot[no marks, color={blue}, line width={1.5}, style={->, loosely dotted, opacity=0.4}, line cap={round}, forget plot={true}]
        coordinates {
            (-0.3162277660168379,-0.3162277660168379)
            (-0.3155642708613098,-0.3159141480810863)
            (-0.31489729871250016,-0.31560006274213787)
            (-0.314226792107818,-0.31528551124724735)
            (-0.31355269424723053,-0.3149704952800244)
            (-0.3128749460545329,-0.3146550165822924)
            (-0.31219348681745146,-0.3143390770558657)
            (-0.3115082539259071,-0.31402267874746626)
            (-0.3108191842582963,-0.31370582402886443)
            (-0.3101262114058087,-0.3133885152820125)
            (-0.30942926722011055,-0.31307075510795596)
            (-0.3087282828521554,-0.3127525464557392)
            (-0.3080231865982257,-0.3124338923970469)
            (-0.30731390473771447,-0.31211479624325306)
            (-0.3066003614577286,-0.31179526155715404)
            (-0.3058824783754693,-0.31147529212642666)
            (-0.305160174364171,-0.3111548919733331)
            (-0.30443336761512735,-0.31083406557262583)
            (-0.30370197223530954,-0.3105128175476586)
            (-0.30296589911485716,-0.3101911527912693)
            (-0.30222505822962914,-0.30986907669204006)
            (-0.3014793554342111,-0.3095465948762155)
            (-0.3007286924171748,-0.3092237132500597)
            (-0.29997297014277424,-0.3089004383033318)
            (-0.29921208472120053,-0.30857677680782586)
            (-0.29844592889338295,-0.3082527359745102)
            (-0.29767439188660455,-0.30792832347642385)
            (-0.29689735926258165,-0.3076035474728122)
            (-0.29611471084726393,-0.30727841651940396)
            (-0.29532632503041145,-0.3069529398794955)
            (-0.2945320740046139,-0.30662712726555763)
            (-0.2937318256574727,-0.30630098900562264)
            (-0.2929254417882259,-0.3059745359977391)
            (-0.2921127812443103,-0.3056477799175572)
            (-0.2912936958433888,-0.30532073306312146)
            (-0.290468031904726,-0.30499340849203005)
            (-0.2896356299813044,-0.30466582006400916)
            (-0.2887963231680586,-0.3043379824394951)
            (-0.2879499384465001,-0.3040099111982168)
            (-0.2870962964530936,-0.3036816228888025)
            (-0.28623520947589287,-0.3033531350374787)
            (-0.2853664796662379,-0.3030244661966471)
            (-0.28448990420533005,-0.3026956361450539)
            (-0.28360526875663644,-0.3023666658203082)
            (-0.28271234936417045,-0.3020375774652693)
            (-0.2818109145020902,-0.3017083947360536)
            (-0.28090071644051223,-0.30137914271575406)
            (-0.27998150108447223,-0.30104984811695984)
            (-0.2790529985773764,-0.30072053932264375)
            (-0.278114926481688,-0.3003912465402956)
            (-0.27716698901715775,-0.30006200192043886)
            (-0.2762088715476017,-0.2997328397363317)
            (-0.2752402483001115,-0.29940379647012544)
            (-0.27426077124547993,-0.299074911075527)
            (-0.2732700744603095,-0.2987462251210536)
            (-0.27226777293743154,-0.2984177829723591)
            (-0.271253457430692,-0.2980896320945904)
            (-0.27022669592233717,-0.29776182323750283)
            (-0.2691870283842003,-0.29743441080502725)
            (-0.2681339685712435,-0.2971074530476409)
            (-0.26706699794667665,-0.29678101251886657)
            (-0.2659855647509651,-0.29645515640301345)
            (-0.2648890793136315,-0.29612995701292755)
            (-0.26377691483528554,-0.29580549207645873)
            (-0.26264839352022734,-0.29548184575620773)
            (-0.2615027956256265,-0.2951591086069354)
            (-0.26033934243917534,-0.2948373788718647)
            (-0.2591571997965141,-0.294516762768673)
            (-0.2579554652690949,-0.2941973757298266)
            (-0.2567331581738374,-0.2938793436284253)
            (-0.25548922329887824,-0.29356280313023164)
            (-0.25422250417579484,-0.2932479041814896)
            (-0.25293174710980826,-0.292934810489097)
            (-0.2516155745891698,-0.29262370229865964)
            (-0.25027247751107584,-0.2923147779378952)
            (-0.2489007915897063,-0.29200825671875774)
            (-0.24749867970188452,-0.2917043815360208)
            (-0.24606409185658187,-0.29140342362620286)
            (-0.24459475377041762,-0.29110568501343126)
            (-0.2430881066059192,-0.2908115056226427)
            (-0.24154126683202098,-0.2905212689685389)
            (-0.23995097100934965,-0.2902354095715809)
            (-0.2383134785174052,-0.289954425109627)
            (-0.23662450322920286,-0.2896788861869966)
            (-0.2348790650186012,-0.2894094550639501)
            (-0.23307133748858724,-0.2891469057692195)
            (-0.23119442595447862,-0.28889215281320924)
            (-0.22924007832658688,-0.2886462886989981)
            (-0.22719827760431907,-0.2884106365007829)
            (-0.2250566538348933,-0.2881868254766685)
            (-0.2227996516110231,-0.2879768981263525)
            (-0.2204072288977712,-0.2877834766991165)
            (-0.21785282765824332,-0.28761002249314727)
            (-0.21509995285533753,-0.28746127164826313)
            (-0.21209600875517487,-0.28734401832435996)
            (-0.2087602621440638,-0.28726864030621735)
            (-0.20495668095930708,-0.28725253243390214)
            (-0.20041989320475473,-0.28732944133144117)
            (-0.19446432063817556,-0.2875860329689223)
            (-0.17986535184231356,-0.2889274425598851)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (-0.3162277660168379,-0.3162277660168379)
        }
        ;
    \addplot[no marks, color={red}, line width={1.5}, style={->, loosely dotted, opacity=0.4}, line cap={round}, forget plot={true}]
        coordinates {
            (0.3162277660168379,0.3162277660168379)
            (0.31933090304951955,0.31770977617691054)
            (0.3223623093918803,0.31918113064751574)
            (0.3253268198885596,0.32064178349882)
            (0.328228761854175,0.3220917335200052)
            (0.3310720225162544,0.32353101466329026)
            (0.3338601106852526,0.32495968929769525)
            (0.3365962065700926,0.32637784256205277)
            (0.3392832018453603,0.3277855774257199)
            (0.34192373543711585,0.32918301103555964)
            (0.3445202226812023,0.33057027147642565)
            (0.34707488199370184,0.33194749552103936)
            (0.3495897551128264,0.33331482617088054)
            (0.35206672738356243,0.33467241129247144)
            (0.3545075423265506,0.3360204017522612)
            (0.3569138181611947,0.33735895086018025)
            (0.3592870575433604,0.33868821268400945)
            (0.3616286612117212,0.34000834201916186)
            (0.36393993489730114,0.34131949297288433)
            (0.36622210043737613,0.34262181919972423)
            (0.3684763010354713,0.3439154727946634)
            (0.3707036095219093,0.3452006044147542)
            (0.3729050334913082,0.3464773627399057)
            (0.3750815209002937,0.3477458943243994)
            (0.3772339650194739,0.34900634347360165)
            (0.3793632086811405,0.3502588520894307)
            (0.3814700472881365,0.35150355925869464)
            (0.38355523430771077,0.3527406018683923)
            (0.3856194823705618,0.35397011382795845)
            (0.3876634675578673,0.35519222653210236)
            (0.3896878310458473,0.35640706849130876)
            (0.391693182314612,0.3576147656297231)
            (0.39368010081296617,0.358815441104414)
            (0.39564913830162707,0.3600092154564133)
            (0.3976008203109964,0.3611962064957046)
            (0.3995356480773194,0.36237652943376303)
            (0.40145409998299586,0.3635502968828433)
            (0.40335663300271196,0.36471761890913734)
            (0.40524368394408805,0.3658786030508606)
            (0.40711567099570567,0.36703335450762287)
            (0.4089729940537128,0.368181975863166)
            (0.41081603700815705,0.3693245676605859)
            (0.4126451671895248,0.37046122781971397)
            (0.41446073761442537,0.3715920522640738)
            (0.41626308694548453,0.3727171346064516)
            (0.418052540660383,0.373836566373959)
            (0.4198294112674747,0.37495043684068285)
            (0.4215940001058244,0.3760588335825586)
            (0.4233465963746097,0.3771618418216286)
            (0.4250874791376848,0.37825954511190635)
            (0.42681691710441605,0.3793520250493552)
            (0.42853516916521023,0.38043936133064865)
            (0.4302424851850616,0.38152163194699723)
            (0.43193910638469407,0.38259891320347117)
            (0.43362526530199363,0.38367127955029334)
            (0.43530118681344543,0.384738803921149)
            (0.4369670882199845,0.38580155764522517)
            (0.4386231795360167,0.3868596104612724)
            (0.44026966393573785,0.3879130306156718)
            (0.4419067378123378,0.3889618847817695)
            (0.44353459162767783,0.3900062383705187)
            (0.4451534095754735,0.39104615527179365)
            (0.44676337027920504,0.3920816981055936)
            (0.4483646465285263,0.3931129280065372)
            (0.4499574062198284,0.39413990501020185)
            (0.45154181203966315,0.3951626878216849)
            (0.4531180218390214,0.39618133393092103)
            (0.45468618870054,0.3971958995786493)
            (0.4562464614494739,0.3982064399520778)
            (0.45779898466601315,0.3992130091326869)
            (0.45934389839629963,0.4002156598893134)
            (0.4608813393399015,0.40121444423558017)
            (0.46241143994718026,0.4022094129140497)
            (0.463934329121468,0.40320061571008314)
            (0.46545013237889843,0.4041881014908074)
            (0.4669589717461814,0.40517191810836856)
            (0.4684609660080373,0.4061521124883249)
            (0.4699562308242824,0.4071287306525554)
            (0.47144487872097424,0.408101817676893)
            (0.4729270194608248,0.4090714178533299)
            (0.4744027600335839,0.4100375746523482)
            (0.4758722043894056,0.4110003305462539)
            (0.4773354543398646,0.4119597274653104)
            (0.478792608652035,0.4129158062783005)
            (0.4802437640823685,0.4138686073261951)
            (0.4816890148304067,0.41481817009911515)
            (0.4831284528085314,0.4157645333578634)
            (0.4845621677343548,0.4167077351607703)
            (0.4859902472020646,0.4176478128802816)
            (0.4874127767508547,0.4185848032190905)
            (0.4888298399305872,0.41951874222582897)
            (0.49024151836481505,0.4204496653103279)
            (0.4916478918112965,0.4213776072584584)
            (0.49304903815436035,0.42230260220937477)
            (0.49444503351185143,0.42322468369795757)
            (0.495835952503647,0.42414388479064513)
            (0.4972218677157939,0.42506023776507484)
            (0.49860285059290044,0.4259737746022656)
            (0.49997897064466346,0.42688452651994674)
            (0.5013502962028861,0.4277925243911403)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (0.3162277660168379,0.3162277660168379)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (0.4259536122663009,0.3788064329521599)
     -- 
    (0.4692548824555228,0.35380643295215985)
     node[anchor=north, inner sep=0pt] {$\theta = \frac{\pi}{6}$} 
    {};
    \addplot[no marks, color={orange}, line width={1.5}, style={->, loosely dotted, opacity=0.4}, line cap={round}, forget plot={true}]
        coordinates {
            (-0.3162277660168379,0.3162277660168379)
            (-0.31552032423210463,0.3166967435290782)
            (-0.3148093320823699,0.317164659110821)
            (-0.3140947303339403,0.31763153023712903)
            (-0.3133764572329763,0.3180973740468801)
            (-0.312654452017914,0.31856220832964044)
            (-0.3119286508606288,0.3190260504081651)
            (-0.3111989874569505,0.3194889173709538)
            (-0.3104653958451663,0.319950826793411)
            (-0.30972780603055233,0.32041179567977474)
            (-0.3089861474308908,0.32087184133470104)
            (-0.30824034769241215,0.32133098108439345)
            (-0.30749033120200137,0.32178923199342013)
            (-0.30673602051727367,0.3222466112172486)
            (-0.30597733693782775,0.322703136123464)
            (-0.3052141986839232,0.32315882395420054)
            (-0.3044465216165918,0.3236136920069388)
            (-0.3036742191465798,0.3240677576453781)
            (-0.302897201931423,0.32452103827742784)
            (-0.30211537695954743,0.32497355124858796)
            (-0.3013286506136299,0.3254253143508855)
            (-0.30053692499628415,0.3258763452654184)
            (-0.2997400974057578,0.32632666156527534)
            (-0.2989380653507812,0.32677628143982945)
            (-0.29813071985968104,0.32722522280638283)
            (-0.2973179492950368,0.32767350387830263)
            (-0.29649963915419864,0.32812114314941254)
            (-0.29567566997216477,0.3285681591852419)
            (-0.29484591828634743,0.3290145707840103)
            (-0.29401025646080164,0.3294603969937108)
            (-0.293168552501175,0.329905657129921)
            (-0.2923206680220001,0.3303503706411717)
            (-0.2914664618794883,0.33079455747475833)
            (-0.29060578622069067,0.3312382377720613)
            (-0.2897384886709547,0.3316814320965567)
            (-0.28886440789499934,0.3321241611702953)
            (-0.28798338025548353,0.33256644638649635)
            (-0.2870952336057757,0.33300830942728393)
            (-0.28619978891895753,0.33344977244027435)
            (-0.28529685821774126,0.33389085799327706)
            (-0.2843862497817983,0.33433158938020396)
            (-0.28346775889923975,0.33477199024275867)
            (-0.28254117592824995,0.33521208499849603)
            (-0.2816062792690718,0.3356518986144195)
            (-0.2806628379332242,0.33609145678953006)
            (-0.27971061103031525,0.33653078599899183)
            (-0.278749347221238,0.33696991354103795)
            (-0.27777877933777845,0.33740886751416566)
            (-0.2767986325677202,0.33784767705563223)
            (-0.2758086146429398,0.3382863722501507)
            (-0.27480841956040725,0.3387249842957185)
            (-0.27379772675450464,0.3391635455733609)
            (-0.2727761963831366,0.3396020897276848)
            (-0.27174347328752624,0.3400406517823866)
            (-0.2706991797866517,0.3404792682536868)
            (-0.2696429186683435,0.34091797727047934)
            (-0.2685742719002435,0.34135681868160805)
            (-0.2674927905635417,0.34179583431296956)
            (-0.2663980062518686,0.34223506796353453)
            (-0.2652894173834799,0.34267456573866656)
            (-0.26416649026292977,0.3431143762234741)
            (-0.26302865934373837,0.3435545506343241)
            (-0.26187532053360324,0.3439951431448597)
            (-0.2607058250407878,0.34443621126718327)
            (-0.2595194842334121,0.3448778159121485)
            (-0.2583155557351303,0.3453200220315317)
            (-0.2570932426977516,0.34576289890508105)
            (-0.25585168760448573,0.34620652061717583)
            (-0.2545899666592846,0.3466509665439567)
            (-0.25330707527259283,0.34709632226175613)
            (-0.25200192836806595,0.3475426798798117)
            (-0.25067334805065716,0.347990138923301)
            (-0.24932004612884923,0.34843880755271944)
            (-0.24794061356826985,0.34888880353518764)
            (-0.2465335034695018,0.34934025559076043)
            (-0.24509701770234157,0.34979330461120145)
            (-0.24362927033778478,0.35024810623877345)
            (-0.2421281711802284,0.35070483248038076)
            (-0.2405913922076543,0.35116367436075524)
            (-0.23901631650574523,0.3516248457975518)
            (-0.23740000295310806,0.35208858671438836)
            (-0.23573910482487376,0.3525551692043225)
            (-0.23402981577992368,0.35302490224662025)
            (-0.23226774822249419,0.35349814106620514)
            (-0.23044782152554016,0.35397529630077273)
            (-0.22856408946147025,0.35445684769460745)
            (-0.2266095107067894,0.354943362366561)
            (-0.2245756691210376,0.35543551736103257)
            (-0.22245234117274443,0.35593413403533536)
            (-0.22022691724845417,0.35644022439672823)
            (-0.21788353149991288,0.3569550605807009)
            (-0.21540175133066922,0.35748027958341866)
            (-0.21275450499182805,0.35801804889325606)
            (-0.20990459968681477,0.3585713447027555)
            (-0.20679844423869861,0.3591444534477318)
            (-0.20335378552914302,0.3597439518815351)
            (-0.1994320727193153,0.3603809152634089)
            (-0.19476305409125705,0.36107694271273055)
            (-0.18864866248502435,0.36188781906065365)
            (-0.17373462315973706,0.3634012156948717)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (-0.3162277660168379,0.3162277660168379)
        }
        ;
    \addplot[no marks, color={orange}, line width={1.5}, style={->, loosely dotted, opacity=0.4}, line cap={round}, forget plot={true}]
        coordinates {
            (0.3162277660168379,-0.3162277660168379)
            (0.31736595314348326,-0.31546604449405086)
            (0.31849521614575477,-0.3147014162531841)
            (0.31961578078455954,-0.3139338045691334)
            (0.32072786669009373,-0.3131631327389415)
            (0.3218316841022806,-0.31238932273258835)
            (0.3229274349026374,-0.3116122952315361)
            (0.32401531486028995,-0.31083197027536963)
            (0.3250955124697411,-0.31004826657613377)
            (0.32616820891901266,-0.3092611011973993)
            (0.32723357962608585,-0.3084703899790773)
            (0.32829179448110873,-0.30767604744785515)
            (0.32934301735434335,-0.3068779863220604)
            (0.33038740682104295,-0.3060761176150346)
            (0.3314251162766508,-0.30527035043986095)
            (0.3324562940519823,-0.3044605917952261)
            (0.33348108469045135,-0.30364674710908324)
            (0.3344996279976941,-0.30282871941599127)
            (0.3355120593688636,-0.30200640926242944)
            (0.3365185098314579,-0.30117971441341945)
            (0.3375191081266439,-0.30034853115942245)
            (0.3385139778175251,-0.29951275186013554)
            (0.33950323994149506,-0.29867226668035907)
            (0.3404870122409859,-0.2978269627466989)
            (0.341465408669104,-0.29697672335291564)
            (0.3424385414046824,-0.29612142951390036)
            (0.34340651837261194,-0.2952609572893047)
            (0.34436944638862993,-0.29439518056337854)
            (0.34532742813590633,-0.29352396759364463)
            (0.3462805654349976,-0.2926471841757737)
            (0.34722895628084205,-0.291764689946469)
            (0.34817269801195583,-0.2908763417376414)
            (0.3491118842883738,-0.2899819894424078)
            (0.35004660857352154,-0.28908148011628065)
            (0.3509769604705215,-0.28817465255647623)
            (0.3519030298182499,-0.2872613426319362)
            (0.35282490343709705,-0.2863413780925573)
            (0.35374266692667833,-0.2854145806612258)
            (0.35465640488398775,-0.2844807659995158)
            (0.3555662000811311,-0.2835397417385579)
            (0.35647213365797176,-0.2825913070359203)
            (0.35737428644795016,-0.2816352545227442)
            (0.35827273773457274,-0.28067136726382214)
            (0.359167565819058,-0.27969941907814144)
            (0.36005884812625527,-0.2787191739794608)
            (0.3609466613025601,-0.27773038555634905)
            (0.3618310811759839,-0.27673279592447064)
            (0.362712182863885,-0.2757261349233613)
            (0.36359004155963126,-0.2747101212996023)
            (0.36446473126642986,-0.27368445789773155)
            (0.3653363263768691,-0.2726488350303878)
            (0.36620490026551245,-0.27160292458814317)
            (0.3670705270960771,-0.27054638450238067)
            (0.36793328060414376,-0.2694788529752652)
            (0.3687932347713883,-0.2683999489055887)
            (0.36965046396475254,-0.26730927045159103)
            (0.37050504254504746,-0.26620639081784997)
            (0.3713570464169684,-0.2650908629445014)
            (0.37220655117702034,-0.26396220768789547)
            (0.37305363420412896,-0.2628199210025544)
            (0.3738983737186253,-0.2616634656398792)
            (0.37474084909123917,-0.2604922682575673)
            (0.37558114182126445,-0.2593057211897558)
            (0.37641933471312533,-0.25810317138234584)
            (0.3772555132057796,-0.2568839237924682)
            (0.378089764923802,-0.2556472308502764)
            (0.3789221805113931,-0.254392291034614)
            (0.3797528538024967,-0.25311824075035183)
            (0.3805818824871254,-0.25182414972722356)
            (0.38140936830000355,-0.250509008816187)
            (0.38223541818241447,-0.24917172846429067)
            (0.3830601445047164,-0.2478111221334385)
            (0.38388366590722994,-0.2464258930196597)
            (0.38470610866431776,-0.24501462877978766)
            (0.38552760730311675,-0.2435757744599648)
            (0.38634830627018757,-0.24210762189051746)
            (0.3871683612421178,-0.2406082787145991)
            (0.3879879411493142,-0.23907564584598706)
            (0.3888072303677281,-0.23750738369561747)
            (0.38962643141744074,-0.23590086813112796)
            (0.39044576834555894,-0.23425314182135576)
            (0.3912654909072227,-0.23256084984413444)
            (0.3920858796850041,-0.2308201687472045)
            (0.39290725282795563,-0.22902669611427365)
            (0.3937299743973784,-0.22717533326937167)
            (0.394554465695639,-0.22526010801990237)
            (0.39538121980470686,-0.22327396209739908)
            (0.39621082162066734,-0.22120844760721453)
            (0.3970439756460388,-0.2190533082771399)
            (0.3978815452890103,-0.21679589011684414)
            (0.3987246104683845,-0.21442027638319427)
            (0.3995745552011133,-0.21190597195162864)
            (0.4004332067150083,-0.20922581444694735)
            (0.40130306768573853,-0.2063424910907827)
            (0.4021877350501328,-0.20320225316296303)
            (0.4030927229177731,-0.1997225774425103)
            (0.40402730901222206,-0.19576448668628224)
            (0.40500958334219245,-0.19105689858524935)
            (0.40608627898867367,-0.18489959905683928)
            (0.4077501931431186,-0.16991596459083352)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (0.3162277660168379,-0.3162277660168379)
        }
        ;
    \addplot[no marks, color={violet}, line width={2.0}, style={->, }, line cap={round}, forget plot={true}]
        coordinates {
            (0.0,0.0)
            (-0.001155567333281965,-0.0011555673332746081)
            (-0.0023112460973523856,-0.0023112460973523856)
            (-0.003467146964581924,-0.003467146964581923)
            (-0.0046233818667603035,-0.004623381866760304)
            (-0.005780062203492345,-0.005780062203492348)
            (-0.006937300067768026,-0.006937300067768024)
            (-0.008095208141849403,-0.00809520814186286)
            (-0.009253899937660185,-0.009253899937664362)
            (-0.010413489049663285,-0.010413489049639818)
            (-0.011574090543273102,-0.011574090543299111)
            (-0.012735820282964973,-0.012735820282964971)
            (-0.013898794762367692,-0.013898794762367675)
            (-0.015063131870269303,-0.015063131870269302)
            (-0.016228951495886206,-0.016228951495871252)
            (-0.017396373854121523,-0.01739637385412151)
            (-0.018565520998908718,-0.01856552099890871)
            (-0.019736517124520174,-0.019736517124520167)
            (-0.020909487746920682,-0.020909487746920682)
            (-0.022084560496861215,-0.022084560496861208)
            (-0.023261865087219946,-0.023261865087219946)
            (-0.024441533459471393,-0.02444153345947139)
            (-0.02562369993561471,-0.02562369993561471)
            (-0.0268085013759909,-0.026808501375990897)
            (-0.027996077686877875,-0.027996077686877868)
            (-0.02918657112024884,-0.02918657112024884)
            (-0.030380127373863502,-0.030380127373863496)
            (-0.031576895584456595,-0.03157689558445658)
            (-0.03277702814069566,-0.03277702814069568)
            (-0.033980681194506986,-0.03398068119450699)
            (-0.03518801506116201,-0.03518801506116199)
            (-0.036399194248142676,-0.03639919424814269)
            (-0.037614387700749735,-0.037614387700749735)
            (-0.03883376906061935,-0.038833769060619326)
            (-0.04005751693810345,-0.04005751693810345)
            (-0.041285816002390036,-0.04128581600239002)
            (-0.04251885560919598,-0.042518855609195966)
            (-0.04375683215167241,-0.043756832151672406)
            (-0.04499994808327654,-0.044999948083276536)
            (-0.04624841272198747,-0.04624841272198746)
            (-0.04750244302873745,-0.04750244302873744)
            (-0.048762263029992405,-0.0487622630299924)
            (-0.05002810625056214,-0.05002810625056211)
            (-0.05130021400153649,-0.05130021400153649)
            (-0.052578837714111266,-0.05257883771411126)
            (-0.05386423866534924,-0.0538642386653492)
            (-0.05515668929237783,-0.055156689292377825)
            (-0.05645647299737873,-0.05645647299737872)
            (-0.05776388656170494,-0.05776388656170494)
            (-0.05907923923012337,-0.05907923923012341)
            (-0.06040285480300345,-0.06040285480300343)
            (-0.061735072108255754,-0.061735072108255754)
            (-0.06307624697632887,-0.06307624697632885)
            (-0.06442675276811559,-0.06442675276811559)
            (-0.06578698183455584,-0.06578698183455584)
            (-0.06715734756291904,-0.06715734756291894)
            (-0.06853828589313726,-0.06853828589313725)
            (-0.06993025584197318,-0.0699302558419732)
            (-0.07133374457905765,-0.07133374457905758)
            (-0.07274926661723069,-0.07274926661723069)
            (-0.07417736765459779,-0.07417736765459779)
            (-0.0756186283281797,-0.07561862832817967)
            (-0.07707366625025808,-0.07707366625025806)
            (-0.07854313888845701,-0.07854313888845701)
            (-0.0800277495693058,-0.08002774956930578)
            (-0.08152825132043502,-0.08152825132043501)
            (-0.08304545132149463,-0.0830454513214947)
            (-0.08458021690455825,-0.08458021690455823)
            (-0.08613348376746596,-0.08613348376746596)
            (-0.08770626102413229,-0.08770626102413229)
            (-0.08929964331748316,-0.08929964331748315)
            (-0.09091481850694892,-0.09091481850694892)
            (-0.09255307967375194,-0.09255307967375198)
            (-0.0942158419782803,-0.09421584197828026)
            (-0.09590465546172669,-0.09590465546172666)
            (-0.0976212259191453,-0.09762122591914524)
            (-0.09936743842098782,-0.09936743842098779)
            (-0.10114538457558914,-0.10114538457558908)
            (-0.10295739590173913,-0.10295739590173911)
            (-0.10480608397161142,-0.10480608397161144)
            (-0.10669438897454879,-0.10669438897454876)
            (-0.10862564721850677,-0.10862564721850673)
            (-0.11060366284850151,-0.1106036628485015)
            (-0.1126328057057378,-0.11263280570573778)
            (-0.11471814443461154,-0.11471814443461152)
            (-0.11686560768274379,-0.11686560768274379)
            (-0.11908220444213374,-0.11908220444213372)
            (-0.1213763206445908,-0.12137632064459078)
            (-0.12375813625474846,-0.12375813625474842)
            (-0.126240209107389,-0.12624020910738898)
            (-0.1288383313930958,-0.12883833139309578)
            (-0.13157283843122944,-0.13157283843122944)
            (-0.13447067600142285,-0.13447067600142282)
            (-0.13756885939861768,-0.13756885939861765)
            (-0.14092071023130287,-0.14092071023130276)
            (-0.14460808139669282,-0.14460808139669282)
            (-0.1487688330497928,-0.14876883304979277)
            (-0.15367187973135418,-0.1536718797313538)
            (-0.1600118350044803,-0.1600118350044798)
            (-0.17510678563210552,-0.17510678563210627)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (0.0,0.0)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (0.0,0.0)
     -- 
    (0.03535533905932738,0.03535533905932738)
     node[anchor=south west, inner sep=1pt] {$x^{(\textsc{0})}$} 
    {};
    \addplot[no marks, color={olive}, line width={2.0}, style={->, }, line cap={round}, forget plot={true}]
        coordinates {
            (-0.3415650255319866,-0.0)
            (-0.34088243337732915,-0.0013600736366102817)
            (-0.34019557079522617,-0.0027185078215668014)
            (-0.339504383755591,-0.004075469202281106)
            (-0.3388088160366688,-0.005431122718675753)
            (-0.33810880947134275,-0.00678563193204864)
            (-0.33740430355150675,-0.008139159160308947)
            (-0.33669523656508,-0.009491865904284401)
            (-0.3359815442632239,-0.010843912743348012)
            (-0.33526316023892244,-0.012195459632174065)
            (-0.33454001586037513,-0.01354666608118877)
            (-0.33381204020067584,-0.014897691335140559)
            (-0.33307915996362825,-0.016248694550281932)
            (-0.33234129940551727,-0.01759983497064444)
            (-0.33159838025265626,-0.018951272103881187)
            (-0.33085032161451355,-0.020303165897145373)
            (-0.33009703963602993,-0.02165567695101884)
            (-0.3293384475687854,-0.023008966702860206)
            (-0.32857445649575295,-0.02436319744948753)
            (-0.327804973182778,-0.02571853289278945)
            (-0.3270299024398176,-0.027075137865941016)
            (-0.3262491443787277,-0.028433179096311045)
            (-0.32546259704470676,-0.02979282474031626)
            (-0.32467015399704785,-0.03115424515912632)
            (-0.3238717050557491,-0.03251761292136268)
            (-0.32306713614820715,-0.03388310301369205)
            (-0.32225632914752955,-0.03525089305742617)
            (-0.32143916170197506,-0.03662116353175307)
            (-0.3206155070549812,-0.037994098004256634)
            (-0.3197852325152164,-0.0393698839725014)
            (-0.31894820240808996,-0.040748711759124846)
            (-0.31810427385725765,-0.04213077654788415)
            (-0.31725329964739746,-0.04351627728904846)
            (-0.3163951266331609,-0.044905417598904734)
            (-0.3155295954128016,-0.046298406125920524)
            (-0.31465653953654577,-0.04769545718471056)
            (-0.31377578758995417,-0.049096789797046306)
            (-0.31288715867605943,-0.05050263039137971)
            (-0.3119904663941897,-0.051913210776530605)
            (-0.3110855153482276,-0.05332877033871121)
            (-0.3101721020659802,-0.05474955573716576)
            (-0.30925001352620335,-0.05617582203465209)
            (-0.3083190284699844,-0.05760783208577763)
            (-0.30737891396704764,-0.059045858979517724)
            (-0.3064294281196817,-0.060490184516348855)
            (-0.3054703161282024,-0.061941102072797585)
            (-0.30450131270172576,-0.06339891522533192)
            (-0.3035221380805868,-0.0648639407676807)
            (-0.3025325000917954,-0.0663365075529301)
            (-0.3015320910125484,-0.06781695901223293)
            (-0.3005205874349,-0.069305653578327)
            (-0.2994976494973101,-0.07080296555534556)
            (-0.2984629194827934,-0.07230928648034265)
            (-0.29741601835178877,-0.07382502814053465)
            (-0.29635654899535,-0.07535062040787634)
            (-0.29528408987492905,-0.07688651654708151)
            (-0.29419819510418366,-0.07843319359316275)
            (-0.29309839302161844,-0.07999115389430857)
            (-0.29198418310879254,-0.08156092803355094)
            (-0.290855033374674,-0.0831430774446098)
            (-0.28971037904105074,-0.08473819597845778)
            (-0.28854961690104625,-0.08634691513648747)
            (-0.2873721052152029,-0.08796990471391247)
            (-0.2861771567131142,-0.08960787932503961)
            (-0.2849640363605144,-0.09126160096411796)
            (-0.28373195563038967,-0.09293188462134283)
            (-0.28248006683796567,-0.09461960395049845)
            (-0.2812074572706108,-0.0963256972055544)
            (-0.2799131420758413,-0.09805117436672234)
            (-0.2785960545336657,-0.09979712673114888)
            (-0.277255039342022,-0.10156473392215416)
            (-0.2758888391267742,-0.10335527713467828)
            (-0.27449608192033087,-0.10517015171213805)
            (-0.2730752676623132,-0.10701088077671335)
            (-0.2716247488994984,-0.10887913439713456)
            (-0.27014271243624616,-0.11077674812245887)
            (-0.2686271502764056,-0.11270575175470735)
            (-0.26707583491231646,-0.1146683943993009)
            (-0.26548628042893396,-0.11666718316216501)
            (-0.26385570007987774,-0.11870492565340493)
            (-0.2621809525785531,-0.12078478369038959)
            (-0.26045847427435226,-0.12291034107227392)
            (-0.258684198600828,-0.12508568425963246)
            (-0.256853449480544,-0.12731550892337778)
            (-0.2549608018147221,-0.1296052593542886)
            (-0.2529999109648741,-0.1319612992178922)
            (-0.25096326652326534,-0.13439115749506816)
            (-0.248841884186082,-0.13690383693158392)
            (-0.24662485335359707,-0.13951026619781542)
            (-0.24429871269701314,-0.14222392444918447)
            (-0.24184652605512436,-0.14506176538910703)
            (-0.23924648438981722,-0.14804561534633837)
            (-0.23646968441569288,-0.1512043946339133)
            (-0.23347640747481385,-0.15457783866766367)
            (-0.2302094500191728,-0.15822316754555568)
            (-0.2265809699287366,-0.16222823966900377)
            (-0.22244302110496264,-0.16674101717650341)
            (-0.21750698498942833,-0.17205013443978304)
            (-0.21102733511341618,-0.17890113351750875)
            (-0.1951451217642568,-0.19515297948864516)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (-0.3415650255319866,-0.0)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (-0.3415650255319866,-0.0)
     -- 
    (-0.3062096864726592,0.03535533905932738)
     node[anchor=south west, inner sep=1pt] {$x^{(\textsc{-l})}$} 
    {};
    \addplot[no marks, color={olive}, line width={2.0}, style={->, }, line cap={round}, forget plot={true}]
        coordinates {
            (0.3415650255319866,0.0)
            (0.34210767534226266,-0.001088578766546849)
            (0.3426476557663892,-0.002178399642357762)
            (0.3431849921899873,-0.003269550340379127)
            (0.3437197087592418,-0.004362119823277672)
            (0.34425183002489834,-0.005456197470061813)
            (0.3447813783982141,-0.006551874624380999)
            (0.345308377270202,-0.007649242783020258)
            (0.34583284795289915,-0.008748395625373044)
            (0.346354812062301,-0.009849427521205106)
            (0.346874290215674,-0.010952434505883462)
            (0.34739130207193847,-0.012057514422450413)
            (0.34790586749578495,-0.013164766009736751)
            (0.34841800488859176,-0.01427429044855661)
            (0.3489277324143012,-0.0153861904065434)
            (0.3494350678559799,-0.01650057021017569)
            (0.3499400280585336,-0.01761753653469693)
            (0.3504426290001119,-0.018737198525639775)
            (0.35094288678186153,-0.019859666756530836)
            (0.35144081650172704,-0.02098505463037135)
            (0.3519364326658821,-0.02211347806386356)
            (0.35242974919000697,-0.023245055623402018)
            (0.3529207793998173,-0.024379908667562455)
            (0.3534095360308198,-0.025518161496532216)
            (0.35389603122727775,-0.026659941508958118)
            (0.3543802765403614,-0.027805379366720322)
            (0.3548622829254481,-0.028954609168180552)
            (0.3553420607385525,-0.030107768630489345)
            (0.35581961962865793,-0.03126499947846526)
            (0.356294968387877,-0.032426447971838954)
            (0.3567681158997382,-0.033592263249336146)
            (0.35723906954717116,-0.03476260067191245)
            (0.3577078367642008,-0.03593761894335983)
            (0.35817442358853846,-0.03711748340373176)
            (0.3586388361486718,-0.03830236303215495)
            (0.3591010793768436,-0.03949243357670076)
            (0.35956115748856715,-0.04068787682329476)
            (0.36001907405348166,-0.04188888071068016)
            (0.36047483189975543,-0.04309563987259524)
            (0.36092843301260313,-0.04430835625831224)
            (0.36137987871386124,-0.045527238990188165)
            (0.3618291695025089,-0.046752505159700794)
            (0.3622763043290772,-0.04798438252383051)
            (0.3627212823407262,-0.04922310457700899)
            (0.3631641008636553,-0.05046891725702356)
            (0.3636047564608353,-0.0517220762138849)
            (0.36404324488883255,-0.052982847367520694)
            (0.36447956056276054,-0.05425150934236235)
            (0.3649136966921687,-0.0555283536984709)
            (0.36534564579876394,-0.0568136835477229)
            (0.36577539827334693,-0.05810781988782575)
            (0.3662029439882798,-0.05941109602392404)
            (0.36662827091255806,-0.06072386392973586)
            (0.3670513656283742,-0.06204649308741746)
            (0.3674722132056117,-0.06337937192247109)
            (0.3678907964634313,-0.06472291232259877)
            (0.36830709717890847,-0.06607754507428226)
            (0.36872109462832,-0.06744372796844925)
            (0.36913276611636947,-0.0688219446700036)
            (0.3695420864623776,-0.07021270881397439)
            (0.3699490283413919,-0.07161656374867757)
            (0.37035356130287445,-0.07303408964439204)
            (0.37075565227097207,-0.07446590266913249)
            (0.3711552651191165,-0.07591265934960018)
            (0.3715523598064626,-0.07737506414055251)
            (0.37194689265059644,-0.07885387042134377)
            (0.3723388161321688,-0.08034988428709143)
            (0.3727280774410148,-0.08186397725188027)
            (0.37311461902420817,-0.08339708617493281)
            (0.37349837779063577,-0.08495022231915533)
            (0.3738792839830214,-0.08652448372448696)
            (0.37425726083301947,-0.08812106264854012)
            (0.37463222365133536,-0.08974125770940498)
            (0.37500407861461016,-0.09138648936570251)
            (0.3753727218596485,-0.09305831394182797)
            (0.3757380375516387,-0.09475844727425958)
            (0.3760998967072518,-0.09648878352935436)
            (0.37645815501233887,-0.09825142402096523)
            (0.3768126500448421,-0.1000487135876705)
            (0.37716319849776203,-0.1018832794961693)
            (0.3775095926241683,-0.10375808024626193)
            (0.37785159549678415,-0.1056764692476372)
            (0.378188935149347,-0.10764227404209097)
            (0.37852129726500683,-0.10965989567300226)
            (0.37884831595838664,-0.11173443441941877)
            (0.3791695618380866,-0.11387185253036783)
            (0.37948452433821606,-0.1160792104533256)
            (0.37979259143281635,-0.11836494665371092)
            (0.3800930175837113,-0.12073930873634672)
            (0.38038488068441517,-0.12321493850948967)
            (0.3806670182818074,-0.125807736546565)
            (0.38093793113296354,-0.12853816974429014)
            (0.3811956279118727,-0.13143337377915004)
            (0.381437370469876,-0.13453060738950953)
            (0.3816592087183257,-0.13788354975450248)
            (0.3818550718793353,-0.14157460944466)
            (0.3820147272885084,-0.1457425627254146)
            (0.3821181972583093,-0.15065813617607937)
            (0.38211385138661835,-0.15702052256752397)
            (0.3814572929344674,-0.17219601302793291)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (0.3415650255319866,0.0)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (0.3415650255319866,0.0)
     -- 
    (0.37692036459131395,0.03535533905932738)
     node[anchor=south west, inner sep=1pt] {$x^{(\textsc{+l})}$} 
    {};
    \addplot[no marks, color={olive}, line width={2.0}, style={->, }, line cap={round}, forget plot={true}]
        coordinates {
            (-0.0,-0.3415650255319866)
            (-0.0013600736366166308,-0.34088243337732604)
            (-0.0027185078215794865,-0.3401955707952198)
            (-0.004075469202300119,-0.33950438375558134)
            (-0.005431122718701078,-0.3388088160366556)
            (-0.006785631932080277,-0.3381088094713265)
            (-0.00813915916034687,-0.3374043035514872)
            (-0.009491865904328642,-0.3366952365650564)
            (-0.01084391274339855,-0.33598154426319715)
            (-0.012195459632230902,-0.33526316023889213)
            (-0.013546666081251909,-0.3345400158603411)
            (-0.014897691335209991,-0.33381204020063837)
            (-0.016248694550357677,-0.33307915996358717)
            (-0.01759983497072655,-0.3323412994054721)
            (-0.01895127210396962,-0.33159838025260757)
            (-0.020303165897240176,-0.33085032161446093)
            (-0.02165567695111999,-0.33009703963597375)
            (-0.023008966702967752,-0.3293384475687251)
            (-0.024363197449601484,-0.3285744564956887)
            (-0.025718532892909853,-0.32780497318270957)
            (-0.02707513786606784,-0.32702990243974517)
            (-0.028433179096444404,-0.3262491443786508)
            (-0.029792824740456136,-0.32546259704462566)
            (-0.031154245159272728,-0.3246701539969626)
            (-0.032517612921515664,-0.32387170505565943)
            (-0.033883103013851786,-0.3230671361481126)
            (-0.03525089305759253,-0.32225632914743074)
            (-0.03662116353192613,-0.3214391617018715)
            (-0.03799409800443648,-0.320615507054873)
            (-0.03936988397268808,-0.3197852325151034)
            (-0.04074871175931838,-0.31894820240797245)
            (-0.04213077654808468,-0.3181042738571345)
            (-0.04351627728925594,-0.31725329964726967)
            (-0.04490541759911927,-0.3163951266330281)
            (-0.04629840612614209,-0.3155295954126639)
            (-0.04769545718493936,-0.31465653953640244)
            (-0.04909678979728246,-0.31377578758980523)
            (-0.050502630391623185,-0.31288715867590533)
            (-0.05191321077678147,-0.3119904663940297)
            (-0.053328770338969614,-0.31108551534806206)
            (-0.054749555737431885,-0.3101721020658089)
            (-0.05617582203492589,-0.3092500135260258)
            (-0.0576078320860592,-0.30831902846980075)
            (-0.059045858979807256,-0.30737891396685785)
            (-0.06049018451664656,-0.3064294281194854)
            (-0.061941102073103355,-0.3054703161279997)
            (-0.06339891522564596,-0.3045013127015165)
            (-0.06486394076800331,-0.30352213808037065)
            (-0.06633650755326126,-0.3025325000915724)
            (-0.06781695901257281,-0.3015320910123183)
            (-0.06930565357867591,-0.3005205874346625)
            (-0.0708029655557035,-0.2994976494970649)
            (-0.07230928648070983,-0.29846291948254006)
            (-0.0738250281409113,-0.297416018351528)
            (-0.07535062040826254,-0.2963565489950809)
            (-0.07688651654747763,-0.29528408987465166)
            (-0.07843319359356893,-0.29419819510389766)
            (-0.07999115389472494,-0.2930983930213237)
            (-0.08156092803397809,-0.29198418310848867)
            (-0.08314307744504784,-0.29085503337436086)
            (-0.08473819597890683,-0.2897103790407275)
            (-0.08634691513694798,-0.2885496169007131)
            (-0.08796990471438476,-0.28737210521485906)
            (-0.08960787932552425,-0.28617715671275956)
            (-0.09126160096461514,-0.2849640363601484)
            (-0.09293188462185258,-0.28373195563001263)
            (-0.09461960395102167,-0.2824800668375763)
            (-0.09632569720609153,-0.281207457270209)
            (-0.09805117436727387,-0.2799131420754263)
            (-0.09979712673171506,-0.2785960545332375)
            (-0.10156473392273584,-0.27725503934157947)
            (-0.10335527713527656,-0.2758888391263162)
            (-0.10517015171275278,-0.27449608191985764)
            (-0.10701088077734588,-0.2730752676618236)
            (-0.10887913439778547,-0.27162474889899163)
            (-0.11077674812312911,-0.2701427124357214)
            (-0.11270575175539847,-0.2686271502758609)
            (-0.11466839440001346,-0.26707583491175124)
            (-0.11666718316290027,-0.2654862804283472)
            (-0.11870492565416457,-0.263855700079268)
            (-0.12078478369117521,-0.2621809525779182)
            (-0.12291034107308771,-0.26045847427369073)
            (-0.12508568426047656,-0.25868419860013714)
            (-0.1273155089242536,-0.2568534494798224)
            (-0.1296052593552002,-0.2549608018139662)
            (-0.13196129921884264,-0.2529999109640808)
            (-0.1343911574960609,-0.25096326652243006)
            (-0.13690383693262428,-0.24884188418520065)
            (-0.13951026619890838,-0.246624853352664)
            (-0.14222392445033738,-0.24429871269602088)
            (-0.14506176539032928,-0.24184652605406387)
            (-0.14804561534764193,-0.23924648438867677)
            (-0.15120439463531432,-0.23646968441445634)
            (-0.1545778386691835,-0.233476407473459)
            (-0.1582231675472281,-0.23020945001766627)
            (-0.16222823967087938,-0.2265809699270271)
            (-0.16674101717867626,-0.22244302110295794)
            (-0.1720501344424494,-0.21750698498692989)
            (-0.17890113352127576,-0.2110273351098181)
            (-0.19515297948619317,-0.19514512176180218)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (-0.0,-0.3415650255319866)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (-0.0,-0.3415650255319866)
     -- 
    (0.03535533905932738,-0.3062096864726592)
     node[anchor=south west, inner sep=1pt] {$x^{(\textsc{-r})}$} 
    {};
    \addplot[no marks, color={olive}, line width={2.0}, style={->, }, line cap={round}, forget plot={true}]
        coordinates {
            (0.0,0.3415650255319866)
            (-0.0010885787665468527,0.3421076753422626)
            (-0.002178399642357766,0.3426476557663892)
            (-0.0032695503403791367,0.34318499218998744)
            (-0.0043621198232776815,0.34371970875924185)
            (-0.005456197470061826,0.3442518300248984)
            (-0.006551874624381017,0.3447813783982142)
            (-0.0076492427830202785,0.34530837727020197)
            (-0.00874839562537306,0.34583284795289926)
            (-0.00984942752120514,0.34635481206230107)
            (-0.010952434505883492,0.346874290215674)
            (-0.012057514422450444,0.34739130207193836)
            (-0.013164766009736786,0.3479058674957849)
            (-0.014274290448556638,0.3484180048885918)
            (-0.015386190406543439,0.3489277324143012)
            (-0.016500570210175716,0.34943506785598)
            (-0.017617536534696988,0.3499400280585336)
            (-0.01873719852563981,0.350442629000112)
            (-0.01985966675653089,0.3509428867818614)
            (-0.020985054630371404,0.351440816501727)
            (-0.02211347806386363,0.35193643266588187)
            (-0.023245055623402084,0.35242974919000714)
            (-0.024379908667562507,0.3529207793998175)
            (-0.025518161496532327,0.35340953603081965)
            (-0.02665994150895817,0.3538960312272778)
            (-0.02780537936672041,0.3543802765403613)
            (-0.028954609168180614,0.3548622829254482)
            (-0.030107768630489456,0.35534206073855246)
            (-0.031264999478465325,0.3558196196286579)
            (-0.03242644797183903,0.3562949683878772)
            (-0.033592263249336236,0.3567681158997381)
            (-0.034762600671912586,0.357239069547171)
            (-0.03593761894335995,0.3577078367642007)
            (-0.03711748340373185,0.35817442358853857)
            (-0.038302363032155104,0.35863883614867187)
            (-0.03949243357670078,0.359101079376844)
            (-0.04068787682329481,0.35956115748856726)
            (-0.04188888071068023,0.36001907405348166)
            (-0.04309563987259533,0.3604748318997554)
            (-0.044308356258312365,0.36092843301260324)
            (-0.04552723899018831,0.36137987871386124)
            (-0.04675250515970089,0.36182916950250904)
            (-0.04798438252383064,0.3622763043290772)
            (-0.04922310457700916,0.3627212823407262)
            (-0.050468917257023745,0.36316410086365514)
            (-0.0517220762138851,0.36360475646083523)
            (-0.05298284736752074,0.3640432448888326)
            (-0.05425150934236258,0.36447956056276054)
            (-0.05552835369847106,0.3649136966921687)
            (-0.056813683547723,0.36534564579876416)
            (-0.058107819887825915,0.36577539827334704)
            (-0.05941109602392422,0.36620294398827974)
            (-0.060723863929736124,0.3666282709125579)
            (-0.06204649308741769,0.36705136562837426)
            (-0.0633793719224714,0.36747221320561146)
            (-0.06472291232259898,0.3678907964634314)
            (-0.0660775450742825,0.3683070971789085)
            (-0.06744372796844947,0.3687210946283199)
            (-0.06882194467000387,0.36913276611636947)
            (-0.07021270881397457,0.36954208646237763)
            (-0.07161656374867789,0.3699490283413918)
            (-0.07303408964439226,0.37035356130287456)
            (-0.0744659026691328,0.3707556522709722)
            (-0.0759126593496005,0.3711552651191163)
            (-0.07737506414055274,0.37155235980646273)
            (-0.07885387042134392,0.37194689265059666)
            (-0.08034988428709171,0.37233881613216874)
            (-0.08186397725188063,0.37272807744101477)
            (-0.083397086174933,0.37311461902420834)
            (-0.08495022231915544,0.37349837779063594)
            (-0.08652448372448732,0.3738792839830215)
            (-0.08812106264854058,0.37425726083301936)
            (-0.08974125770940528,0.3746322236513354)
            (-0.09138648936570277,0.37500407861461027)
            (-0.0930583139418283,0.3753727218596485)
            (-0.09475844727425976,0.37573803755163887)
            (-0.09648878352935467,0.3760998967072519)
            (-0.09825142402096552,0.3764581550123389)
            (-0.1000487135876711,0.37681265004484177)
            (-0.1018832794961696,0.37716319849776203)
            (-0.10375808024626257,0.3775095926241681)
            (-0.10567646924763736,0.3778515954967844)
            (-0.10764227404209141,0.378188935149347)
            (-0.10965989567300279,0.3785212972650067)
            (-0.11173443441941922,0.3788483159583868)
            (-0.1138718525303683,0.37916956183808664)
            (-0.11607921045332581,0.3794845243382162)
            (-0.11836494665371167,0.3797925914328163)
            (-0.12073930873634738,0.3800930175837112)
            (-0.1232149385094901,0.3803848806844154)
            (-0.12580773654656568,0.3806670182818074)
            (-0.12853816974429072,0.3809379311329636)
            (-0.1314333737791506,0.3811956279118728)
            (-0.13453060738951067,0.38143737046987597)
            (-0.13788354975450337,0.3816592087183256)
            (-0.14157460944466088,0.3818550718793354)
            (-0.14574256272541566,0.3820147272885083)
            (-0.15065813617608048,0.38211819725830937)
            (-0.15702052256752508,0.38211385138661835)
            (-0.17219601302793117,0.3814572929344679)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (0.0,0.3415650255319866)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (0.0,0.3415650255319866)
     -- 
    (0.03535533905932738,0.37692036459131395)
     node[anchor=south west, inner sep=1pt] {$x^{(\textsc{+r})}$} 
    {};
    \addplot[no marks, color={blue}, line width={2.0}, style={->, }, line cap={round}, forget plot={true}]
        coordinates {
            (-0.3162277660168379,-0.3162277660168379)
            (-0.3155326536973297,-0.31553265369732936)
            (-0.314833937941997,-0.31483393794199727)
            (-0.3141315612667003,-0.31413156126670044)
            (-0.3134254642840749,-0.31342546428407514)
            (-0.31271558609151384,-0.3127155860915138)
            (-0.3120018642203567,-0.3120018642203566)
            (-0.31128423458301735,-0.31128423458301746)
            (-0.31056263115418237,-0.3105626311541825)
            (-0.3098369856912137,-0.3098369856912135)
            (-0.3091072295324379,-0.30910722953243813)
            (-0.3083732896451774,-0.3083732896451775)
            (-0.3076350933379181,-0.30763509333791816)
            (-0.30689256448058555,-0.3068925644805855)
            (-0.3061456247628714,-0.3061456247628714)
            (-0.30539419365719284,-0.30539419365719306)
            (-0.30463818833665535,-0.30463818833665507)
            (-0.3038775235893538,-0.303877523589354)
            (-0.3031121114248333,-0.3031121114248334)
            (-0.302341860309446,-0.3023418603094459)
            (-0.30156667736930826,-0.30156667736930814)
            (-0.30078646578390134,-0.30078646578390134)
            (-0.30000112543773655,-0.3000011254377365)
            (-0.2992105531044322,-0.2992105531044321)
            (-0.29841464232101345,-0.29841464232101356)
            (-0.29761328325610814,-0.2976132832561079)
            (-0.29680636209714234,-0.2968063620971425)
            (-0.29599376032060687,-0.29599376032060704)
            (-0.2951753562906698,-0.2951753562906695)
            (-0.2943510237615089,-0.2943510237615088)
            (-0.29352063171120785,-0.2935206317112078)
            (-0.2926840446273329,-0.29268404462733316)
            (-0.2918411209202764,-0.2918411209202764)
            (-0.2909917156498125,-0.2909917156498123)
            (-0.29013567580222,-0.2901356758022198)
            (-0.2892728447057251,-0.2892728447057249)
            (-0.28840305847241604,-0.28840305847241604)
            (-0.2875261459932844,-0.28752614599328474)
            (-0.2866419305659864,-0.2866419305659865)
            (-0.28575022688105234,-0.2857502268810523)
            (-0.28485084286237505,-0.2848508428623747)
            (-0.28394357763271927,-0.28394357763271955)
            (-0.2830282215386156,-0.2830282215386154)
            (-0.2821045553720624,-0.28210455537206264)
            (-0.2811723506071424,-0.2811723506071421)
            (-0.2802313682554573,-0.28023136825545714)
            (-0.2792813574485188,-0.2792813574485185)
            (-0.2783220556834017,-0.27832205568340135)
            (-0.2773531877307651,-0.2773531877307652)
            (-0.2763744652036251,-0.27637446520362535)
            (-0.275385583440419,-0.27538558344041875)
            (-0.27438622462551615,-0.2743862246255162)
            (-0.2733760515816688,-0.27337605158166856)
            (-0.27235471060236244,-0.2723547106023625)
            (-0.2713218282596182,-0.27132182825961826)
            (-0.27027700971052004,-0.2702770097105198)
            (-0.26921983816418166,-0.26921983816418177)
            (-0.26814987046082406,-0.2681498704608243)
            (-0.26706663956510995,-0.2670666395651097)
            (-0.26596964643675497,-0.2659696464367553)
            (-0.2648583635195637,-0.2648583635195636)
            (-0.2637322278502925,-0.26373222785029293)
            (-0.262590636800113,-0.26259063680011296)
            (-0.261432949238257,-0.2614329492382571)
            (-0.26025847897547805,-0.2602584789754777)
            (-0.2590664882624564,-0.2590664882624567)
            (-0.2578561859580976,-0.2578561859580977)
            (-0.25662671971281736,-0.25662671971281714)
            (-0.25537716882915346,-0.2553771688291533)
            (-0.2541065392709273,-0.2541065392709272)
            (-0.252813750896325,-0.25281375089632524)
            (-0.25149763137167785,-0.25149763137167824)
            (-0.2501568994784309,-0.2501568994784305)
            (-0.2487901553505267,-0.248790155350527)
            (-0.24739586338069666,-0.24739586338069652)
            (-0.24597233175595487,-0.24597233175595462)
            (-0.24451768580177635,-0.24451768580177644)
            (-0.24302985102148297,-0.24302985102148283)
            (-0.241506506732491,-0.2415065067324907)
            (-0.23994505478442382,-0.23994505478442432)
            (-0.238342566595093,-0.23834256659509334)
            (-0.23669571902785191,-0.2366957190278516)
            (-0.23500072266401884,-0.23500072266401886)
            (-0.233253215589429,-0.2332532155894293)
            (-0.23144814212223278,-0.23144814212223264)
            (-0.22957958711728454,-0.22957958711728427)
            (-0.22764055397694527,-0.22764055397694552)
            (-0.22562266511478618,-0.2256226651147864)
            (-0.22351575236955293,-0.22351575236955235)
            (-0.22130727284673252,-0.22130727284673235)
            (-0.21898143965369088,-0.2189814396536915)
            (-0.2165179332712417,-0.21651793327124183)
            (-0.2138898151725958,-0.21388981517259661)
            (-0.21106008227343723,-0.21106008227343692)
            (-0.2079754265601949,-0.2079754265601937)
            (-0.20455399680337538,-0.20455399680337588)
            (-0.20065795286867877,-0.20065795286868232)
            (-0.1960183828920517,-0.19601838289206366)
            (-0.18994068790675034,-0.18994068790675112)
            (-0.17510678341244215,-0.17510678341244168)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (-0.3162277660168379,-0.3162277660168379)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (-0.3162277660168379,-0.3162277660168379)
     -- 
    (-0.2808724269575105,-0.35158310507616525)
     node[anchor=west, inner sep=1pt] {$x^{(\textsc{-x})}$} 
    {};
    \addplot[no marks, color={red}, line width={2.0}, style={->, }, line cap={round}, forget plot={true}]
        coordinates {
            (0.3162277660168379,0.3162277660168379)
            (0.318602630598621,0.3186026305986211)
            (0.32093732715469037,0.3209373271546904)
            (0.3232338725262129,0.32323387252621294)
            (0.3254941229024479,0.32549412290244784)
            (0.3277197924927596,0.3277197924927597)
            (0.32991246724223816,0.3299124672422382)
            (0.33207361820068093,0.33207361820068093)
            (0.33420461276224267,0.33420461276224256)
            (0.3363067243757109,0.33630672437571096)
            (0.3383811413843558,0.3383811413843558)
            (0.34042897469413447,0.3404289746941346)
            (0.34245126461563336,0.34245126461563324)
            (0.3444489873821694,0.3444489873821693)
            (0.34642305978008847,0.3464230597800884)
            (0.3483743444681597,0.3483743444681597)
            (0.3503036545414354,0.3503036545414354)
            (0.35221175662197407,0.35221175662197396)
            (0.35409937549558357,0.35409937549558346)
            (0.35596719648930264,0.35596719648930264)
            (0.35781586879469485,0.35781586879469485)
            (0.35964600739796126,0.3596460073979612)
            (0.3614581967095245,0.3614581967095245)
            (0.3632529913333985,0.3632529913333984)
            (0.36503091931821724,0.36503091931821724)
            (0.3667924827876453,0.36679248278764526)
            (0.36853816064097467,0.3685381606409746)
            (0.3702684092770091,0.3702684092770091)
            (0.3719836646084348,0.3719836646084348)
            (0.3736843430156879,0.373684343015688)
            (0.3753708421429096,0.3753708421429095)
            (0.3770435432122788,0.37704354321227873)
            (0.3787028107932439,0.37870281079324386)
            (0.38034899432669017,0.3803489943266902)
            (0.3819824287330902,0.3819824287330902)
            (0.3836034356295315,0.3836034356295315)
            (0.38521232375868397,0.38521232375868397)
            (0.386809389595212,0.386809389595212)
            (0.38839491830200257,0.38839491830200246)
            (0.38996918412521425,0.3899691841252141)
            (0.3915324510982474,0.39153245109824747)
            (0.3930849734280337,0.39308497342803367)
            (0.39462699603093065,0.39462699603093065)
            (0.39615875497660824,0.3961587549766082)
            (0.39768047811538176,0.3976804781153817)
            (0.3991923852555166,0.39919238525551665)
            (0.40069468858246815,0.40069468858246815)
            (0.402187593134708,0.40218759313470787)
            (0.40367129690222164,0.4036712969022216)
            (0.4051459915317764,0.40514599153177633)
            (0.4066118621326763,0.40661186213267625)
            (0.40806908809507225,0.40806908809507225)
            (0.4095178429207408,0.4095178429207409)
            (0.4109582946890764,0.41095829468907635)
            (0.4123906061296398,0.41239060612963985)
            (0.4138149350939252,0.4138149350939251)
            (0.4152314345967535,0.4152314345967535)
            (0.4166402530729557,0.4166402530729557)
            (0.418041534429721,0.4180415344297209)
            (0.41943541840383386,0.41943541840383386)
            (0.42082204067046003,0.42082204067046003)
            (0.42220153305606817,0.4222015330560681)
            (0.42357402365961766,0.4235740236596176)
            (0.4249396367986211,0.424939636798621)
            (0.426298493557544,0.4262984935575439)
            (0.427650711418003,0.4276507114180029)
            (0.42899640495599667,0.42899640495599656)
            (0.4303356854877832,0.4303356854877833)
            (0.43166866138212967,0.4316686613821296)
            (0.432995438165949,0.43299543816594893)
            (0.4343161186252191,0.434316118625219)
            (0.4356308027864937,0.4356308027864936)
            (0.4369395882176773,0.4369395882176773)
            (0.4382425700366345,0.43824257003663447)
            (0.43953984083792563,0.43953984083792563)
            (0.4408314909979745,0.4408314909979745)
            (0.4421176087066455,0.4421176087066454)
            (0.4433982799200642,0.4433982799200641)
            (0.4446735885282018,0.4446735885282018)
            (0.4459436164222522,0.4459436164222522)
            (0.4472084435592608,0.4472084435592607)
            (0.4484681480241418,0.44846814802414176)
            (0.44972280608920784,0.4497228060892078)
            (0.4509724921121626,0.45097249211216256)
            (0.45221727900493247,0.45221727900493247)
            (0.4534572378153024,0.45345723781530234)
            (0.4546924381362988,0.4546924381362987)
            (0.45592294781255494,0.4559229478125549)
            (0.45714883342822343,0.4571488334282233)
            (0.4583701599641521,0.4583701599641519)
            (0.4595869909947375,0.4595869909947374)
            (0.4607993887293053,0.46079938872930515)
            (0.4620074140519653,0.4620074140519653)
            (0.4632111265600078,0.46321112656000774)
            (0.4644105846009038,0.4644105846009037)
            (0.4656058453079723,0.4656058453079722)
            (0.46679696463476894,0.4667969646347689)
            (0.46798399731069323,0.46798399731069307)
            (0.4691669970172115,0.46916699701721143)
            (0.47034601641873214,0.4703460164187321)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (0.3162277660168379,0.3162277660168379)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (0.3162277660168379,0.3162277660168379)
     -- 
    (0.35158310507616525,0.2808724269575105)
     node[anchor=west, inner sep=1pt] {$x^{(\textsc{+x})}$} 
    {};
    \draw [-, line cap=round, very thick, align=left]
    (0.4058800184778231,0.40588001847782307)
     -- 
    (0.29588001847782314,0.40588001847782307)
     node[anchor=east, inner sep=1pt] {$\theta = \frac{\pi}{4}$} 
    {};
    \addplot[no marks, color={orange}, line width={2.0}, style={->, }, line cap={round}, forget plot={true}]
        coordinates {
            (-0.3162277660168379,0.3162277660168379)
            (-0.31550076776091557,0.31695143666707243)
            (-0.31477038109987476,0.3176718391601543)
            (-0.314036544369786,0.3183890321378183)
            (-0.31329919397197387,0.31910307252753056)
            (-0.31255826392398467,0.3198140153499923)
            (-0.31181368831360723,0.3205219159237662)
            (-0.31106539893794105,0.3212268278861252)
            (-0.31031332559514635,0.3219288036071905)
            (-0.3095573960021626,0.32262789426708444)
            (-0.30879753722596415,0.3233241509833561)
            (-0.30803367370018864,0.3240176234206431)
            (-0.3072657278471345,0.3247083603773013)
            (-0.3064936199586217,0.3253964098038634)
            (-0.3057172677766633,0.32608181864766894)
            (-0.30493658770119925,0.32676463368150355)
            (-0.3041514932327904,0.32744490062622095)
            (-0.30336189539404107,0.32812266452520206)
            (-0.30256770262224764,0.32879796977987596)
            (-0.3017688206567521,0.32947086018464594)
            (-0.3009651524206675,0.3301413789612959)
            (-0.30015659770665265,0.3308095687058717)
            (-0.2993430529088522,0.3314754713784411)
            (-0.2985244121691711,0.33213912890707303)
            (-0.2977005658107895,0.33280058256015477)
            (-0.29687140002463347,0.3334598729562175)
            (-0.29603679715759074,0.3341170403135142)
            (-0.2951966375058368,0.3347721251995333)
            (-0.2943507936773422,0.33542516654549115)
            (-0.29349913818358375,0.3360762045180824)
            (-0.2926415356091201,0.3367252778396321)
            (-0.29177784709689064,0.3373724254888437)
            (-0.29090792915489155,0.33801768636727414)
            (-0.29003163223336226,0.33866109898872016)
            (-0.2891488012589556,0.33930270177982924)
            (-0.28825927535327034,0.33994253311727357)
            (-0.28736288753411154,0.3405806313657972)
            (-0.28645946439822145,0.34121703491725336)
            (-0.2855488246190586,0.3418517819760774)
            (-0.2846307802191531,0.34248491100148704)
            (-0.28370513590709345,0.3431164606673648)
            (-0.2827716873949672,0.3437464696549895)
            (-0.2818302206362458,0.3443749766931634)
            (-0.2808805144567662,0.3450020211879472)
            (-0.2799223364614032,0.3456276426151042)
            (-0.2789554440224978,0.34625188088187414)
            (-0.2779795816304677,0.346874776096332)
            (-0.27699448475821187,0.3474963693127343)
            (-0.2759998735539225,0.34811670179165594)
            (-0.27499545614920273,0.34873581566511613)
            (-0.2739809243546601,0.3493537535865109)
            (-0.272955954785081,0.34997055910037267)
            (-0.27192020786684945,0.3505862767288228)
            (-0.2708733260430311,0.35120095200122314)
            (-0.2698149293854416,0.35181463131973173)
            (-0.26874462013385547,0.3524273626177994)
            (-0.2676619766181298,0.3530391950891098)
            (-0.26656655170896704,0.3536501793887596)
            (-0.2654578713439063,0.3542603678482765)
            (-0.26433543379016833,0.35486981473087476)
            (-0.2631987048539054,0.3554785762898939)
            (-0.2620471164495727,0.35608671106225553)
            (-0.2608800587678252,0.3566942799484919)
            (-0.25969688700522403,0.3573013468569371)
            (-0.25849690720900653,0.3579079786297057)
            (-0.25727937432119213,0.35851424552420613)
            (-0.256043491064066,0.3591202216707324)
            (-0.25478839674294373,0.35972598540659195)
            (-0.25351316362905374,0.36033161983711903)
            (-0.2522167878044424,0.3609372133930564)
            (-0.25089818281224896,0.36154286048602663)
            (-0.2495561619890824,0.3621486623080139)
            (-0.2481894353577666,0.36275472769499845)
            (-0.24679659434765597,0.36336117411277735)
            (-0.24537608893325757,0.3639681289710177)
            (-0.24392621175703508,0.36457573104279817)
            (-0.2424450783167379,0.3651841320823363)
            (-0.2409305943411941,0.3657934989782639)
            (-0.2393804212807425,0.3664040162918665)
            (-0.23779194238466708,0.3670158890434622)
            (-0.23616220664521062,0.36762934658987256)
            (-0.23448786725961523,0.3682446472064262)
            (-0.2327651043471815,0.36886208381740154)
            (-0.23098952606386286,0.369481991291271)
            (-0.22915604168533873,0.3701047558074089)
            (-0.22725868992528667,0.3707308274026523)
            (-0.2252904200413637,0.37136073620051735)
            (-0.22324280440681513,0.3719951138099137)
            (-0.22110559863165719,0.37263472532394365)
            (-0.21886616894714583,0.373280511893025)
            (-0.2165086222041442,0.3739336548095259)
            (-0.2140124979025316,0.3745956720622237)
            (-0.21135066741939307,0.37526857321676305)
            (-0.20848588109376115,0.37595511456696906)
            (-0.205364458473149,0.37665926461513155)
            (-0.20190400994420957,0.37738711100182887)
            (-0.19796574859385446,0.3781489051100264)
            (-0.1932789832164049,0.37896463978239786)
            (-0.18714448031459877,0.3798859659541743)
            (-0.17219601204848015,0.3814572930068728)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (-0.3162277660168379,0.3162277660168379)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (-0.3162277660168379,0.3162277660168379)
     -- 
    (-0.2808724269575105,0.2808724269575105)
     node[anchor=west, inner sep=1pt] {$x^{(\textsc{-y})}$} 
    {};
    \addplot[no marks, color={orange}, line width={2.0}, style={->, }, line cap={round}, forget plot={true}]
        coordinates {
            (0.3162277660168379,-0.3162277660168379)
            (0.31695143666707243,-0.3155007677609154)
            (0.31767183916015435,-0.31477038109987476)
            (0.3183890321378183,-0.3140365443697861)
            (0.31910307252753084,-0.313299193971974)
            (0.3198140153499923,-0.3125582639239848)
            (0.32052191592376617,-0.3118136883136071)
            (0.32122682788612533,-0.31106539893794105)
            (0.3219288036071906,-0.3103133255951468)
            (0.32262789426708455,-0.30955739600216275)
            (0.32332415098335604,-0.30879753722596426)
            (0.32401762342064316,-0.30803367370018864)
            (0.32470836037730144,-0.30726572784713463)
            (0.32539640980386353,-0.30649361995862157)
            (0.326081818647669,-0.3057172677766636)
            (0.32676463368150355,-0.30493658770119936)
            (0.327444900626221,-0.30415149323279056)
            (0.328122664525202,-0.3033618953940408)
            (0.32879796977987596,-0.3025677026222474)
            (0.329470860184646,-0.30176882065675226)
            (0.33014137896129586,-0.30096515242066724)
            (0.3308095687058717,-0.3001565977066526)
            (0.33147547137844097,-0.29934305290885216)
            (0.3321391289070731,-0.29852441216917125)
            (0.33280058256015466,-0.2977005658107896)
            (0.33345987295621715,-0.2968714000246332)
            (0.33411704031351414,-0.2960367971575907)
            (0.33477212519953325,-0.2951966375058365)
            (0.33542516654549115,-0.2943507936773423)
            (0.3360762045180824,-0.29349913818358386)
            (0.336725277839632,-0.2926415356091199)
            (0.33737242548884394,-0.2917778470968908)
            (0.3380176863672739,-0.29090792915489144)
            (0.3386610989887202,-0.29003163223336237)
            (0.3393027017798293,-0.2891488012589557)
            (0.3399425331172735,-0.2882592753532703)
            (0.3405806313657971,-0.2873628875341116)
            (0.3412170349172534,-0.2864594643982214)
            (0.3418517819760776,-0.2855488246190586)
            (0.3424849110014868,-0.28463078021915267)
            (0.3431164606673648,-0.2837051359070937)
            (0.3437464696549893,-0.28277168739496705)
            (0.34437497669316325,-0.2818302206362458)
            (0.34500202118794715,-0.2808805144567662)
            (0.34562764261510415,-0.279922336461403)
            (0.34625188088187425,-0.27895544402249794)
            (0.3468747760963321,-0.277979581630468)
            (0.3474963693127343,-0.2769944847582119)
            (0.3481167017916558,-0.2759998735539225)
            (0.34873581566511613,-0.27499545614920284)
            (0.349353753586511,-0.2739809243546601)
            (0.3499705591003727,-0.2729559547850812)
            (0.3505862767288229,-0.2719202078668496)
            (0.35120095200122325,-0.27087332604303127)
            (0.3518146313197318,-0.2698149293854417)
            (0.35242736261779933,-0.2687446201338554)
            (0.35303919508910964,-0.26766197661812957)
            (0.35365017938875964,-0.26656655170896715)
            (0.35426036784827647,-0.26545787134390625)
            (0.3548698147308747,-0.26433543379016833)
            (0.3554785762898939,-0.2631987048539053)
            (0.35608671106225565,-0.26204711644957274)
            (0.3566942799484919,-0.2608800587678255)
            (0.35730134685693715,-0.25969688700522414)
            (0.3579079786297057,-0.2584969072090067)
            (0.3585142455242062,-0.2572793743211924)
            (0.35912022167073243,-0.25604349106406615)
            (0.35972598540659195,-0.25478839674294373)
            (0.3603316198371189,-0.25351316362905385)
            (0.36093721339305657,-0.2522167878044425)
            (0.3615428604860265,-0.250898182812249)
            (0.3621486623080139,-0.24955616198908231)
            (0.3627547276949985,-0.24818943535776677)
            (0.36336117411277724,-0.24679659434765583)
            (0.3639681289710177,-0.24537608893325794)
            (0.36457573104279806,-0.24392621175703516)
            (0.3651841320823363,-0.24244507831673795)
            (0.3657934989782639,-0.2409305943411942)
            (0.36640401629186636,-0.23938042128074252)
            (0.36701588904346216,-0.2377919423846674)
            (0.3676293465898727,-0.23616220664521093)
            (0.3682446472064259,-0.2344878672596148)
            (0.3688620838174015,-0.2327651043471815)
            (0.369481991291271,-0.23098952606386336)
            (0.3701047558074091,-0.22915604168533898)
            (0.3707308274026522,-0.2272586899252872)
            (0.37136073620051746,-0.22529042004136374)
            (0.37199511380991357,-0.22324280440681507)
            (0.3726347253239436,-0.22110559863165732)
            (0.3732805118930249,-0.21886616894714606)
            (0.37393365480952595,-0.21650862220414513)
            (0.37459567206222355,-0.21401249790253185)
            (0.3752685732167629,-0.2113506674193933)
            (0.37595511456696895,-0.20848588109376204)
            (0.37665926461513144,-0.20536445847314916)
            (0.37738711100182865,-0.2019040099442092)
            (0.3781489051100264,-0.19796574859385496)
            (0.3789646397823977,-0.19327898321640405)
            (0.37988596595417423,-0.18714448031460063)
            (0.3814572930068726,-0.1721960120484813)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (0.3162277660168379,-0.3162277660168379)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (0.3162277660168379,-0.3162277660168379)
     -- 
    (0.35158310507616525,-0.35158310507616525)
     node[anchor=west, inner sep=1pt] {$x^{(\textsc{+y})}$} 
    {};
    \addplot[no marks, color={violet}, line width={1.5}, style={->, densely dashed, opacity=0.4}, line cap={round}, forget plot={true}]
        coordinates {
            (0.0,0.0)
            (-0.00016420018626029105,-0.001247240354461174)
            (-0.00032840328345179156,-0.002494601232925011)
            (-0.0004926121816405503,-0.003742202332012562)
            (-0.0006568297909403927,-0.0049901642523406935)
            (-0.0008210590128683105,-0.006238607348871975)
            (-0.000985302783464195,-0.007487653555303352)
            (-0.0011495640192318963,-0.008737424181476671)
            (-0.0013138456512639036,-0.009988041365396936)
            (-0.001478150647571314,-0.011239629041057176)
            (-0.0016424819606950507,-0.012492310802091906)
            (-0.0018068425641405608,-0.01374621145474245)
            (-0.001971235486129465,-0.015001458468216877)
            (-0.002135663712000547,-0.016258177950170306)
            (-0.002300130301738493,-0.017516499589766074)
            (-0.002464638311546251,-0.01877655343298926)
            (-0.002629190840862758,-0.020038471893734495)
            (-0.0027937910010248945,-0.021302388491520764)
            (-0.002958441954820169,-0.022568439561455718)
            (-0.003123146874247657,-0.023836762533584265)
            (-0.0032879089836174236,-0.025107497800057933)
            (-0.0034527315456371207,-0.026380788190686545)
            (-0.0036176178511995285,-0.027656778600311578)
            (-0.003782571242910743,-0.028935617047479358)
            (-0.003947595109347995,-0.030217454500268436)
            (-0.004112692887806959,-0.03150244506393686)
            (-0.00427786806714696,-0.03279074617673936)
            (-0.004443124190741117,-0.03408251881452738)
            (-0.004608464859538931,-0.035377927704786274)
            (-0.004773893741268301,-0.03667714181123699)
            (-0.004939414575490991,-0.03798033464869157)
            (-0.005105031143439018,-0.0392876830718789)
            (-0.005270747348696373,-0.04059937088468925)
            (-0.005436567120538303,-0.04191558474823763)
            (-0.0056024945030185855,-0.043236518179207845)
            (-0.0057685336361229704,-0.04456237086801739)
            (-0.00593468872545131,-0.045893347475379015)
            (-0.006100964089212766,-0.047229659844923076)
            (-0.006267364162947056,-0.048571527379948125)
            (-0.006433893472118561,-0.04991917598883801)
            (-0.006600556655359102,-0.05127283928988442)
            (-0.006767358525968405,-0.052632761583352256)
            (-0.006934303963542821,-0.053999193171116094)
            (-0.0071013980285976825,-0.05537239575112951)
            (-0.007268645927601708,-0.05675264108880226)
            (-0.007436053020164998,-0.05814021160018362)
            (-0.007603624827414344,-0.05953540100928842)
            (-0.00777136708653315,-0.06093851718546287)
            (-0.007939285673981833,-0.06234987890133127)
            (-0.008107386717448345,-0.06376982140679126)
            (-0.008275676555080583,-0.06519869493128122)
            (-0.008444161747712595,-0.06663686567038414)
            (-0.008612849091936896,-0.06808471684809687)
            (-0.008781745722614193,-0.06954265415487011)
            (-0.008950858984621765,-0.07101110013143326)
            (-0.00912019657157118,-0.07249050144826837)
            (-0.00928976653590428,-0.0739813301122837)
            (-0.00945957723221519,-0.07548408139113799)
            (-0.009629637471796341,-0.07699928225333685)
            (-0.009799956460943574,-0.07852748922844466)
            (-0.009970543827772783,-0.08006929067673894)
            (-0.010141409774938171,-0.081625315629285)
            (-0.0103125649775615,-0.0831962298224977)
            (-0.010484020763535254,-0.08478274629236696)
            (-0.010655789043469931,-0.08638562326933899)
            (-0.010827882467229266,-0.08800567400203087)
            (-0.01100031450404507,-0.08964377296653062)
            (-0.01117309939956733,-0.09130085569604064)
            (-0.01134625242065554,-0.09297793431852194)
            (-0.0115197898366956,-0.09467609934633449)
            (-0.011693729092619596,-0.09639653221759785)
            (-0.011868088992455887,-0.098140519106664)
            (-0.01204288972246231,-0.09990945631643959)
            (-0.012218153172679285,-0.1017048731226863)
            (-0.012393903054936213,-0.10352844405182833)
            (-0.012570165232923246,-0.10538201432447604)
            (-0.01274696791505813,-0.10726761858083067)
            (-0.012924342164943462,-0.1091875198745589)
            (-0.013102322155363005,-0.11114423535196305)
            (-0.013280945811796091,-0.11314058758248116)
            (-0.0134602554050916,-0.11517975598618148)
            (-0.013640298343475528,-0.11726534424708242)
            (-0.013821128144123321,-0.11940146378214302)
            (-0.014002805634344051,-0.12159283789219077)
            (-0.014185400594112,-0.12384494253698075)
            (-0.0143689937623113,-0.1261641817739698)
            (-0.014553679716195988,-0.12855813616802886)
            (-0.014739570246957417,-0.13103586457992805)
            (-0.014926799641064175,-0.1336083648539232)
            (-0.015115531883844598,-0.13628921095277863)
            (-0.015305970936327632,-0.13909546956298885)
            (-0.015498376583809238,-0.1420491142950347)
            (-0.015693089331002084,-0.1451792599583132)
            (-0.015890571965144117,-0.14852590956433398)
            (-0.01609148378075188,-0.15214667872693732)
            (-0.016296825832812997,-0.1561300202361711)
            (-0.016508265406127598,-0.16062490638661447)
            (-0.01672901789145582,-0.16592192460960642)
            (-0.016967289879519308,-0.1727716489187801)
            (-0.01730800821608069,-0.1890818937477243)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (0.0,0.0)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={->, densely dashed, opacity=0.4}, line cap={round}, forget plot={true}]
        coordinates {
            (-0.3415650255319866,-0.0)
            (-0.34148691714902074,-0.0011801743520913374)
            (-0.3414079738312573,-0.0023602846990175403)
            (-0.34132819436864514,-0.0035404459589065598)
            (-0.3412475774912638,-0.004720773120664554)
            (-0.34116612139017677,-0.00590138141312304)
            (-0.34108382425914296,-0.007082386248403103)
            (-0.3410006836506523,-0.008263903600512625)
            (-0.34091669716178796,-0.009446049741420628)
            (-0.34083186176429875,-0.010628941790260072)
            (-0.3407461743629203,-0.011812697396176639)
            (-0.340659631435204,-0.012997435143267467)
            (-0.34057222906113593,-0.014183274694841392)
            (-0.34048396326440744,-0.01537033642597825)
            (-0.34039482935803045,-0.016558742457294415)
            (-0.34030482261810335,-0.017748615798264547)
            (-0.3402139379286566,-0.018940080953074343)
            (-0.34012216974056814,-0.02013326415432514)
            (-0.34002951201781884,-0.02132829365291927)
            (-0.3399359586549553,-0.022525298944788247)
            (-0.3398415030023759,-0.02372441186850905)
            (-0.33974613802290893,-0.02492576643094219)
            (-0.3396498562813878,-0.02612949896134871)
            (-0.3395526499334896,-0.027335748271178115)
            (-0.3394545107138006,-0.02854465581997493)
            (-0.3393554299167395,-0.029756365907515146)
            (-0.33925539818820316,-0.03097102648585981)
            (-0.33915440607268765,-0.032188787588991595)
            (-0.3390524434539516,-0.03340980319435598)
            (-0.3389494993906791,-0.034634232073155496)
            (-0.3388455630162498,-0.03586223479176174)
            (-0.3387406223046837,-0.037093978249017195)
            (-0.3386346650412133,-0.038329632365358454)
            (-0.3385276783049635,-0.039569372135952116)
            (-0.33841964847857725,-0.04081337783549029)
            (-0.33831056130289416,-0.04206183501001484)
            (-0.33820040184963995,-0.04331493478380565)
            (-0.33808915449234245,-0.04457287418340876)
            (-0.33797680280695164,-0.045835856800437974)
            (-0.3378633293725078,-0.04710409399138332)
            (-0.3377487163640909,-0.048377802308796784)
            (-0.3376329446598527,-0.0496572079818445)
            (-0.33751599427382295,-0.05094254517927371)
            (-0.3373978443961344,-0.05223405602007481)
            (-0.337278473053663,-0.053531992581457716)
            (-0.33715785693801315,-0.05483661820077291)
            (-0.3370359720033676,-0.05614820456265374)
            (-0.33691279254824363,-0.05746703701989866)
            (-0.336788291779822,-0.05879341187572777)
            (-0.3366624412667683,-0.060127639857066754)
            (-0.3365352111391386,-0.06147004541033817)
            (-0.3364065700028899,-0.06282096759072008)
            (-0.33627648447958913,-0.06418076331917538)
            (-0.33614491958520054,-0.06554980556611276)
            (-0.3360118380354098,-0.0669284881939898)
            (-0.33587720052515324,-0.06831722480155733)
            (-0.33574096559469213,-0.06971645010568403)
            (-0.3356030887772505,-0.0711266262258115)
            (-0.33546352339907703,-0.07254823808154062)
            (-0.3353222196072953,-0.07398180060421602)
            (-0.3351791240405989,-0.07542786192940651)
            (-0.3350341804175643,-0.07688700013085012)
            (-0.3348873282005542,-0.07835983352468137)
            (-0.334738502948817,-0.07984701922972316)
            (-0.334587635282898,-0.08134926179460614)
            (-0.3344346510159625,-0.0828673134961544)
            (-0.334279470547279,-0.08440198009276831)
            (-0.3341220079234687,-0.08595412937296389)
            (-0.333962170344681,-0.08752469659328967)
            (-0.3337998577082406,-0.0891146897269547)
            (-0.3336349611437178,-0.0907252028783776)
            (-0.3334673624887937,-0.09235742264561222)
            (-0.3332969330214315,-0.09401264062693887)
            (-0.3331235314653048,-0.09569227236417299)
            (-0.3329470032988297,-0.0973978660826513)
            (-0.33276717864607674,-0.09913112343640441)
            (-0.33258386901364795,-0.10089393079972742)
            (-0.3323968656983848,-0.10268837727082976)
            (-0.33220593626411,-0.10451678973222689)
            (-0.33201082012164573,-0.10638177686733148)
            (-0.3318112237257547,-0.10828627791268251)
            (-0.3316068144494737,-0.11023362458282629)
            (-0.33139721362731656,-0.11222761220057735)
            (-0.3311819852093909,-0.11427261267687217)
            (-0.3309606252188449,-0.11637368343691246)
            (-0.33073254362754845,-0.1185367491898704)
            (-0.33049704449740935,-0.12076880500024252)
            (-0.33025329489132427,-0.1230782301470491)
            (-0.33000028507910456,-0.12547519298013377)
            (-0.3297367714360325,-0.12797223140930178)
            (-0.3294611908066509,-0.13058512280618187)
            (-0.32917153409582955,-0.1333341711606393)
            (-0.32886514177375087,-0.1362462883871449)
            (-0.32853836504104794,-0.1393584473440235)
            (-0.3281859564767337,-0.14272389520375284)
            (-0.3277998707074479,-0.1464243915363279)
            (-0.32736658108269445,-0.150597610223369)
            (-0.32685974181228183,-0.1555121293096626)
            (-0.326211418323578,-0.16186169182550872)
            (-0.3247077694511992,-0.1769552613838243)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (-0.3415650255319866,-0.0)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={->, densely dashed, opacity=0.4}, line cap={round}, forget plot={true}]
        coordinates {
            (0.3415650255319866,0.0)
            (0.3416406175537631,-0.001154521336976193)
            (0.3417154118355121,-0.002309321642928238)
            (0.3417894086784955,-0.003464508799439817)
            (0.34186260799523666,-0.004620191033562336)
            (0.34193500942500576,-0.005776476991256923)
            (0.34200661220156814,-0.006933475971336587)
            (0.3420774155326963,-0.008091297670675342)
            (0.34214741825505934,-0.009250052561439265)
            (0.3422166189003023,-0.010409851958967459)
            (0.3422850157166478,-0.011570808104586683)
            (0.3423526066656284,-0.012733034272216798)
            (0.34241938941838884,-0.01389664487718356)
            (0.34248536133346313,-0.015061755623416622)
            (0.3425505195223763,-0.01622848348070077)
            (0.3426148607648115,-0.01739694694628482)
            (0.3426783814817946,-0.018567266235080634)
            (0.3427410778413164,-0.01973956315375469)
            (0.34280294566880615,-0.020913961407037232)
            (0.34286398046023303,-0.022090586686537454)
            (0.3429241773744335,-0.023269566806982854)
            (0.3429835311083008,-0.024451032206718445)
            (0.3430420360675459,-0.02563511559460386)
            (0.3430996864692853,-0.026821951682983937)
            (0.3431564756790175,-0.028011679506260646)
            (0.3432123972817266,-0.029204438982778778)
            (0.34326744378042173,-0.03040037553214489)
            (0.3433216078330623,-0.03159963584453998)
            (0.3433748813721166,-0.03280237118469365)
            (0.3434272558622802,-0.03400873665810024)
            (0.34347872226130305,-0.03521889153919277)
            (0.34352927118508036,-0.036432998716679044)
            (0.34357889256268487,-0.03765122633259452)
            (0.3436275758799975,-0.038873746918607066)
            (0.34367531009067653,-0.04010073793910435)
            (0.3437220835143449,-0.04133238246019731)
            (0.3437678836099901,-0.04256887052639305)
            (0.3438126976326521,-0.04381039607853316)
            (0.3438565118635773,-0.04505716100159503)
            (0.34389931174320104,-0.04630937480195094)
            (0.3439410822807868,-0.04756725260533859)
            (0.3439818075111242,-0.04883101831233961)
            (0.344021470474209,-0.0501009050806956)
            (0.3440600536724317,-0.051377152930824184)
            (0.344097538383527,-0.05266001301562896)
            (0.34413390503131613,-0.053949745759921806)
            (0.34416913269053695,-0.05524662423906746)
            (0.34420319970301105,-0.05655093065597727)
            (0.3442360829145034,-0.057862961502113716)
            (0.3442677579774327,-0.05918302604384085)
            (0.3442981993421804,-0.06051144670160283)
            (0.3443273796597186,-0.061848563534931594)
            (0.34435527020176493,-0.06319473186780213)
            (0.3443818405430667,-0.06455032492418428)
            (0.34440705838312013,-0.06591573562510758)
            (0.3444308896959228,-0.06729137600990065)
            (0.3444532980646712,-0.06867768270658609)
            (0.3444742448488742,-0.07007511638456108)
            (0.34449368915069556,-0.07148416260363005)
            (0.3445115872286211,-0.07290533702238432)
            (0.34452789252985955,-0.07433918594236268)
            (0.34454255531920475,-0.07578629005387685)
            (0.34455552239273973,-0.07724726764011218)
            (0.3445667368419311,-0.07872277745038221)
            (0.3445761375461228,-0.0802135239335543)
            (0.34458365900188886,-0.08172025977856992)
            (0.34458923047423085,-0.08324379434455871)
            (0.34459277589756093,-0.08478499586389372)
            (0.34459421287839387,-0.08634480155661997)
            (0.34459345245716777,-0.08792422131827206)
            (0.3445903975569675,-0.0895243533236682)
            (0.34458494294792963,-0.09114638633529931)
            (0.3445769737356448,-0.09279161551118624)
            (0.34456636379287975,-0.09446145931465161)
            (0.3445529750427618,-0.09615746885588419)
            (0.3445366549106543,-0.09788135479887015)
            (0.34451723497307424,-0.0996350035891004)
            (0.34449452761018523,-0.1014205133678535)
            (0.34446832393577737,-0.10324021839210457)
            (0.34443838964289064,-0.10509673448304005)
            (0.34440446024196575,-0.10699301175378301)
            (0.3443662362648407,-0.10893238892419357)
            (0.34432337569192384,-0.11091867691555707)
            (0.34427548526628426,-0.11295625581698947)
            (0.34422210857860713,-0.11505020722822788)
            (0.344162712528333,-0.11720646631269174)
            (0.34409666612036754,-0.11943205694276071)
            (0.3440232144269012,-0.12173538273286985)
            (0.34394144091719203,-0.12412664692252241)
            (0.3438502162172418,-0.12661842500382076)
            (0.3437481190901035,-0.12922654576524745)
            (0.3436333206790132,-0.13197138470235964)
            (0.34350339899231097,-0.13487993629777306)
            (0.34335502796907763,-0.13798928844255098)
            (0.3431834184402717,-0.1413528713348715)
            (0.34298122431719225,-0.14505268970140156)
            (0.3427360804905506,-0.14922686368877666)
            (0.34242388234575305,-0.15414483407415103)
            (0.34198242122437417,-0.1605025101374528)
            (0.3407571116967432,-0.17563162751200567)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (0.3415650255319866,0.0)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={->, densely dashed, opacity=0.4}, line cap={round}, forget plot={true}]
        coordinates {
            (-0.0,-0.3415650255319866)
            (-0.00019689562635599164,-0.34081475920206195)
            (-0.00039350270243770636,-0.34006058416433843)
            (-0.0005898204669686971,-0.3393024382278952)
            (-0.0007858481136353954,-0.3385402574179136)
            (-0.0009815847947288374,-0.3377739759704033)
            (-0.0011770296312593445,-0.3370035264232335)
            (-0.0013721816721358013,-0.3362288389702768)
            (-0.0015670399581100432,-0.33544984232352926)
            (-0.0017616035404718455,-0.33466646396730004)
            (-0.001955871365450783,-0.3338786283843085)
            (-0.0021498422905386304,-0.3330862571811717)
            (-0.0023435152793708143,-0.33228927203121994)
            (-0.0025368890978016085,-0.3314875899296464)
            (-0.0027299625334779405,-0.33068112649813963)
            (-0.0029227343588679234,-0.32986979537942307)
            (-0.003115203242824359,-0.3290535067275489)
            (-0.003307367810905572,-0.32823216807768313)
            (-0.003499226644147491,-0.3274056842460512)
            (-0.0036907782777859384,-0.32657395722526084)
            (-0.0038820211999266185,-0.3257368860747589)
            (-0.004072953805454151,-0.32489436600992105)
            (-0.004263574407953815,-0.3240462884666314)
            (-0.004453881378719264,-0.3231925435072694)
            (-0.004643872867240642,-0.32233301466296865)
            (-0.004833547045358112,-0.32146758320478663)
            (-0.005022902022175887,-0.32059612650362307)
            (-0.005211935793474651,-0.3197185169173698)
            (-0.0054006462914007805,-0.31883462256557327)
            (-0.005589031382305742,-0.31794430714637095)
            (-0.005777088826706977,-0.31704742897580496)
            (-0.005964816263168605,-0.3161438404435921)
            (-0.006152211373283392,-0.31523339122512534)
            (-0.006339271591394362,-0.3143159221173562)
            (-0.006525994312298066,-0.3133912690678838)
            (-0.006712376865445573,-0.31245926247912964)
            (-0.006898416435270724,-0.3115197252558447)
            (-0.007084110072874451,-0.3105724727507861)
            (-0.007269454705332071,-0.3096173126697802)
            (-0.007454447243469124,-0.30865404728852364)
            (-0.007639084295359479,-0.307682466535875)
            (-0.007823362443707169,-0.30670235403426205)
            (-0.008007278117699105,-0.30571348381312485)
            (-0.00819082757093213,-0.3047156193603199)
            (-0.008374006814415531,-0.3037085114664272)
            (-0.008556811901620835,-0.30269190496770215)
            (-0.008739238434946985,-0.3016655257752371)
            (-0.008921282027731011,-0.3006290921064381)
            (-0.009102938025450244,-0.299582306812932)
            (-0.0092842014514641,-0.29852485513941807)
            (-0.009465067333957196,-0.2974564130184667)
            (-0.009645530166759288,-0.296376631508696)
            (-0.009825584418291254,-0.2952851501450688)
            (-0.010005224128729569,-0.29418158476338774)
            (-0.01018444311005258,-0.2930655322569768)
            (-0.010363234818311905,-0.2919365658543124)
            (-0.010541592391053473,-0.2907942351258282)
            (-0.010719508592725286,-0.28963806314150375)
            (-0.010896975663144001,-0.2884675402483203)
            (-0.011073985615068355,-0.2872821321426782)
            (-0.011250529887318214,-0.2860812672212265)
            (-0.011426599318107553,-0.28486433360613417)
            (-0.011602184380393777,-0.283630685204462)
            (-0.011777274838494552,-0.282379627911705)
            (-0.011951859754687048,-0.2811104171336355)
            (-0.012125927591246161,-0.27982225881343814)
            (-0.012299465955518861,-0.27851429722639387)
            (-0.012472461563764201,-0.277185610046121)
            (-0.012644900183939546,-0.27583520228877884)
            (-0.012816766605486331,-0.27446200097257534)
            (-0.012988044371783396,-0.27306483966558515)
            (-0.013158715669011826,-0.2716424481433315)
            (-0.013328761275672167,-0.2701934439239395)
            (-0.013498160328265368,-0.268716315210233)
            (-0.013666890062846063,-0.26720940122116116)
            (-0.013834925607024585,-0.26567087313749393)
            (-0.014002239643904537,-0.2640987074501044)
            (-0.01416880209661232,-0.26249065794168774)
            (-0.01433457973064478,-0.26084422123532786)
            (-0.014499535502064082,-0.2591565863537554)
            (-0.014663628088267933,-0.2574245889520136)
            (-0.014826811021723327,-0.2556446404656153)
            (-0.014989031697345865,-0.25381264340812476)
            (-0.015150230166152679,-0.25192388646137387)
            (-0.015310337498843845,-0.24997290445984666)
            (-0.015469273789199812,-0.24795330286221604)
            (-0.015626945491933355,-0.24585752394947563)
            (-0.015783241593543183,-0.24367651550996544)
            (-0.015938028641720284,-0.24139929023802673)
            (-0.01609114352510956,-0.23901228814754272)
            (-0.01624238314372516,-0.23649845562670194)
            (-0.016391488534089,-0.23383582985399196)
            (-0.016538120002261923,-0.2309953062031445)
            (-0.016681815598496,-0.22793689424409008)
            (-0.01682191685214973,-0.22460299055737615)
            (-0.016957423542118384,-0.22090515560548682)
            (-0.01708666908254569,-0.21669441997007421)
            (-0.017206438972538925,-0.21168021486484223)
            (-0.017308527222635397,-0.205111960493292)
            (-0.017308008194777777,-0.18908189175112372)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (-0.0,-0.3415650255319866)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={->, densely dashed, opacity=0.4}, line cap={round}, forget plot={true}]
        coordinates {
            (0.0,0.3415650255319866)
            (-0.0008480188699507026,0.34474102726093836)
            (-0.0017012841913247728,0.3478506596641)
            (-0.002559754087387527,0.3508979708638877)
            (-0.0034233955756724265,0.35388662219077616)
            (-0.004292184276103186,0.35681993273483104)
            (-0.00516610319053318,0.35970092773125373)
            (-0.006045142621892358,0.36253236914087517)
            (-0.0069292994609494885,0.3653167886219792)
            (-0.007818576890794508,0.36805651254055494)
            (-0.0087129839820725,0.37075368496251637)
            (-0.009612535446565065,0.3734102866439226)
            (-0.010517251502046044,0.3760281510931237)
            (-0.011427157452816491,0.3786089808913279)
            (-0.012342283754685913,0.3811543588189826)
            (-0.01326266586320792,0.3836657594066175)
            (-0.014188343867185961,0.38614456051258544)
            (-0.015119362751185042,0.38859204992816904)
            (-0.016055772325197094,0.39100943346744044)
            (-0.0169976268878298,0.3933978436038192)
            (-0.017944985566265153,0.39575834373061236)
            (-0.018897912052556767,0.39809193514989355)
            (-0.019856474819989235,0.400399561086201)
            (-0.020820747191717146,0.40268211114363994)
            (-0.021790807149227764,0.4049404264474191)
            (-0.02276673774453043,0.40717530186765405)
            (-0.023748626909860113,0.40938749052304824)
            (-0.02473656778652474,0.41157770592920717)
            (-0.025730658686018128,0.4137466253686625)
            (-0.026731003402296925,0.41589489180089034)
            (-0.027737711197613625,0.4180231167424211)
            (-0.02875089713896602,0.4201318818419652)
            (-0.029770682182812067,0.4222217411520526)
            (-0.03079719361121792,0.4242932222840383)
            (-0.03183056489903957,0.42634682904756077)
            (-0.03287093642879836,0.4283830417320935)
            (-0.03391845528391779,0.4304023197223382)
            (-0.034973276094740394,0.4324051014637419)
            (-0.0360355609335964,0.43439180668024147)
            (-0.03710548005089796,0.43636283663872677)
            (-0.03818321207409596,0.4383185756074041)
            (-0.0392689444525828,0.44025939174530737)
            (-0.040362873940540084,0.4421856379283737)
            (-0.04146520712121625,0.44409765251686223)
            (-0.04257616124157368,0.44599575966125904)
            (-0.04369596429268668,0.4478802708508729)
            (-0.04482485633431254,0.4497514845184859)
            (-0.04596308948909787,0.45160968772056675)
            (-0.04711092937889245,0.45345515573907913)
            (-0.048268655734329764,0.4552881529756789)
            (-0.049436563350910075,0.45710893340301284)
            (-0.05061496313564114,0.4589177409821732)
            (-0.05180418325455918,0.46071481004796166)
            (-0.05300457039289735,0.46250036566337366)
            (-0.05421649114134384,0.46427462394449204)
            (-0.05544033352379209,0.46603779235673404)
            (-0.05667650868427266,0.46779006998317313)
            (-0.05792545284588519,0.4695316476919372)
            (-0.05918762934829003,0.47126270839318773)
            (-0.06046353051897454,0.4729834275418632)
            (-0.06175368081093807,0.47469397283509407)
            (-0.06305863952188825,0.47639450447492904)
            (-0.0643790040640336,0.47808517524115907)
            (-0.06571541293862132,0.47976613093935927)
            (-0.06706855054568646,0.4814375099482381)
            (-0.06843915148593878,0.4830994434075444)
            (-0.06982800574566898,0.48475205518304343)
            (-0.0712359645930595,0.4863954617894113)
            (-0.07266394730796533,0.4880297722661601)
            (-0.07411294889262779,0.48965508800052304)
            (-0.07558404901399851,0.4912715024626447)
            (-0.07707842305922412,0.4928791006191079)
            (-0.07859735187746537,0.49447795935912653)
            (-0.08014223896674035,0.4960681458292423)
            (-0.08171462428820765,0.4976497177599255)
            (-0.0833162048301189,0.4992227222932075)
            (-0.08494885841357144,0.5007871948833758)
            (-0.08661466945137972,0.5023431586768133)
            (-0.08831596516576051,0.5038906223660414)
            (-0.09005535357412148,0.505429579115274)
            (-0.09183577680833784,0.5069600036226203)
            (-0.09366056928043098,0.5084818501969991)
            (-0.09553353888501778,0.5099950485584858)
            (-0.09745906644233088,0.5114994993507993)
            (-0.09944223037627253,0.5129950688012015)
            (-0.10148897348744215,0.5144815809665214)
            (-0.10360632704808467,0.5159588071521616)
            (-0.10580270750847626,0.5174264525136802)
            (-0.1080883319018639,0.5188841367761328)
            (-0.11047580712275495,0.5203313669403953)
            (-0.11298099536529095,0.5217674970412236)
            (-0.11562431948584798,0.5231916677698969)
            (-0.11843284783054867,0.5246027092705308)
            (-0.12144377266865614,0.5259989794144142)
            (-0.12471066273122228,0.5273780724961726)
            (-0.1283157689516738,0.5287362455600289)
            (-0.13239762212142167,0.5300671305954067)
            (-0.13722644499360123,0.5313582131587735)
            (-0.14350020719387716,0.5325769947613652)
            (-0.158572221610207,0.5333794611826784)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (0.0,0.3415650255319866)
        }
        ;
    \addplot[no marks, color={blue}, line width={1.5}, style={->, densely dashed, opacity=0.4}, line cap={round}, forget plot={true}]
        coordinates {
            (-0.3162277660168379,-0.3162277660168379)
            (-0.31623569286962805,-0.3155504560480557)
            (-0.3162440491420894,-0.3148695456864201)
            (-0.3162528413472442,-0.3141849768582209)
            (-0.3162620760728001,-0.31349669070253994)
            (-0.316271760340017,-0.31280462454727515)
            (-0.3162819008508807,-0.31210871823337605)
            (-0.3162925048769787,-0.3114089066313044)
            (-0.31630357970548295,-0.3107051242938129)
            (-0.31631513296430536,-0.30999730270678116)
            (-0.3163271722311076,-0.30928537358196345)
            (-0.31633970550283613,-0.30856926488226666)
            (-0.3163527410755121,-0.30784890182177116)
            (-0.3163662872066663,-0.3071242097171063)
            (-0.3163803525166804,-0.30639511057866886)
            (-0.31639494590362993,-0.3056615238179316)
            (-0.31641007658010945,-0.3049233659204502)
            (-0.316425753801465,-0.30418055274803507)
            (-0.3164419871551155,-0.3034329970668143)
            (-0.31645878694427726,-0.3026806052508968)
            (-0.3164761630119401,-0.30192328731087076)
            (-0.31649412628223067,-0.3011609437103966)
            (-0.31651268748077677,-0.3003934762888423)
            (-0.3165318578507138,-0.29962078212173704)
            (-0.3165516490321775,-0.2988427545302622)
            (-0.31657207301023316,-0.2980592835089997)
            (-0.3165931421281053,-0.2972702555938497)
            (-0.31661486914842496,-0.2964755533143049)
            (-0.3166372675349246,-0.29567505273497363)
            (-0.3166603505468283,-0.29486863125900536)
            (-0.31668413277363383,-0.2940561543327713)
            (-0.3167086285726532,-0.2932374889373689)
            (-0.31673385316708613,-0.2924124940557984)
            (-0.3167598223152564,-0.29158102350342247)
            (-0.31678655230148556,-0.2907429259774804)
            (-0.31681405995867434,-0.2898980448303059)
            (-0.3168423631752729,-0.2890462136028527)
            (-0.31687147972108765,-0.2881872662490314)
            (-0.31690142902814855,-0.28732102152018946)
            (-0.31693223053115627,-0.286447297446222)
            (-0.3169639047816563,-0.2855659015330556)
            (-0.31699647311845036,-0.2846766335990586)
            (-0.3170299581015094,-0.28377928189510365)
            (-0.3170643825718508,-0.28287363134417215)
            (-0.31709977114471555,-0.28195945029796143)
            (-0.31713614890363456,-0.28103650201124886)
            (-0.31717354238831863,-0.28010453583421613)
            (-0.31721197922667516,-0.27916329039433585)
            (-0.31725148878328496,-0.2782124877407241)
            (-0.3172921010146072,-0.2772518434608891)
            (-0.31733384808000586,-0.2762810522233055)
            (-0.31737676356914735,-0.275299794554381)
            (-0.31742088258290435,-0.2743077360180264)
            (-0.31746624205660684,-0.27330452420525553)
            (-0.3175128811734689,-0.2722897848785989)
            (-0.31756084129696394,-0.27126312242408335)
            (-0.31761016581403106,-0.2702241211196488)
            (-0.317660900458434,-0.26917234206263535)
            (-0.31771309420222926,-0.26810731489672257)
            (-0.31776679877691494,-0.2670285419344477)
            (-0.317822068672467,-0.26593549797005056)
            (-0.3178789624506564,-0.2648276180641323)
            (-0.3179375419391548,-0.26370430462399613)
            (-0.31799787374603666,-0.26256491324700326)
            (-0.31806002831355884,-0.26140876106505667)
            (-0.31812408158777994,-0.2602351110508104)
            (-0.3181901149218543,-0.2590431724773554)
            (-0.31825821574083524,-0.25783209433354753)
            (-0.31832847813532633,-0.25660095932766447)
            (-0.31840100421774564,-0.2553487707196231)
            (-0.3184759040441657,-0.2540744523942945)
            (-0.3185532971993544,-0.25277683338542767)
            (-0.318633314254978,-0.2514546334005703)
            (-0.3187160972778413,-0.25010645711601753)
            (-0.31880180250159706,-0.2487307680168792)
            (-0.31889060122924684,-0.24732587864194344)
            (-0.31898268347289005,-0.24588991478085415)
            (-0.319078258816315,-0.24442080561994656)
            (-0.31917756128237634,-0.24291623564241344)
            (-0.3192808529195704,-0.24137360814252196)
            (-0.31938842866057526,-0.2397899961141477)
            (-0.31950062177051497,-0.23816208687116833)
            (-0.3196178127962079,-0.23648609223988756)
            (-0.3197404387573624,-0.23475765523368997)
            (-0.3198690051314992,-0.23297172846657455)
            (-0.3200041025278083,-0.23112240540572065)
            (-0.3201464285520248,-0.2292026987572147)
            (-0.3202968175891591,-0.22720423841439075)
            (-0.32045627979818425,-0.2251168749134496)
            (-0.32062606053344733,-0.2229280763676869)
            (-0.3208077235202752,-0.22062208231014196)
            (-0.3210032796937289,-0.21817859304364323)
            (-0.3212153890947686,-0.2155707136146044)
            (-0.321447701691705,-0.21276148137940554)
            (-0.3217054669320485,-0.20969765049221695)
            (-0.32199672919256583,-0.20629749271871423)
            (-0.32233501805416614,-0.20242332592577894)
            (-0.32274668007489454,-0.19780658512364452)
            (-0.3232996499553923,-0.1917535466288669)
            (-0.32470777011271745,-0.17695525460401254)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (-0.3162277660168379,-0.3162277660168379)
        }
        ;
    \addplot[no marks, color={red}, line width={1.5}, style={->, densely dashed, opacity=0.4}, line cap={round}, forget plot={true}]
        coordinates {
            (0.3162277660168379,0.3162277660168379)
            (0.3161905272455436,0.32001711363386787)
            (0.31616593569228696,0.32370104565829727)
            (0.3161530469537901,0.327287884767523)
            (0.3161510265732645,0.33078493401659703)
            (0.3161591327164233,0.3341986418923104)
            (0.31617670203126713,0.3375347362701559)
            (0.31620313851161025,0.340798329961343)
            (0.31623790388833833,0.34399401084481507)
            (0.3162805100325412,0.34712591327244324)
            (0.31633051257043276,0.35019777780878897)
            (0.3163875054886775,0.35321300148220824)
            (0.3164511165537345,0.3561746802736346)
            (0.3165210034038336,0.35908564522044945)
            (0.3165968501995878,0.36194849324079387)
            (0.3166783649121735,0.3647656121884668)
            (0.31676527676322797,0.36753920417383434)
            (0.3168573340697761,0.3702713051948632)
            (0.31695430252845297,0.37296380087748204)
            (0.3170559632678677,0.3756184437965682)
            (0.3171621118156958,0.3782368631779597)
            (0.31727255638724455,0.3808205798738804)
            (0.3173871172238162,0.38337101269448615)
            (0.31750562511632774,0.3858894911802843)
            (0.3176279209627885,0.38837725989539346)
            (0.3177538546338304,0.3908354882191244)
            (0.31788328438976166,0.3932652755888212)
            (0.31801607623308953,0.3956676571907221)
            (0.3181521034310879,0.3980436082018317)
            (0.3182912456987149,0.40039405075969275)
            (0.31843338902725427,0.4027198556137708)
            (0.318578425106407,0.4050218470608329)
            (0.31872625094862006,0.4073008061977568)
            (0.3188767685507574,0.4095574738392542)
            (0.3190298845176231,0.4117925537319034)
            (0.3191855098456398,0.4140067144216423)
            (0.31934355955053245,0.41620059240427965)
            (0.31950395251995584,0.4183747933881117)
            (0.3196666111649863,0.4205298952310181)
            (0.31983146132594287,0.4226664487337775)
            (0.3199984319509881,0.424784980343504)
            (0.3201674550331115,0.4268859926659645)
            (0.32033846534313193,0.4289699667060689)
            (0.3205114003313738,0.4310373626706743)
            (0.32068619994986347,0.4330886214486268)
            (0.3208628065437089,0.4351241654949055)
            (0.32104116469227767,0.43714440015021655)
            (0.321221221160237,0.4391497140009333)
            (0.32140292465021353,0.44114048098363684)
            (0.32158622587118335,0.44311705971268833)
            (0.3217710773164015,0.4450797953689301)
            (0.32195743323038023,0.4470290199217143)
            (0.3221452494983347,0.4489650530414527)
            (0.3223344835595073,0.4508882028058581)
            (0.3225250944297574,0.452798765407577)
            (0.3227170424604564,0.45469702727339056)
            (0.32291028942275624,0.45658326421540785)
            (0.32310479838186,0.4584577425026826)
            (0.32330053364050315,0.4603207193061547)
            (0.3234974606855191,0.46217244311783073)
            (0.3236955461671781,0.46401315385973907)
            (0.32389475779145155,0.4658430838237799)
            (0.3240950643373638,0.46766245742479684)
            (0.32429643555187576,0.4694714921291165)
            (0.3244988421637984,0.4712703982400634)
            (0.3247022558156369,0.4730593794782467)
            (0.324906649027243,0.4748386332599652)
            (0.32511199516127115,0.4766083509609413)
            (0.32531826839032535,0.47836871816630205)
            (0.3255254436932401,0.4801199146253772)
            (0.32573349675983765,0.4818621151416901)
            (0.32594240403801944,0.48359548901638194)
            (0.3261521426361758,0.48532020097632944)
            (0.3263626903571599,0.4870364107483563)
            (0.3265740256467138,0.4887442735191209)
            (0.32678612755041103,0.4904439403207965)
            (0.3269989757230031,0.492135557861042)
            (0.32721255039796643,0.49381926877485743)
            (0.3274268323645345,0.49549521180169676)
            (0.32764180293280365,0.4971635221004638)
            (0.3278574439350061,0.4988243311687616)
            (0.328073737731775,0.5004777666955778)
            (0.3282906671080909,0.5021239536709603)
            (0.32850821537768393,0.5037630131324868)
            (0.32872636624869744,0.5053950636366586)
            (0.32894510389166376,0.5070202204147172)
            (0.32916441290245424,0.5086385957316624)
            (0.3293842782678298,0.5102502992323337)
            (0.32960468537067666,0.5118554378197273)
            (0.3298256199766654,0.5134541157519251)
            (0.330047068218661,0.5150464347700096)
            (0.3302690165854797,0.5166324941761259)
            (0.33049145191993573,0.5182123907947209)
            (0.33071436138080723,0.5197862193950198)
            (0.3309377324579035,0.5213540724445596)
            (0.33116155296473465,0.5229160401391897)
            (0.33138581100809206,0.5244722107420058)
            (0.33161049498951367,0.5260226705114761)
            (0.33183559360500864,0.5275675036455606)
            (0.33206109581218085,0.5291067926726549)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (0.3162277660168379,0.3162277660168379)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (0.32167846071707884,0.4441001368612561)
     -- 
    (0.41303300648133895,0.4847738011688361)
     node[anchor=west, inner sep=2pt] {$\theta = \frac{11\pi}{24}$} 
    {};
    \addplot[no marks, color={orange}, line width={1.5}, style={->, densely dashed, opacity=0.4}, line cap={round}, forget plot={true}]
        coordinates {
            (-0.3162277660168379,0.3162277660168379)
            (-0.3152030063841145,0.3199904254801125)
            (-0.3141846365372971,0.3236517715163372)
            (-0.3131718582435439,0.32721964437686635)
            (-0.31216395926367896,0.33070094251190135)
            (-0.3111602995219186,0.33410177124820306)
            (-0.3101602996807281,0.3374275675715749)
            (-0.3091634321391628,0.3406831960136644)
            (-0.30816921350634524,0.3438730293742329)
            (-0.3071771983670263,0.34700101525940663)
            (-0.3061869740724551,0.3500707312602508)
            (-0.3051981562929772,0.3530854336203295)
            (-0.3042103854009461,0.3560480921423397)
            (-0.3032233231668532,0.35896142859277874)
            (-0.30223665009788836,0.3618279415964895)
            (-0.30125006303392765,0.36464993229423925)
            (-0.3002632730787314,0.36742952540443957)
            (-0.29927600378336694,0.37016868746833365)
            (-0.29828798954803787,0.3728692430171078)
            (-0.29729897421218254,0.37553288868591866)
            (-0.2963087097602247,0.37816120458081587)
            (-0.2953169551925848,0.38075566574152386)
            (-0.2943234755007493,0.3833176517170782)
            (-0.2933280407158779,0.38584845476044843)
            (-0.29233042501979045,0.388349287085117)
            (-0.2913304060611507,0.39082128898065904)
            (-0.29032776402729205,0.39326553249976326)
            (-0.28932228113170916,0.3956830290100676)
            (-0.28831374087731126,0.3980747330174189)
            (-0.28730192743250804,0.40044154659265063)
            (-0.2862866250902422,0.4027843237179039)
            (-0.2852676175102163,0.4051038727090719)
            (-0.28424468751016607,0.4074009616750317)
            (-0.28321761621549024,0.4096763195229792)
            (-0.2821861824818395,0.41193063873485314)
            (-0.28115016275158,0.4141645796835333)
            (-0.28010933003814,0.41637877064212553)
            (-0.2790634536511162,0.4185738111495306)
            (-0.2780122986452065,0.42075027383424185)
            (-0.27695562493708115,0.4229087051371827)
            (-0.27589318728489354,0.42504962880113023)
            (-0.2748247341438882,0.42717354561022913)
            (-0.27375000728884147,0.42928093561708247)
            (-0.27266874115028034,0.4313722593803817)
            (-0.2715806618396327,0.43344795852922424)
            (-0.27048548703265385,0.43550845828256585)
            (-0.2693829243030681,0.43755416655632545)
            (-0.26827267111670144,0.43958547669764314)
            (-0.26715441344444646,0.4416027673644062)
            (-0.2660278249211259,0.443606403639879)
            (-0.26489256580042336,0.44559673782332426)
            (-0.2637482816735778,0.4475741099728125)
            (-0.26259460279024266,0.4495388493640723)
            (-0.26143114199831574,0.4514912741365512)
            (-0.26025749374687,0.4534316925735741)
            (-0.2590732323588746,0.45536040352134377)
            (-0.25787791050023035,0.45727769718507427)
            (-0.25667105657532435,0.4591838550094142)
            (-0.25545217366184914,0.4610791512602678)
            (-0.2542207363919397,0.46296385277240715)
            (-0.252976188519331,0.4648382196509785)
            (-0.2517179398681918,0.4667025056810218)
            (-0.25044536356745095,0.46855695917159856)
            (-0.24915779209547165,0.4704018231893591)
            (-0.24785451315131105,0.47223733604044854)
            (-0.24653476508649994,0.4740637318116587)
            (-0.2451977313157401,0.4758812407155576)
            (-0.2438425355772359,0.47769009022084163)
            (-0.24246823386955674,0.47949050494157425)
            (-0.2410738067091457,0.481282707318536)
            (-0.23965815164765647,0.48306691882208336)
            (-0.2382200709916217,0.4848433598670509)
            (-0.23675826098459235,0.48661225104571626)
            (-0.23527129780525344,0.48837381393111834)
            (-0.23375762053346683,0.4901282718457806)
            (-0.23221551172779414,0.49187585097463116)
            (-0.23064307446848953,0.4936167816590393)
            (-0.22903820482226828,0.49535129986720594)
            (-0.22739855779762413,0.4970796487768734)
            (-0.22572150698408439,0.4988020808849176)
            (-0.2240040928941899,0.5005188602475646)
            (-0.2222429640376674,0.502230265936209)
            (-0.2204342951084306,0.5039365952537044)
            (-0.2185736907624457,0.5056381687848757)
            (-0.21665605700999524,0.5073353362516316)
            (-0.2146754335563936,0.5090284842738584)
            (-0.21262477615135655,0.5107180469346426)
            (-0.21049565342283927,0.5124045195327405)
            (-0.20827783424923246,0.5140884780443629)
            (-0.2059586967382545,0.5157706065274924)
            (-0.2035223677387319,0.5174517373555942)
            (-0.2009484098084611,0.5191329121770887)
            (-0.19820974063007624,0.5208154787742056)
            (-0.19526915745789414,0.5225012531840604)
            (-0.1920730807307753,0.5241928110282876)
            (-0.1885392423761764,0.5258940616106802)
            (-0.18452910457594654,0.5276115351078159)
            (-0.17977243589335778,0.5293579047878518)
            (-0.17357124923443898,0.531165824772233)
            (-0.1585722213374454,0.5333794611954544)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (-0.3162277660168379,0.3162277660168379)
        }
        ;
    \addplot[no marks, color={orange}, line width={1.5}, style={->, densely dashed, opacity=0.4}, line cap={round}, forget plot={true}]
        coordinates {
            (0.3162277660168379,-0.3162277660168379)
            (0.3164127422953356,-0.31553990011468347)
            (0.31659795951842,-0.31484841730101665)
            (0.3167834234369804,-0.31415325992056276)
            (0.31696914009625593,-0.3134543665175983)
            (0.31715511543116415,-0.3127516778320276)
            (0.31734135566762356,-0.31204513087837593)
            (0.3175278671823216,-0.3113346610540948)
            (0.3177146565076505,-0.3106202020860187)
            (0.3179017303368368,-0.30990168597470225)
            (0.31808909552927156,-0.3091790429365396)
            (0.3182767591160518,-0.30845220134356505)
            (0.3184647283341554,-0.30772108726614933)
            (0.318653010736491,-0.30698562298336357)
            (0.31884161376923353,-0.3062457328549281)
            (0.3190305455055187,-0.3055013332078828)
            (0.31921981383460146,-0.3047523435224636)
            (0.3194094271469244,-0.3039986770590341)
            (0.31959939406353427,-0.3032402446158545)
            (0.31978972330668193,-0.30247695627274857)
            (0.3199804239565499,-0.3017087179578719)
            (0.3201715053525939,-0.30093543280973184)
            (0.3203629772004301,-0.3001569997965418)
            (0.32055484941269397,-0.2993733158466826)
            (0.32074713211986805,-0.2985842757047219)
            (0.32093983613545873,-0.29778976592006623)
            (0.32113297215889697,-0.2969896752366614)
            (0.32132655158804163,-0.29618388408372853)
            (0.32152058614944795,-0.29537226941959516)
            (0.3217150878233545,-0.2945547056982398)
            (0.3219100690937611,-0.2937310617044051)
            (0.3221055430402625,-0.29290119945825893)
            (0.32230152289318204,-0.2920649798586963)
            (0.32249802254257354,-0.29122225629350357)
            (0.3226950564640037,-0.2903728756431627)
            (0.32289263959572334,-0.2895166798556157)
            (0.3230907873806804,-0.2886535054478816)
            (0.3232895159499701,-0.2877831812815087)
            (0.32348884202035516,-0.28690552987695433)
            (0.32368878313929633,-0.28602036446251244)
            (0.32388935731126595,-0.28512749358566)
            (0.3240905835322966,-0.2842267146431917)
            (0.32429248139501643,-0.28331781873582973)
            (0.3244950714970056,-0.28240058577346117)
            (0.324698375262184,-0.28147478669441894)
            (0.3249024150638062,-0.28054018203596887)
            (0.325107214519347,-0.27959651848102185)
            (0.32531279798345514,-0.2786435349646039)
            (0.3255191911791102,-0.27768095520964053)
            (0.3257264210447688,-0.27670848962530925)
            (0.3259345158483984,-0.2757258340249461)
            (0.32614350540506704,-0.27473266714133865)
            (0.3263534208753368,-0.27372865306916805)
            (0.32656429509657303,-0.2727134374444491)
            (0.326776162801546,-0.27168664498213085)
            (0.3269890606072282,-0.27064787969982934)
            (0.3272030271281829,-0.26959672368124904)
            (0.32741810316357106,-0.26853273499074753)
            (0.32763433221573107,-0.26745544178271585)
            (0.3278517599790487,-0.2663643482986433)
            (0.3280704355236445,-0.2652589213365141)
            (0.32829041069257237,-0.26413859730595446)
            (0.3285117407022298,-0.2630027754329034)
            (0.3287344847588588,-0.26185081083668965)
            (0.32895870588575904,-0.2606820166326869)
            (0.3291844720480699,-0.25949565124706486)
            (0.32941185559463326,-0.25829092490342304)
            (0.32964093511196235,-0.25706697871136674)
            (0.3298717944893443,-0.255822895422131)
            (0.33010452523429973,-0.2545576733708404)
            (0.33033922576790664,-0.2532702346174536)
            (0.33057600353172545,-0.251959401331832)
            (0.3308149754487695,-0.25062389079586284)
            (0.3310562692555725,-0.24926230059366772)
            (0.3313000250691985,-0.24787309119369766)
            (0.3315463972094068,-0.24645456569981478)
            (0.3317955563274413,-0.24500484619491625)
            (0.3320476913267245,-0.24352185242630964)
            (0.33230301283281616,-0.24200326317653534)
            (0.3325617573359669,-0.24044647017171633)
            (0.3328241907119419,-0.2388485389420904)
            (0.3330906140580633,-0.23720614384043207)
            (0.3333613715045619,-0.23551548106466627)
            (0.33363685757724143,-0.23377218665213953)
            (0.33391753052695733,-0.2319711879853953)
            (0.33420392530669063,-0.23010655912929023)
            (0.3344966739276457,-0.22817129388822602)
            (0.33479653370997375,-0.22615699080044366)
            (0.3351044220905006,-0.22405346473057236)
            (0.33542147024399355,-0.22184814851177914)
            (0.3357491008626177,-0.21952522469979152)
            (0.33608914435300447,-0.21706432794290037)
            (0.33644402432442216,-0.21443847292043838)
            (0.3368170687288235,-0.2116105774997344)
            (0.3372130666226577,-0.20852723896968833)
            (0.3376393679544327,-0.2051064359847481)
            (0.33810833757769465,-0.2012100770464537)
            (0.33864408194548085,-0.19656872638881717)
            (0.33930881108508404,-0.19048648481204322)
            (0.3407571117511535,-0.17563162690229442)
        }
        ;
    \addplot[mark={*}, color={black}, mark options={scale={1}, line width={1pt}, opacity={1}}, forget plot]
        coordinates {
            (0.3162277660168379,-0.3162277660168379)
        }
        ;
    \addplot[line width={1}]
        coordinates {
            (0.59,0.15334180640847048)
            (0.5801010101010101,0.15427093025866512)
            (0.5782362845416028,0.15444444444444444)
            (0.5702020202020202,0.15516950775621408)
            (0.5603030303030303,0.1560643458863536)
            (0.5504040404040405,0.15696319749323234)
            (0.5405050505050505,0.15786570044898857)
            (0.5306060606060606,0.15877147656432553)
            (0.5207070707070707,0.15968013209273654)
            (0.5108080808080808,0.1605912584322288)
            (0.5009090909090909,0.1615044330629927)
            (0.491010101010101,0.16241922076841722)
            (0.4811111111111111,0.16333517519848562)
            (0.4712121212121212,0.1642518408498092)
            (0.47019589492854463,0.16434343434343435)
            (0.4613131313131313,0.16513351806885454)
            (0.45141414141414143,0.16601092319136987)
            (0.4415151515151515,0.16688749087486102)
            (0.4316161616161616,0.16776275388397582)
            (0.4217171717171717,0.1686362514346436)
            (0.4118181818181818,0.16950753567628887)
            (0.4019191919191919,0.17037617994517867)
            (0.39202020202020205,0.17124178935991077)
            (0.38212121212121214,0.17210401455979588)
            (0.37222222222222223,0.17296256972716967)
            (0.3623232323232323,0.17381725654787342)
            (0.3572317840047974,0.17424242424242425)
            (0.3524242424242424,0.17465083876935422)
            (0.3425252525252525,0.17546318316390142)
            (0.3326262626262626,0.17627150685100834)
            (0.32272727272727275,0.17707626969047044)
            (0.31282828282828284,0.1778783125434085)
            (0.30292929292929294,0.17867902450555212)
            (0.29303030303030303,0.17948060213757996)
            (0.2831313131313131,0.18028646617961763)
            (0.2732323232323232,0.1811019606192968)
            (0.2633333333333333,0.1819355866843659)
            (0.25343434343434346,0.18280132048534425)
            (0.24353535353535352,0.18372331693879398)
            (0.2390090304212777,0.18414141414141413)
            (0.23363636363636364,0.184716159122537)
            (0.22373737373737373,0.18586310957303737)
            (0.21383838383838383,0.18737989907876798)
            (0.20393939393939395,0.18987224261993146)
            (0.1962512707998199,0.19404040404040404)
            (0.19404040404040404,0.1962512707998199)
            (0.18987224261993146,0.20393939393939395)
            (0.18737989907876798,0.21383838383838383)
            (0.18586310957303737,0.22373737373737373)
            (0.184716159122537,0.23363636363636364)
            (0.18414141414141413,0.2390090304212777)
            (0.18372331693879398,0.24353535353535352)
            (0.18280132048534425,0.25343434343434346)
            (0.1819355866843659,0.2633333333333333)
            (0.1811019606192968,0.2732323232323232)
            (0.18028646617961763,0.2831313131313131)
            (0.17948060213757996,0.29303030303030303)
            (0.17867902450555212,0.30292929292929294)
            (0.1778783125434085,0.31282828282828284)
            (0.17707626969047047,0.32272727272727275)
            (0.17627150685100834,0.3326262626262626)
            (0.17546318316390142,0.3425252525252525)
            (0.17465083876935422,0.3524242424242424)
            (0.17424242424242425,0.3572317840047974)
            (0.17381725654787342,0.3623232323232323)
            (0.17296256972716967,0.37222222222222223)
            (0.17210401455979588,0.38212121212121214)
            (0.17124178935991077,0.39202020202020205)
            (0.17037617994517867,0.4019191919191919)
            (0.16950753567628887,0.4118181818181818)
            (0.1686362514346436,0.4217171717171717)
            (0.16776275388397582,0.4316161616161616)
            (0.16688749087486102,0.4415151515151515)
            (0.16601092319136987,0.45141414141414143)
            (0.16513351806885454,0.4613131313131313)
            (0.16434343434343435,0.47019589492854463)
            (0.1642518408498092,0.4712121212121212)
            (0.16333517519848562,0.4811111111111111)
            (0.16241922076841722,0.491010101010101)
            (0.1615044330629927,0.5009090909090909)
            (0.1605912584322288,0.5108080808080808)
            (0.15968013209273654,0.5207070707070707)
            (0.15877147656432553,0.5306060606060606)
            (0.15786570044898857,0.5405050505050505)
            (0.15696319749323234,0.5504040404040405)
            (0.1560643458863536,0.5603030303030303)
            (0.15516950775621408,0.5702020202020202)
            (0.15444444444444444,0.5782362845416028)
            (0.15427093025866512,0.5801010101010101)
            (0.15334180640847048,0.59)
        }
        ;
    \addplot[line width={1}]
        coordinates {
            (0.17141803892010324,-0.39)
            (0.17227953589048148,-0.3801010101010101)
            (0.17313731433703364,-0.3702020202020202)
            (0.17399119744787583,-0.3603030303030303)
            (0.17424242424242425,-0.35725369507168886)
            (0.17481696237455155,-0.3504040404040404)
            (0.17562846327576995,-0.34050505050505053)
            (0.17643601240420329,-0.3306060606060606)
            (0.17724013688639087,-0.3207070707070707)
            (0.17804177354896286,-0.3108080808080808)
            (0.17884245130879084,-0.3009090909090909)
            (0.17964457587869748,-0.291010101010101)
            (0.1804518911749397,-0.2811111111111111)
            (0.18127026086150924,-0.27121212121212124)
            (0.18210906408358812,-0.26131313131313133)
            (0.18298385486694807,-0.2514141414141414)
            (0.18392185939891403,-0.24151515151515152)
            (0.18414141414141413,-0.2390940471722354)
            (0.18493217453302235,-0.2316161616161616)
            (0.18613242246439582,-0.22171717171717173)
            (0.18777354330290577,-0.21181818181818182)
            (0.19065742753602033,-0.20191919191919191)
            (0.19404040404040404,-0.1962055037964301)
            (0.19913695820067978,-0.192020202020202)
            (0.20393939393939395,-0.18990321834231183)
            (0.21383838383838383,-0.18737076927680021)
            (0.22373737373737373,-0.18583788759568368)
            (0.23363636363636364,-0.18468148928365136)
            (0.24353535353535352,-0.18370126954357135)
            (0.25343434343434346,-0.1828134678752864)
            (0.2614163031206848,-0.18212121212121213)
            (0.2633333333333333,-0.18197059452976388)
            (0.2732323232323232,-0.18112828838489398)
            (0.2831313131313131,-0.18030487344058999)
            (0.29303030303030303,-0.1794915941120881)
            (0.30292929292929294,-0.1786829456118084)
            (0.31282828282828284,-0.17787540147868044)
            (0.32272727272727275,-0.17706669352642862)
            (0.3326262626262626,-0.17625538302694876)
            (0.3425252525252525,-0.17544059416786717)
            (0.3524242424242424,-0.1746218422241817)
            (0.3623232323232323,-0.173798919243866)
            (0.37222222222222223,-0.1729718158750642)
            (0.3811043430920025,-0.17222222222222222)
            (0.38212121212121214,-0.17213723221421792)
            (0.39202020202020205,-0.17126730054426684)
            (0.4019191919191919,-0.1703940317702403)
            (0.4118181818181818,-0.16951776722659967)
            (0.4217171717171717,-0.16863889603154025)
            (0.4316161616161616,-0.1677578408445313)
            (0.4415151515151515,-0.16687504688616747)
            (0.45141414141414143,-0.1659909733878762)
            (0.4613131313131313,-0.1651060868780836)
            (0.4712121212121212,-0.16422085587549906)
            (0.4811111111111111,-0.16333574667449502)
            (0.491010101010101,-0.16245121998835838)
            (0.4924127027960526,-0.1623232323232323)
            (0.5009090909090909,-0.16153352377515204)
            (0.5108080808080808,-0.16061167901068726)
            (0.5207070707070707,-0.15969192514285488)
            (0.5306060606060606,-0.15877468601932568)
            (0.5405050505050505,-0.1578603717427065)
            (0.5504040404040405,-0.15694937768302045)
            (0.5603030303030303,-0.1560420837349312)
            (0.5702020202020202,-0.15513885377969022)
            (0.5801010101010101,-0.154240035319087)
            (0.59,-0.15334595925439018)
        }
        ;
    \addplot[line width={1}]
        coordinates {
            (0.12474747474747475,0.18586381577529515)
            (0.11484848484848485,0.18644674346943155)
            (0.10494949494949495,0.1869395463622821)
            (0.09505050505050505,0.1873625629124247)
            (0.08515151515151514,0.18772785524470867)
            (0.07525252525252525,0.18804295609106594)
            (0.06535353535353536,0.18831275309188308)
            (0.05545454545454546,0.18854050703183733)
            (0.04555555555555556,0.18872843404421577)
            (0.03565656565656566,0.18887805342916159)
            (0.025757575757575757,0.1889904021269783)
            (0.01585858585858586,0.1890661692005161)
            (0.00595959595959596,0.18910577958392527)
            (-0.00393939393939394,0.1891094434028046)
            (-0.013838383838383839,0.18907717968832816)
            (-0.023737373737373738,0.18900881850268184)
            (-0.03363636363636364,0.18890398182840878)
            (-0.04353535353535354,0.18876204000700797)
            (-0.05343434343434343,0.18858203604028675)
            (-0.06333333333333334,0.18836256330198972)
            (-0.07323232323232323,0.18810157070242714)
            (-0.08313131313131313,0.1877960482279196)
            (-0.09303030303030303,0.18744150449764685)
            (-0.10292929292929293,0.1870310620723818)
            (-0.11282828282828283,0.18655380432103377)
            (-0.12272727272727273,0.18599154081937058)
            (-0.13262626262626262,0.18531189584612084)
            (-0.14252525252525253,0.18445170780769332)
            (-0.1456212503257957,0.18414141414141413)
            (-0.15242424242424243,0.18327030594651092)
            (-0.1623232323232323,0.18141400269583444)
            (-0.17222222222222222,0.17747908051046557)
            (-0.17596857565577673,0.17424242424242425)
            (-0.1808640242080793,0.16434343434343435)
            (-0.18212121212121213,0.15929353370960256)
            (-0.18296746636895847,0.15444444444444444)
            (-0.1842403513603838,0.14454545454545453)
            (-0.18514833185303042,0.13464646464646465)
            (-0.18585792936309778,0.12474747474747475)
            (-0.18644147095311048,0.11484848484848485)
            (-0.18693526964407123,0.10494949494949495)
            (-0.18735943264926985,0.09505050505050505)
            (-0.18772589892808855,0.08515151515151514)
            (-0.1880421304654245,0.07525252525252525)
            (-0.18831297176927128,0.06535353535353536)
            (-0.18854165606846252,0.05545454545454546)
            (-0.18873038126609742,0.04555555555555556)
            (-0.18888065433291856,0.03565656565656566)
            (-0.1889935038252872,0.025757575757575757)
            (-0.18906961322091373,0.01585858585858586)
            (-0.1891094039921476,0.00595959595959596)
            (-0.1891130845448511,-0.00393939393939394)
            (-0.18908067375412227,-0.013838383838383839)
            (-0.1890120030739094,-0.023737373737373738)
            (-0.18890669756961997,-0.03363636363636364)
            (-0.18876413269117642,-0.04353535353535354)
            (-0.18858335917895877,-0.05343434343434343)
            (-0.18836298180534708,-0.06333333333333334)
            (-0.18810096629004885,-0.07323232323232323)
            (-0.18779432788529352,-0.08313131313131313)
            (-0.18743861443950272,-0.09303030303030303)
            (-0.1870270121846316,-0.10292929292929293)
            (-0.1865487138703963,-0.11282828282828283)
            (-0.18598573098345147,-0.12272727272727273)
            (-0.18530609667234302,-0.13262626262626262)
            (-0.18444758664756525,-0.14252525252525253)
            (-0.18327185383494435,-0.15242424242424243)
            (-0.18212121212121213,-0.1592694787833091)
            (-0.18140725604183855,-0.1623232323232323)
            (-0.1774825724245189,-0.17222222222222222)
            (-0.17222222222222222,-0.1774825724245189)
            (-0.1623232323232323,-0.18140725604183855)
            (-0.1592694787833091,-0.18212121212121213)
            (-0.15242424242424243,-0.18327185383494435)
            (-0.14252525252525253,-0.18444758664756525)
            (-0.13262626262626262,-0.18530609667234302)
            (-0.12272727272727273,-0.18598573098345147)
            (-0.11282828282828283,-0.1865487138703963)
            (-0.10292929292929293,-0.1870270121846316)
            (-0.09303030303030303,-0.18743861443950272)
            (-0.08313131313131313,-0.18779432788529352)
            (-0.07323232323232323,-0.18810096629004885)
            (-0.06333333333333334,-0.18836298180534708)
            (-0.05343434343434343,-0.18858335917895877)
            (-0.04353535353535354,-0.18876413269117642)
            (-0.03363636363636364,-0.18890669756961997)
            (-0.023737373737373738,-0.1890120030739094)
            (-0.013838383838383839,-0.18908067375412227)
            (-0.00393939393939394,-0.1891130845448511)
            (0.00595959595959596,-0.1891094039921476)
            (0.01585858585858586,-0.18906961322091373)
            (0.025757575757575757,-0.1889935038252872)
            (0.03565656565656566,-0.18888065433291856)
            (0.04555555555555556,-0.18873038126609742)
            (0.05545454545454546,-0.18854165606846252)
            (0.06535353535353536,-0.18831297176927128)
            (0.07525252525252525,-0.1880421304654245)
            (0.08515151515151514,-0.18772589892808855)
            (0.09505050505050505,-0.18735943264926985)
            (0.10494949494949495,-0.18693526964407123)
            (0.11484848484848485,-0.18644147095311048)
            (0.12474747474747475,-0.18585792936309778)
            (0.13464646464646465,-0.18514833185303042)
            (0.14454545454545453,-0.1842403513603838)
            (0.15444444444444444,-0.18296746636895847)
            (0.15929353370960256,-0.18212121212121213)
            (0.16434343434343435,-0.1808640242080793)
            (0.17424242424242425,-0.17596857565577673)
            (0.17747908051046557,-0.17222222222222222)
            (0.18141400269583444,-0.1623232323232323)
            (0.18327030594651092,-0.15242424242424243)
            (0.18414141414141413,-0.1456212503257957)
            (0.18445170780769332,-0.14252525252525253)
            (0.18531189584612084,-0.13262626262626262)
            (0.18599154081937058,-0.12272727272727273)
            (0.18655380432103377,-0.11282828282828283)
            (0.1870310620723818,-0.10292929292929293)
            (0.18744150449764685,-0.09303030303030303)
            (0.1877960482279196,-0.08313131313131313)
            (0.18810157070242714,-0.07323232323232323)
            (0.18836256330198972,-0.06333333333333334)
            (0.18858203604028675,-0.05343434343434343)
            (0.18876204000700797,-0.04353535353535354)
            (0.18890398182840878,-0.03363636363636364)
            (0.18900881850268184,-0.023737373737373738)
            (0.18907717968832816,-0.013838383838383839)
            (0.1891094434028046,-0.00393939393939394)
            (0.18910577958392527,0.00595959595959596)
            (0.1890661692005161,0.01585858585858586)
            (0.1889904021269783,0.025757575757575757)
            (0.18887805342916159,0.03565656565656566)
            (0.18872843404421577,0.04555555555555556)
            (0.18854050703183733,0.05545454545454546)
            (0.18831275309188308,0.06535353535353536)
            (0.18804295609106594,0.07525252525252525)
            (0.18772785524470867,0.08515151515151514)
            (0.1873625629124247,0.09505050505050505)
            (0.1869395463622821,0.10494949494949495)
            (0.18644674346943155,0.11484848484848485)
            (0.18586381577529515,0.12474747474747475)
            (0.18515397144124116,0.13464646464646465)
            (0.18424375140184163,0.14454545454545453)
            (0.18414141414141413,0.14554866117471102)
            (0.18296602281861474,0.15444444444444444)
            (0.18087201259700236,0.16434343434343435)
            (0.17594817847458402,0.17424242424242425)
            (0.17424242424242425,0.17594817847458402)
            (0.16434343434343435,0.18087201259700236)
            (0.15444444444444444,0.18296602281861474)
            (0.14554866117471102,0.18414141414141413)
            (0.14454545454545453,0.18424375140184163)
            (0.13464646464646465,0.18515397144124116)
            (0.12474747474747475,0.18586381577529515)
        }
        ;
    \addplot[line width={1}]
        coordinates {
            (-0.39,0.17141803892010324)
            (-0.3801010101010101,0.17227953589048148)
            (-0.3702020202020202,0.17313731433703364)
            (-0.3603030303030303,0.17399119744787583)
            (-0.35725369507168886,0.17424242424242425)
            (-0.3504040404040404,0.17481696237455155)
            (-0.34050505050505053,0.17562846327576995)
            (-0.3306060606060606,0.17643601240420329)
            (-0.3207070707070707,0.17724013688639087)
            (-0.3108080808080808,0.17804177354896286)
            (-0.3009090909090909,0.17884245130879084)
            (-0.291010101010101,0.17964457587869748)
            (-0.2811111111111111,0.1804518911749397)
            (-0.27121212121212124,0.18127026086150924)
            (-0.26131313131313133,0.18210906408358812)
            (-0.2514141414141414,0.18298385486694807)
            (-0.24151515151515152,0.18392185939891403)
            (-0.2390940471722354,0.18414141414141413)
            (-0.2316161616161616,0.18493217453302235)
            (-0.22171717171717173,0.18613242246439582)
            (-0.21181818181818182,0.18777354330290577)
            (-0.20191919191919191,0.19065742753602033)
            (-0.1962055037964301,0.19404040404040404)
            (-0.192020202020202,0.19913695820067978)
            (-0.18990321834231183,0.20393939393939395)
            (-0.18737076927680021,0.21383838383838383)
            (-0.18583788759568368,0.22373737373737373)
            (-0.18468148928365136,0.23363636363636364)
            (-0.18370126954357135,0.24353535353535352)
            (-0.1828134678752864,0.25343434343434346)
            (-0.18212121212121213,0.2614163031206848)
            (-0.18197059452976388,0.2633333333333333)
            (-0.18112828838489398,0.2732323232323232)
            (-0.18030487344058999,0.2831313131313131)
            (-0.1794915941120881,0.29303030303030303)
            (-0.1786829456118084,0.30292929292929294)
            (-0.17787540147868044,0.31282828282828284)
            (-0.17706669352642862,0.32272727272727275)
            (-0.17625538302694876,0.3326262626262626)
            (-0.17544059416786717,0.3425252525252525)
            (-0.1746218422241817,0.3524242424242424)
            (-0.173798919243866,0.3623232323232323)
            (-0.1729718158750642,0.37222222222222223)
            (-0.17222222222222222,0.3811043430920025)
            (-0.17213723221421792,0.38212121212121214)
            (-0.17126730054426684,0.39202020202020205)
            (-0.1703940317702403,0.4019191919191919)
            (-0.16951776722659967,0.4118181818181818)
            (-0.16863889603154025,0.4217171717171717)
            (-0.1677578408445313,0.4316161616161616)
            (-0.16687504688616747,0.4415151515151515)
            (-0.1659909733878762,0.45141414141414143)
            (-0.1651060868780836,0.4613131313131313)
            (-0.16422085587549906,0.4712121212121212)
            (-0.16333574667449502,0.4811111111111111)
            (-0.16245121998835838,0.491010101010101)
            (-0.1623232323232323,0.4924127027960526)
            (-0.16153352377515204,0.5009090909090909)
            (-0.16061167901068726,0.5108080808080808)
            (-0.15969192514285488,0.5207070707070707)
            (-0.15877468601932568,0.5306060606060606)
            (-0.1578603717427065,0.5405050505050505)
            (-0.15694937768302045,0.5504040404040405)
            (-0.1560420837349312,0.5603030303030303)
            (-0.15513885377969022,0.5702020202020202)
            (-0.154240035319087,0.5801010101010101)
            (-0.15334595925439018,0.59)
        }
        ;
    \addplot[line width={1}]
        coordinates {
            (-0.1714451187180045,-0.39)
            (-0.17222222222222222,-0.38110526053779975)
            (-0.1723106071378554,-0.3801010101010101)
            (-0.17314094720464673,-0.3702020202020202)
            (-0.17396720432260512,-0.3603030303030303)
            (-0.17478926976160244,-0.3504040404040404)
            (-0.17560718833171607,-0.34050505050505053)
            (-0.1764212171699348,-0.3306060606060606)
            (-0.17723191004271535,-0.3207070707070707)
            (-0.17804024128285106,-0.3108080808080808)
            (-0.17884779321702288,-0.3009090909090909)
            (-0.17965704894799672,-0.291010101010101)
            (-0.18047186724810863,-0.2811111111111111)
            (-0.18129828773508044,-0.27121212121212124)
            (-0.18212121212121213,-0.2615677251460441)
            (-0.1821448877823406,-0.26131313131313133)
            (-0.18298950206638578,-0.2514141414141414)
            (-0.18389194706675283,-0.24151515151515152)
            (-0.18489915680334357,-0.2316161616161616)
            (-0.18610970809631983,-0.22171717171717173)
            (-0.18776949437654653,-0.21181818181818182)
            (-0.19070532818277436,-0.20191919191919191)
            (-0.192020202020202,-0.19917659127756795)
            (-0.19917659127756795,-0.192020202020202)
            (-0.20191919191919191,-0.19070532818277436)
            (-0.21181818181818182,-0.18776949437654653)
            (-0.22171717171717173,-0.18610970809631983)
            (-0.2316161616161616,-0.18489915680334357)
            (-0.24151515151515152,-0.18389194706675283)
            (-0.2514141414141414,-0.18298950206638578)
            (-0.26131313131313133,-0.1821448877823406)
            (-0.2615677251460441,-0.18212121212121213)
            (-0.27121212121212124,-0.18129828773508044)
            (-0.2811111111111111,-0.18047186724810863)
            (-0.291010101010101,-0.17965704894799672)
            (-0.3009090909090909,-0.17884779321702288)
            (-0.3108080808080808,-0.17804024128285106)
            (-0.3207070707070707,-0.17723191004271535)
            (-0.3306060606060606,-0.1764212171699348)
            (-0.34050505050505053,-0.17560718833171607)
            (-0.3504040404040404,-0.17478926976160244)
            (-0.3603030303030303,-0.17396720432260512)
            (-0.3702020202020202,-0.17314094720464673)
            (-0.3801010101010101,-0.1723106071378554)
            (-0.38110526053779975,-0.17222222222222222)
            (-0.39,-0.1714451187180045)
        }
        ;
    \addlegendentry {$\{x:\det D_x F_{\rhat}(x) = 0\}$}
\end{axis}
\end{tikzpicture}


==> ax_sigma.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep={10}, yticklabels at={edge left}}, scale only axis={true}]
    \nextgroupplot[xmajorgrids, ymajorgrids, width={165}, height={175}, ymin={-18}, ymax={65}, axis x line={middle}, axis y line={left}, xlabel={$\lambda$}, xmin={-0.275}, xmax={0.275}, x tick label style={yshift=2pt}, ylabel={$\max\{\re\sigma(Df)\}$}]
    \addplot[no marks, color={red}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.05267625976593969,34.02783381868786)
            (-0.052144176333960505,31.155359561250705)
            (-0.051612092901981314,29.921098385972343)
            (-0.05108000947000213,28.957147457701705)
            (-0.050547926038022946,28.133411226131532)
            (-0.050015842606043755,27.39945889617783)
            (-0.04948375917406457,26.72940280029823)
            (-0.048951675742085386,26.10785878351214)
            (-0.048419592310106195,25.524790385813745)
            (-0.04788750887812701,24.973224754420407)
            (-0.04735542544614783,24.448080936385153)
            (-0.046823342014168635,23.945519436100128)
            (-0.04629125858218945,23.46255660474832)
            (-0.04575917515021027,22.99681648486869)
            (-0.045227091718231076,22.54637281493308)
            (-0.04469500828625189,22.10963664021164)
            (-0.04416292485427271,21.685278589394265)
            (-0.043630841422293516,21.272173916846327)
            (-0.04309875799031433,20.86935991849903)
            (-0.04256667455833515,20.476007338879754)
            (-0.04203459112635596,20.091390954997166)
            (-0.04150250769437677,19.714877797687123)
            (-0.04097042426239759,19.345907616883085)
            (-0.0404383408304184,18.98398256301974)
            (-0.03990625739843921,18.62865994715046)
            (-0.03937417396646003,18.279539704432857)
            (-0.03884209053448084,17.936263254000927)
            (-0.03831000710250165,17.598505192231162)
            (-0.03777792367052247,17.265970157799693)
            (-0.03724584023854328,16.938388065444897)
            (-0.03671375680656409,16.61551305757176)
            (-0.03618167337458491,16.29711770352278)
            (-0.03564958994260572,15.9829946297668)
            (-0.035117506510626534,15.672950466751189)
            (-0.03458542307864735,15.366807249812076)
            (-0.03405333964666816,15.064400371687903)
            (-0.033521256214688974,14.765575755897897)
            (-0.03298917278270979,14.47019107165277)
            (-0.0324570893507306,14.178111751811828)
            (-0.031925005918751415,13.889213535299373)
            (-0.03139292248677223,13.603379206632148)
            (-0.030860839054793043,13.320499001710084)
            (-0.030328755622813855,13.040469608467141)
            (-0.029796672190834667,12.763194102930608)
            (-0.029264588758855483,12.488580551879114)
            (-0.028732505326876295,12.216542612144243)
            (-0.028200421894897108,11.946998314611768)
            (-0.027668338462917923,11.67987055902504)
            (-0.027136255030938736,11.41508589091269)
            (-0.026604171598959548,11.152574286649951)
            (-0.026072088166980364,10.89227037778091)
            (-0.025540004735001176,10.634110642316298)
            (-0.02500792130302199,10.37803548668277)
            (-0.024475837871042804,10.12398787935962)
            (-0.023943754439063616,9.871913212451776)
            (-0.02341167100708443,9.621760197404438)
            (-0.022879587575105245,9.373478447788376)
            (-0.022347504143126057,9.127021119275769)
            (-0.02181542071114687,8.882342681814093)
            (-0.021283337279167685,8.639399500743195)
            (-0.020751253847188497,8.398150382753112)
            (-0.02021917041520931,8.158554873918632)
            (-0.019687086983230125,7.920574666307667)
            (-0.019155003551250938,7.684173157498653)
            (-0.01862292011927175,7.449314945872421)
            (-0.018090836687292566,7.215965795047508)
            (-0.017558753255313378,6.984093021012683)
            (-0.01702666982333419,6.753665063677805)
            (-0.016494586391355006,6.524651437365825)
            (-0.01596250295937582,6.297023166617977)
            (-0.015430419527396632,6.070751705507171)
            (-0.014898336095417445,5.845809803435631)
            (-0.014366252663438259,5.622171041310975)
            (-0.013834169231459073,5.399810363265889)
            (-0.013302085799479885,5.178702798237689)
            (-0.012770002367500699,4.958824643792759)
            (-0.012237918935521513,4.7401529179058155)
            (-0.011705835503542325,4.522665330642361)
            (-0.01117375207156314,4.306340257163943)
            (-0.010641668639583953,4.091157157786607)
            (-0.010109585207604766,3.8770954559816717)
            (-0.00957750177562558,3.6641354930191605)
            (-0.009045418343646394,3.452258528287344)
            (-0.008513334911667206,3.2414458650226186)
            (-0.00798125147968802,3.031679493371242)
            (-0.007449168047708833,2.8229423408029586)
            (-0.006917084615729647,2.615217339059628)
            (-0.0063850011837504606,2.4084880019435095)
            (-0.005852917751771274,2.2027383852531113)
            (-0.005320834319792088,1.9979529615265168)
            (-0.004788750887812901,1.7941166057834579)
            (-0.004256667455833714,1.5912148360695655)
            (-0.0037245840238545277,1.3892332186972611)
            (-0.0031925005918753413,1.1881576630353496)
            (-0.002660417159896155,0.9879748610879924)
            (-0.002128333727916968,0.7886715162008118)
            (-0.0015962502959377817,0.5902347359124427)
            (-0.001064166863958595,0.3926519637085901)
            (-0.0005320834319794086,0.19591116422894572)
            (-2.220446049250313e-16,1.3322676295501878e-13)
        }
        ;
    \addplot[no marks, color={blue}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,1.3322676295501878e-13)
            (0.0005320834319794086,0.19591116422894572)
            (0.001064166863958595,0.3926519637085901)
            (0.0015962502959377817,0.5902347359124427)
            (0.002128333727916968,0.7886715162008118)
            (0.002660417159896155,0.9879748610879924)
            (0.0031925005918753413,1.1881576630353496)
            (0.0037245840238545277,1.3892332186972611)
            (0.004256667455833714,1.5912148360695655)
            (0.004788750887812901,1.7941166057834579)
            (0.005320834319792088,1.9979529615265168)
            (0.005852917751771274,2.2027383852531113)
            (0.0063850011837504606,2.4084880019435095)
            (0.006917084615729647,2.615217339059628)
            (0.007449168047708833,2.8229423408029586)
            (0.00798125147968802,3.031679493371242)
            (0.008513334911667206,3.2414458650226186)
            (0.009045418343646394,3.452258528287344)
            (0.00957750177562558,3.6641354930191605)
            (0.010109585207604766,3.8770954559816717)
            (0.010641668639583953,4.091157157786607)
            (0.01117375207156314,4.306340257163943)
            (0.011705835503542325,4.522665330642361)
            (0.012237918935521513,4.7401529179058155)
            (0.012770002367500699,4.958824643792759)
            (0.013302085799479885,5.178702798237689)
            (0.013834169231459073,5.399810363265889)
            (0.014366252663438259,5.622171041310975)
            (0.014898336095417445,5.845809803435631)
            (0.015430419527396632,6.070751705507171)
            (0.01596250295937582,6.297023166617977)
            (0.016494586391355006,6.524651437365825)
            (0.01702666982333419,6.753665063677805)
            (0.017558753255313378,6.984093021012683)
            (0.018090836687292566,7.215965795047508)
            (0.01862292011927175,7.449314945872421)
            (0.019155003551250938,7.684173157498653)
            (0.019687086983230125,7.920574666307667)
            (0.02021917041520931,8.158554873918632)
            (0.020751253847188497,8.398150382753112)
            (0.021283337279167685,8.639399500743195)
            (0.02181542071114687,8.882342681814093)
            (0.022347504143126057,9.127021119275769)
            (0.022879587575105245,9.373478447788376)
            (0.02341167100708443,9.621760197404438)
            (0.023943754439063616,9.871913212451776)
            (0.024475837871042804,10.12398787935962)
            (0.02500792130302199,10.37803548668277)
            (0.025540004735001176,10.634110642316298)
            (0.026072088166980364,10.89227037778091)
            (0.026604171598959548,11.152574286649951)
            (0.027136255030938736,11.41508589091269)
            (0.027668338462917923,11.67987055902504)
            (0.028200421894897108,11.946998314611768)
            (0.028732505326876295,12.216542612144243)
            (0.029264588758855483,12.488580551879114)
            (0.029796672190834667,12.763194102930608)
            (0.030328755622813855,13.040469608467141)
            (0.030860839054793043,13.320499001710084)
            (0.03139292248677223,13.603379206632148)
            (0.031925005918751415,13.889213535299373)
            (0.0324570893507306,14.178111751811828)
            (0.03298917278270979,14.47019107165277)
            (0.033521256214688974,14.765575755897897)
            (0.03405333964666816,15.064400371687903)
            (0.03458542307864735,15.366807249812076)
            (0.035117506510626534,15.672950466751189)
            (0.03564958994260572,15.9829946297668)
            (0.03618167337458491,16.29711770352278)
            (0.03671375680656409,16.61551305757176)
            (0.03724584023854328,16.938388065444897)
            (0.03777792367052247,17.265970157799693)
            (0.03831000710250165,17.598505192231162)
            (0.03884209053448084,17.936263254000927)
            (0.03937417396646003,18.279539704432857)
            (0.03990625739843921,18.62865994715046)
            (0.0404383408304184,18.98398256301974)
            (0.04097042426239759,19.345907616883085)
            (0.04150250769437677,19.714877797687123)
            (0.04203459112635596,20.091390954997166)
            (0.04256667455833515,20.476007338879754)
            (0.04309875799031433,20.86935991849903)
            (0.043630841422293516,21.272173916846327)
            (0.04416292485427271,21.685278589394265)
            (0.04469500828625189,22.10963664021164)
            (0.045227091718231076,22.54637281493308)
            (0.04575917515021027,22.99681648486869)
            (0.04629125858218945,23.46255660474832)
            (0.046823342014168635,23.945519436100128)
            (0.04735542544614783,24.448080936385153)
            (0.04788750887812701,24.973224754420407)
            (0.048419592310106195,25.524790385813745)
            (0.048951675742085386,26.10785878351214)
            (0.04948375917406457,26.72940280029823)
            (0.050015842606043755,27.39945889617783)
            (0.050547926038022946,28.133411226131532)
            (0.05108000947000213,28.957147457701705)
            (0.051612092901981314,29.921098385972343)
            (0.052144176333960505,31.155359561250705)
            (0.05267625976593969,34.02783381868786)
        }
        ;
    \addplot[no marks, color={blue}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.25,-6.383303711188033)
            (-0.2474747474747475,-6.405200081376064)
            (-0.24494949494949494,-6.427659262464538)
            (-0.24242424242424243,-6.450703290494965)
            (-0.23989898989898992,-6.47435538909123)
            (-0.23737373737373738,-6.498640065804722)
            (-0.23484848484848486,-6.523583190406394)
            (-0.23232323232323235,-6.549212109767049)
            (-0.2297979797979798,-6.575555747781559)
            (-0.2272727272727273,-6.602644729233544)
            (-0.22474747474747478,-6.630511512536612)
            (-0.22222222222222224,-6.659190533135996)
            (-0.21969696969696972,-6.688718362407011)
            (-0.2171717171717172,-6.719133882631192)
            (-0.21464646464646467,-6.750478480034144)
            (-0.21212121212121215,-6.782796258162643)
            (-0.20959595959595964,-6.816134274219567)
            (-0.2070707070707071,-6.850542801796345)
            (-0.20454545454545459,-6.886075627312862)
            (-0.20202020202020207,-6.922790360668493)
            (-0.19949494949494953,-6.960748821418765)
            (-0.19696969696969702,-7.000017422228601)
            (-0.1944444444444445,-7.040667646567442)
            (-0.19191919191919196,-7.082776555690545)
            (-0.18939393939393945,-7.126427368104767)
            (-0.18686868686868693,-7.171710127218968)
            (-0.1843434343434344,-7.218722449277768)
            (-0.18181818181818188,-7.267570380369717)
            (-0.17929292929292936,-7.31836938196537)
            (-0.17676767676767682,-7.3712454521630555)
            (-0.1742424242424243,-7.426336428533789)
            (-0.1717171717171718,-7.483793518328428)
            (-0.16919191919191925,-7.543783021240499)
            (-0.16666666666666674,-7.606488425800838)
            (-0.16414141414141423,-7.67211281857646)
            (-0.16161616161616169,-7.740881747461832)
            (-0.15909090909090917,-7.813046653679607)
            (-0.15656565656565666,-7.88888896697278)
            (-0.15404040404040412,-7.968725066116274)
            (-0.1515151515151516,-8.052912282221918)
            (-0.1489898989898991,-8.14185633551135)
            (-0.14646464646464655,-8.236020486510704)
            (-0.14393939393939403,-8.335937051823025)
            (-0.14141414141414152,-8.44222192722402)
            (-0.13888888888888898,-8.555593297005894)
            (-0.13636363636363646,-8.676895926217124)
            (-0.13383838383838395,-8.80713331044293)
            (-0.1313131313131314,-8.947510953184253)
            (-0.1287878787878789,-9.099495842302499)
            (-0.12626262626262638,-9.264900286726437)
            (-0.12373737373737385,-9.44600321339042)
            (-0.12121212121212133,-9.645731789918212)
            (-0.1186868686868688,-9.867944449028787)
            (-0.11616161616161629,-10.11789401969193)
            (-0.11363636363636376,-10.403033958539492)
            (-0.11111111111111123,-10.734540669648577)
            (-0.10858585858585872,-10.544114219001607)
            (-0.10606060606060619,-10.3442963133309)
            (-0.10353535353535366,-10.143408856205475)
            (-0.10101010101010115,-9.94143469795532)
            (-0.09848484848484862,-9.738356257022993)
            (-0.09595959595959609,-9.534155390672442)
            (-0.09343434343434358,-9.328813496715426)
            (-0.09090909090909105,-9.122311391431024)
            (-0.08838383838383852,-8.914629350076215)
            (-0.08585858585858601,-8.705747055811026)
            (-0.08333333333333348,-8.495643579726105)
            (-0.08080808080808095,-8.284297351878047)
            (-0.07828282828282844,-8.071686140333373)
            (-0.07575757575757591,-7.857787001136964)
            (-0.07323232323232338,-7.642576273468297)
            (-0.07070707070707087,-7.426029518533347)
            (-0.06818181818181834,-7.208121519380488)
            (-0.06565656565656582,-6.988826180224706)
            (-0.0631313131313133,-6.768116551975456)
            (-0.060606060606060774,-6.545964683529343)
            (-0.058080808080808254,-6.322341712685196)
            (-0.055555555555555726,-6.097217665397864)
            (-0.053030303030303205,-5.870561447220107)
            (-0.050505050505050685,-5.642340765661986)
            (-0.04797979797979816,-5.41252202348301)
            (-0.045454545454545636,-5.181070187544842)
            (-0.042929292929293116,-4.947948700712669)
            (-0.04040404040404059,-4.7131192041408205)
            (-0.03787878787878807,-4.476541446629168)
            (-0.035353535353535546,-4.238172810763372)
            (-0.03282828282828302,-3.997968043837011)
            (-0.030303030303030498,-3.7558784721019274)
            (-0.027777777777777974,-3.5118512272327145)
            (-0.025252525252525453,-3.2658276612453876)
            (-0.02272727272727293,-3.0177410736481343)
            (-0.020202020202020405,-2.7675125472187516)
            (-0.017676767676767884,-2.515043556052743)
            (-0.01515151515151536,-2.2602011680061587)
            (-0.012626262626262838,-2.0027862563771768)
            (-0.010101010101010314,-1.7424559770445007)
            (-0.007575757575757791,-1.47850147566169)
            (-0.005050505050505268,-1.061460540047121)
            (-0.002525252525252745,-0.5331881244111436)
            (-2.220446049250313e-16,-3.3306690738754696e-14)
        }
        ;
    \addplot[no marks, color={red}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,-3.3306690738754696e-14)
            (0.002525252525252745,-0.5331881244111436)
            (0.005050505050505268,-1.061460540047121)
            (0.007575757575757791,-1.47850147566169)
            (0.010101010101010314,-1.7424559770445007)
            (0.012626262626262838,-2.0027862563771768)
            (0.01515151515151536,-2.2602011680061587)
            (0.017676767676767884,-2.515043556052743)
            (0.020202020202020405,-2.7675125472187516)
            (0.02272727272727293,-3.0177410736481343)
            (0.025252525252525453,-3.2658276612453876)
            (0.027777777777777974,-3.5118512272327145)
            (0.030303030303030498,-3.7558784721019274)
            (0.03282828282828302,-3.997968043837011)
            (0.035353535353535546,-4.238172810763372)
            (0.03787878787878807,-4.476541446629168)
            (0.04040404040404059,-4.7131192041408205)
            (0.042929292929293116,-4.947948700712669)
            (0.045454545454545636,-5.181070187544842)
            (0.04797979797979816,-5.41252202348301)
            (0.050505050505050685,-5.642340765661986)
            (0.053030303030303205,-5.870561447220107)
            (0.055555555555555726,-6.097217665397864)
            (0.058080808080808254,-6.322341712685196)
            (0.060606060606060774,-6.545964683529343)
            (0.0631313131313133,-6.768116551975456)
            (0.06565656565656582,-6.988826180224706)
            (0.06818181818181834,-7.208121519380488)
            (0.07070707070707087,-7.426029518533347)
            (0.07323232323232338,-7.642576273468297)
            (0.07575757575757591,-7.857787001136964)
            (0.07828282828282844,-8.071686140333373)
            (0.08080808080808095,-8.284297351878047)
            (0.08333333333333348,-8.495643579726105)
            (0.08585858585858601,-8.705747055811026)
            (0.08838383838383852,-8.914629350076215)
            (0.09090909090909105,-9.122311391431024)
            (0.09343434343434358,-9.328813496715426)
            (0.09595959595959609,-9.534155390672442)
            (0.09848484848484862,-9.738356257022993)
            (0.10101010101010115,-9.94143469795532)
            (0.10353535353535366,-10.143408856205475)
            (0.10606060606060619,-10.3442963133309)
            (0.10858585858585872,-10.544114219001607)
            (0.11111111111111123,-10.734540669648577)
            (0.11363636363636376,-10.403033958539492)
            (0.11616161616161629,-10.11789401969193)
            (0.1186868686868688,-9.867944449028787)
            (0.12121212121212133,-9.645731789918212)
            (0.12373737373737385,-9.44600321339042)
            (0.12626262626262638,-9.264900286726437)
            (0.1287878787878789,-9.099495842302499)
            (0.1313131313131314,-8.947510953184253)
            (0.13383838383838395,-8.80713331044293)
            (0.13636363636363646,-8.676895926217124)
            (0.13888888888888898,-8.555593297005894)
            (0.14141414141414152,-8.44222192722402)
            (0.14393939393939403,-8.335937051823025)
            (0.14646464646464655,-8.236020486510704)
            (0.1489898989898991,-8.14185633551135)
            (0.1515151515151516,-8.052912282221918)
            (0.15404040404040412,-7.968725066116274)
            (0.15656565656565666,-7.88888896697278)
            (0.15909090909090917,-7.813046653679607)
            (0.16161616161616169,-7.740881747461832)
            (0.16414141414141423,-7.67211281857646)
            (0.16666666666666674,-7.606488425800838)
            (0.16919191919191925,-7.543783021240499)
            (0.1717171717171718,-7.483793518328428)
            (0.1742424242424243,-7.426336428533789)
            (0.17676767676767682,-7.3712454521630555)
            (0.17929292929292936,-7.31836938196537)
            (0.18181818181818188,-7.267570380369717)
            (0.1843434343434344,-7.218722449277768)
            (0.18686868686868693,-7.171710127218968)
            (0.18939393939393945,-7.126427368104767)
            (0.19191919191919196,-7.082776555690545)
            (0.1944444444444445,-7.040667646567442)
            (0.19696969696969702,-7.000017422228601)
            (0.19949494949494953,-6.960748821418765)
            (0.20202020202020207,-6.922790360668493)
            (0.20454545454545459,-6.886075627312862)
            (0.2070707070707071,-6.850542801796345)
            (0.20959595959595964,-6.816134274219567)
            (0.21212121212121215,-6.782796258162643)
            (0.21464646464646467,-6.750478480034144)
            (0.2171717171717172,-6.719133882631192)
            (0.21969696969696972,-6.688718362407011)
            (0.22222222222222224,-6.659190533135996)
            (0.22474747474747478,-6.630511512536612)
            (0.2272727272727273,-6.602644729233544)
            (0.2297979797979798,-6.575555747781559)
            (0.23232323232323235,-6.549212109767049)
            (0.23484848484848486,-6.523583190406394)
            (0.23737373737373738,-6.498640065804722)
            (0.23989898989898992,-6.47435538909123)
            (0.24242424242424243,-6.450703290494965)
            (0.24494949494949494,-6.427659262464538)
            (0.2474747474747475,-6.405200081376064)
            (0.25,-6.383303711188033)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (-0.07235250336434751,39.19871583474395)
     -- 
    (-0.11598518085621717,34.198906219423094)
     node[anchor=north east, inner sep=0pt] {(a)} 
    {};
    \draw [-, line cap=round, very thick, align=left]
    (0.07235250336434751,39.19871583474395)
     -- 
    (0.11598518085621717,34.198906219423094)
     node[anchor=north west, inner sep=0pt] {(f)} 
    {};
    \addplot[no marks, color={red}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.07235250314655456,39.19871633162928)
            (-0.07162166978143784,35.772368319988715)
            (-0.07089083641632114,34.30951312991297)
            (-0.07016000305120443,33.17068801069583)
            (-0.06942916968608771,32.199954685239504)
            (-0.06869833632097101,31.33685815338061)
            (-0.0679675029558543,30.55036958149977)
            (-0.06723666959073758,29.82203993491297)
            (-0.06650583622562088,29.13983857887319)
            (-0.06577500286050417,28.495404541175915)
            (-0.06504416949538745,27.88264322995111)
            (-0.06431333613027074,27.29695227130651)
            (-0.06358250276515404,26.734751367822707)
            (-0.06285166940003732,26.193192790184415)
            (-0.062120836034920614,25.669965146119324)
            (-0.0613900026698039,25.16316179871094)
            (-0.06065916930468719,24.671188641494645)
            (-0.05992833593957048,24.192696451175944)
            (-0.05919750257445377,23.72653067589685)
            (-0.05846666920933706,23.271693994213138)
            (-0.05773583584422035,22.82731918468821)
            (-0.05700500247910364,22.3926447249567)
            (-0.05627416911398693,21.966998860232078)
            (-0.055543335748870215,21.54978497735027)
            (-0.05481250238375351,21.140469437900688)
            (-0.0540816690186368,20.73857499859837)
            (-0.053350835653520085,20.343669586807778)
            (-0.05262000228840338,19.955363037733708)
            (-0.05188916892328667,19.57330085098439)
            (-0.051158335558169954,19.197159479706507)
            (-0.050427502193053246,18.82664240099503)
            (-0.04969666882793653,18.461478143428955)
            (-0.04896583546281982,18.10141620983321)
            (-0.048235002097703115,17.746225942084727)
            (-0.0475041687325864,17.395693379293963)
            (-0.04677333536746969,17.049620284959776)
            (-0.046042502002352985,16.707822496277625)
            (-0.04531166863723627,16.370128019478013)
            (-0.04458083527211956,16.036376822564424)
            (-0.04385000190700285,15.706419231119462)
            (-0.04311916854188614,15.380114265427224)
            (-0.04238833517676943,15.057330212047692)
            (-0.04165750181165272,14.73794358606324)
            (-0.04092666844653601,14.421837287445594)
            (-0.0401958350814193,14.108901798621808)
            (-0.039465001716302586,13.799032935872301)
            (-0.03873416835118588,13.492132724365291)
            (-0.038003334986069164,13.188108214212058)
            (-0.037272501620952456,12.88687143603855)
            (-0.03654166825583575,12.588339002135097)
            (-0.03581083489071903,12.292431248225522)
            (-0.035080001525602325,11.999073168172526)
            (-0.03434916816048562,11.70819263663667)
            (-0.0336183347953689,11.419721416950178)
            (-0.032887501430252195,11.133594294510862)
            (-0.03215666806513548,10.8497490088997)
            (-0.03142583470001877,10.568125982220412)
            (-0.03069500133490206,10.28866844689269)
            (-0.029964167969785353,10.011322067391792)
            (-0.02923333460466864,9.73603463897106)
            (-0.02850250123955193,9.462756201447498)
            (-0.02777166787443522,9.191438842777178)
            (-0.02704083450931851,8.922036743887096)
            (-0.0263100011442018,8.654505593316419)
            (-0.025579167779085088,8.388803180056925)
            (-0.024848334413968377,8.124888503732851)
            (-0.02411750104885167,7.862722298937674)
            (-0.023386667683734957,7.602267061284995)
            (-0.022655834318618246,7.343485980871489)
            (-0.021925000953501535,7.086344319213067)
            (-0.021194167588384827,6.830807981183207)
            (-0.020463334223268115,6.576844372311852)
            (-0.019732500858151404,6.324421930059954)
            (-0.019001667493034693,6.073510229471957)
            (-0.018270834127917985,5.8240799490648865)
            (-0.017540000762801274,5.576102423486384)
            (-0.016809167397684562,5.329550152303586)
            (-0.01607833403256785,5.084396589013496)
            (-0.015347500667451141,4.840615964428796)
            (-0.014616667302334432,4.5981832579678805)
            (-0.01388583393721772,4.357074170176634)
            (-0.01315500057210101,4.11726519111586)
            (-0.0124241672069843,3.878733814485269)
            (-0.01169333384186759,3.641457735745446)
            (-0.010962500476750878,3.40541554761018)
            (-0.010231667111634169,3.170586511249085)
            (-0.009500833746517457,2.9369504419803683)
            (-0.008770000381400748,2.7044876904378956)
            (-0.008039167016284036,2.4731791244867907)
            (-0.007308333651167327,2.2430061248771116)
            (-0.006577500286050616,2.0139509873682515)
            (-0.005846666920933906,1.785995743279467)
            (-0.005115833555817195,1.5591236448736945)
            (-0.004385000190700485,1.333317930520117)
            (-0.0036541668255837744,1.1085623951277324)
            (-0.002923333460467064,0.8848413080241091)
            (-0.0021925000953503535,0.6621393178667834)
            (-0.001461666730233643,0.44044144089472326)
            (-0.0007308333651169325,0.21973304960964946)
            (-2.220446049250313e-16,1.3322676295501878e-13)
        }
        ;
    \addplot[no marks, color={blue}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,1.3322676295501878e-13)
            (0.0007308333651169325,0.21973304960964946)
            (0.001461666730233643,0.44044144089472326)
            (0.0021925000953503535,0.6621393178667834)
            (0.002923333460467064,0.8848413080241091)
            (0.0036541668255837744,1.1085623951277324)
            (0.004385000190700485,1.333317930520117)
            (0.005115833555817195,1.5591236448736945)
            (0.005846666920933906,1.785995743279467)
            (0.006577500286050616,2.0139509873682515)
            (0.007308333651167327,2.2430061248771116)
            (0.008039167016284036,2.4731791244867907)
            (0.008770000381400748,2.7044876904378956)
            (0.009500833746517457,2.9369504419803683)
            (0.010231667111634169,3.170586511249085)
            (0.010962500476750878,3.40541554761018)
            (0.01169333384186759,3.641457735745446)
            (0.0124241672069843,3.878733814485269)
            (0.01315500057210101,4.11726519111586)
            (0.01388583393721772,4.357074170176634)
            (0.014616667302334432,4.5981832579678805)
            (0.015347500667451141,4.840615964428796)
            (0.01607833403256785,5.084396589013496)
            (0.016809167397684562,5.329550152303586)
            (0.017540000762801274,5.576102423486384)
            (0.018270834127917985,5.8240799490648865)
            (0.019001667493034693,6.073510229471957)
            (0.019732500858151404,6.324421930059954)
            (0.020463334223268115,6.576844372311852)
            (0.021194167588384827,6.830807981183207)
            (0.021925000953501535,7.086344319213067)
            (0.022655834318618246,7.343485980871489)
            (0.023386667683734957,7.602267061284995)
            (0.02411750104885167,7.862722298937674)
            (0.024848334413968377,8.124888503732851)
            (0.025579167779085088,8.388803180056925)
            (0.0263100011442018,8.654505593316419)
            (0.02704083450931851,8.922036743887096)
            (0.02777166787443522,9.191438842777178)
            (0.02850250123955193,9.462756201447498)
            (0.02923333460466864,9.73603463897106)
            (0.029964167969785353,10.011322067391792)
            (0.03069500133490206,10.28866844689269)
            (0.03142583470001877,10.568125982220412)
            (0.03215666806513548,10.8497490088997)
            (0.032887501430252195,11.133594294510862)
            (0.0336183347953689,11.419721416950178)
            (0.03434916816048562,11.70819263663667)
            (0.035080001525602325,11.999073168172526)
            (0.03581083489071903,12.292431248225522)
            (0.03654166825583575,12.588339002135097)
            (0.037272501620952456,12.88687143603855)
            (0.038003334986069164,13.188108214212058)
            (0.03873416835118588,13.492132724365291)
            (0.039465001716302586,13.799032935872301)
            (0.0401958350814193,14.108901798621808)
            (0.04092666844653601,14.421837287445594)
            (0.04165750181165272,14.73794358606324)
            (0.04238833517676943,15.057330212047692)
            (0.04311916854188614,15.380114265427224)
            (0.04385000190700285,15.706419231119462)
            (0.04458083527211956,16.036376822564424)
            (0.04531166863723627,16.370128019478013)
            (0.046042502002352985,16.707822496277625)
            (0.04677333536746969,17.049620284959776)
            (0.0475041687325864,17.395693379293963)
            (0.048235002097703115,17.746225942084727)
            (0.04896583546281982,18.10141620983321)
            (0.04969666882793653,18.461478143428955)
            (0.050427502193053246,18.82664240099503)
            (0.051158335558169954,19.197159479706507)
            (0.05188916892328667,19.57330085098439)
            (0.05262000228840338,19.955363037733708)
            (0.053350835653520085,20.343669586807778)
            (0.0540816690186368,20.73857499859837)
            (0.05481250238375351,21.140469437900688)
            (0.055543335748870215,21.54978497735027)
            (0.05627416911398693,21.966998860232078)
            (0.05700500247910364,22.3926447249567)
            (0.05773583584422035,22.82731918468821)
            (0.05846666920933706,23.271693994213138)
            (0.05919750257445377,23.72653067589685)
            (0.05992833593957048,24.192696451175944)
            (0.06065916930468719,24.671188641494645)
            (0.0613900026698039,25.16316179871094)
            (0.062120836034920614,25.669965146119324)
            (0.06285166940003732,26.193192790184415)
            (0.06358250276515404,26.734751367822707)
            (0.06431333613027074,27.29695227130651)
            (0.06504416949538745,27.88264322995111)
            (0.06577500286050417,28.495404541175915)
            (0.06650583622562088,29.13983857887319)
            (0.06723666959073758,29.82203993491297)
            (0.0679675029558543,30.55036958149977)
            (0.06869833632097101,31.33685815338061)
            (0.06942916968608771,32.199954685239504)
            (0.07016000305120443,33.17068801069583)
            (0.07089083641632114,34.30951312991297)
            (0.07162166978143784,35.772368319988715)
            (0.07235250314655456,39.19871633162928)
        }
        ;
    \addplot[no marks, color={blue}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.25,-6.466527564027527)
            (-0.2474747474747475,-6.494160144112187)
            (-0.24494949494949494,-6.522558791489184)
            (-0.24242424242424243,-6.551755690463378)
            (-0.23989898989898992,-6.581784949064031)
            (-0.23737373737373738,-6.612682751348523)
            (-0.23484848484848486,-6.644487528836843)
            (-0.23232323232323235,-6.6772401435738935)
            (-0.2297979797979798,-6.710984092385807)
            (-0.2272727272727273,-6.745765732918465)
            (-0.22474747474747478,-6.78163453431169)
            (-0.22222222222222224,-6.818643355809385)
            (-0.21969696969696972,-6.856848757136531)
            (-0.2171717171717172,-6.896311345104772)
            (-0.21464646464646467,-6.937096166816755)
            (-0.21212121212121215,-6.979273132680488)
            (-0.20959595959595964,-7.02291752132682)
            (-0.2070707070707071,-7.068110521840712)
            (-0.20454545454545459,-7.114939873720484)
            (-0.20202020202020207,-7.163500562384344)
            (-0.19949494949494953,-7.213895646961037)
            (-0.19696969696969702,-7.266237184673562)
            (-0.1944444444444445,-7.320647299423908)
            (-0.19191919191919196,-7.377259414654)
            (-0.18939393939393945,-7.436219682036554)
            (-0.18686868686868693,-7.497688644926871)
            (-0.1843434343434344,-7.561843189846288)
            (-0.18181818181818188,-7.6288788313914235)
            (-0.17929292929292936,-7.6990124199055)
            (-0.17676767676767682,-7.772485381061108)
            (-0.1742424242424243,-7.849567577855745)
            (-0.1717171717171718,-7.930561979009779)
            (-0.16919191919191925,-8.015810360562636)
            (-0.16666666666666674,-8.105700286015331)
            (-0.16414141414141423,-8.2006737675884)
            (-0.16161616161616169,-8.301238116913979)
            (-0.15909090909090917,-8.407979713358106)
            (-0.15656565656565666,-8.521581623883762)
            (-0.15404040404040412,-8.642846644641804)
            (-0.1515151515151516,-8.772727702549574)
            (-0.1489898989898991,-8.912368940240233)
            (-0.14646464646464655,-9.063162230480787)
            (-0.14393939393939403,-9.226826944554555)
            (-0.14141414141414152,-9.405525785091957)
            (-0.13888888888888898,-9.602038748281833)
            (-0.13636363636363646,-9.820035343013666)
            (-0.13383838383838395,-10.064522432670127)
            (-0.1313131313131314,-10.342629564599484)
            (-0.1287878787878789,-10.665105744843238)
            (-0.12626262626262638,-11.049519056106178)
            (-0.12373737373737385,-11.528362261497378)
            (-0.12121212121212133,-12.176414236121355)
            (-0.1186868686868688,-13.29484947729593)
            (-0.11616161616161629,-14.411747363963197)
            (-0.11363636363636376,-14.162232376102864)
            (-0.11111111111111123,-13.911158265894091)
            (-0.10858585858585872,-13.658495934683394)
            (-0.10606060606060619,-13.404215297728097)
            (-0.10353535353535366,-13.148285230210181)
            (-0.10101010101010115,-12.890673554479134)
            (-0.09848484848484862,-12.631346953763135)
            (-0.09595959595959609,-12.370270917612734)
            (-0.09343434343434358,-12.107409673464058)
            (-0.09090909090909105,-11.842726144501423)
            (-0.08838383838383852,-11.576181856474001)
            (-0.08585858585858601,-11.307736897479042)
            (-0.08333333333333348,-11.037349786710623)
            (-0.08080808080808095,-10.764977403309967)
            (-0.07828282828282844,-10.490574946815805)
            (-0.07575757575757591,-10.214095769740357)
            (-0.07323232323232338,-9.935491313665256)
            (-0.07070707070707087,-9.654710897026867)
            (-0.06818181818181834,-9.371701796046576)
            (-0.06565656565656582,-9.086408909007067)
            (-0.0631313131313133,-8.798774675442662)
            (-0.060606060606060774,-8.508738973525993)
            (-0.058080808080808254,-8.21623884770219)
            (-0.055555555555555726,-7.921208454284862)
            (-0.053030303030303205,-7.623578687906859)
            (-0.050505050505050685,-7.323277155113722)
            (-0.04797979797979816,-7.020227724951618)
            (-0.045454545454545636,-6.714350495291905)
            (-0.042929292929293116,-6.405561299400226)
            (-0.04040404040404059,-6.093771501776633)
            (-0.03787878787878807,-5.7788875777068665)
            (-0.035353535353535546,-5.4608108605766645)
            (-0.03282828282828302,-5.139436935474351)
            (-0.030303030303030498,-4.814655302192779)
            (-0.027777777777777974,-4.486348817225981)
            (-0.025252525252525453,-4.154393035335277)
            (-0.02272727272727293,-3.8186556879964693)
            (-0.020202020202020405,-3.4789958841363555)
            (-0.017676767676767884,-3.1352632918271137)
            (-0.01515151515151536,-2.7872972244831478)
            (-0.012626262626262838,-2.4349255821108153)
            (-0.010101010101010314,-2.0779637034797336)
            (-0.007575757575757791,-1.7162130318302653)
            (-0.005050505050505268,-1.3494595091356538)
            (-0.002525252525252745,-0.7519287205520198)
            (-2.220446049250313e-16,-6.661338147750939e-14)
        }
        ;
    \addplot[no marks, color={red}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,-6.661338147750939e-14)
            (0.002525252525252745,-0.7519287205520198)
            (0.005050505050505268,-1.3494595091356538)
            (0.007575757575757791,-1.7162130318302653)
            (0.010101010101010314,-2.0779637034797336)
            (0.012626262626262838,-2.4349255821108153)
            (0.01515151515151536,-2.7872972244831478)
            (0.017676767676767884,-3.1352632918271137)
            (0.020202020202020405,-3.4789958841363555)
            (0.02272727272727293,-3.8186556879964693)
            (0.025252525252525453,-4.154393035335277)
            (0.027777777777777974,-4.486348817225981)
            (0.030303030303030498,-4.814655302192779)
            (0.03282828282828302,-5.139436935474351)
            (0.035353535353535546,-5.4608108605766645)
            (0.03787878787878807,-5.7788875777068665)
            (0.04040404040404059,-6.093771501776633)
            (0.042929292929293116,-6.405561299400226)
            (0.045454545454545636,-6.714350495291905)
            (0.04797979797979816,-7.020227724951618)
            (0.050505050505050685,-7.323277155113722)
            (0.053030303030303205,-7.623578687906859)
            (0.055555555555555726,-7.921208454284862)
            (0.058080808080808254,-8.21623884770219)
            (0.060606060606060774,-8.508738973525993)
            (0.0631313131313133,-8.798774675442662)
            (0.06565656565656582,-9.086408909007067)
            (0.06818181818181834,-9.371701796046576)
            (0.07070707070707087,-9.654710897026867)
            (0.07323232323232338,-9.935491313665256)
            (0.07575757575757591,-10.214095769740357)
            (0.07828282828282844,-10.490574946815805)
            (0.08080808080808095,-10.764977403309967)
            (0.08333333333333348,-11.037349786710623)
            (0.08585858585858601,-11.307736897479042)
            (0.08838383838383852,-11.576181856474001)
            (0.09090909090909105,-11.842726144501423)
            (0.09343434343434358,-12.107409673464058)
            (0.09595959595959609,-12.370270917612734)
            (0.09848484848484862,-12.631346953763135)
            (0.10101010101010115,-12.890673554479134)
            (0.10353535353535366,-13.148285230210181)
            (0.10606060606060619,-13.404215297728097)
            (0.10858585858585872,-13.658495934683394)
            (0.11111111111111123,-13.911158265894091)
            (0.11363636363636376,-14.162232376102864)
            (0.11616161616161629,-14.411747363963197)
            (0.1186868686868688,-13.29484947729593)
            (0.12121212121212133,-12.176414236121355)
            (0.12373737373737385,-11.528362261497378)
            (0.12626262626262638,-11.049519056106178)
            (0.1287878787878789,-10.665105744843238)
            (0.1313131313131314,-10.342629564599484)
            (0.13383838383838395,-10.064522432670127)
            (0.13636363636363646,-9.820035343013666)
            (0.13888888888888898,-9.602038748281833)
            (0.14141414141414152,-9.405525785091957)
            (0.14393939393939403,-9.226826944554555)
            (0.14646464646464655,-9.063162230480787)
            (0.1489898989898991,-8.912368940240233)
            (0.1515151515151516,-8.772727702549574)
            (0.15404040404040412,-8.642846644641804)
            (0.15656565656565666,-8.521581623883762)
            (0.15909090909090917,-8.407979713358106)
            (0.16161616161616169,-8.301238116913979)
            (0.16414141414141423,-8.2006737675884)
            (0.16666666666666674,-8.105700286015331)
            (0.16919191919191925,-8.015810360562636)
            (0.1717171717171718,-7.930561979009779)
            (0.1742424242424243,-7.849567577855745)
            (0.17676767676767682,-7.772485381061108)
            (0.17929292929292936,-7.6990124199055)
            (0.18181818181818188,-7.6288788313914235)
            (0.1843434343434344,-7.561843189846288)
            (0.18686868686868693,-7.497688644926871)
            (0.18939393939393945,-7.436219682036554)
            (0.19191919191919196,-7.377259414654)
            (0.1944444444444445,-7.320647299423908)
            (0.19696969696969702,-7.266237184673562)
            (0.19949494949494953,-7.213895646961037)
            (0.20202020202020207,-7.163500562384344)
            (0.20454545454545459,-7.114939873720484)
            (0.2070707070707071,-7.068110521840712)
            (0.20959595959595964,-7.02291752132682)
            (0.21212121212121215,-6.979273132680488)
            (0.21464646464646467,-6.937096166816755)
            (0.2171717171717172,-6.896311345104772)
            (0.21969696969696972,-6.856848757136531)
            (0.22222222222222224,-6.818643355809385)
            (0.22474747474747478,-6.78163453431169)
            (0.2272727272727273,-6.745765732918465)
            (0.2297979797979798,-6.710984092385807)
            (0.23232323232323235,-6.6772401435738935)
            (0.23484848484848486,-6.644487528836843)
            (0.23737373737373738,-6.612682751348523)
            (0.23989898989898992,-6.581784949064031)
            (0.24242424242424243,-6.551755690463378)
            (0.24494949494949494,-6.522558791489184)
            (0.2474747474747475,-6.494160144112187)
            (0.25,-6.466527564027527)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (-0.25,-6.466527564027527)
     -- 
    (-0.25,-12.466527564027526)
     node[anchor=north, inner sep=1pt] {(i)} 
    {};
    \draw [-, line cap=round, very thick, align=left]
    (0.25,-6.466527564027527)
     -- 
    (0.25,-12.466527564027526)
     node[anchor=north, inner sep=1pt] {(iv)} 
    {};
    \addplot[no marks, color={red}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.04392102145840292,33.01518894349038)
            (-0.04347737477700491,30.159541454244977)
            (-0.043033728095606905,28.938302528885472)
            (-0.0425900814142089,27.986767504035548)
            (-0.04214643473281089,27.17513544203003)
            (-0.041702788051412885,26.45308660261172)
            (-0.04125914137001487,25.79479017395052)
            (-0.040815494688616866,25.184894112995025)
            (-0.04037184800721886,24.613383610351057)
            (-0.03992820132582085,24.073298094385407)
            (-0.039484554644422847,23.55956691156882)
            (-0.03904090796302484,23.068358101118868)
            (-0.038597261281626834,22.59669315782076)
            (-0.03815361460022883,22.142200813120173)
            (-0.03770996791883082,21.702958620730882)
            (-0.037266321237432815,21.27737899944073)
            (-0.03682267455603481,20.864135310487676)
            (-0.036379027874636795,20.462104898840174)
            (-0.03593538119323879,20.07032731906657)
            (-0.03549173451184078,19.68797241132261)
            (-0.035048087830442776,19.314317614294897)
            (-0.03460444114904477,18.94873062509046)
            (-0.03416079446764676,18.590651902197042)
            (-0.033717147786248756,18.239584503918582)
            (-0.03327350110485075,17.895084855327493)
            (-0.032829854423452744,17.556756068134007)
            (-0.03238620774205474,17.224238114133804)
            (-0.03194256106065673,16.897206844585313)
            (-0.03149891437925872,16.57536657697145)
            (-0.031055267697860715,16.25844874201794)
            (-0.030611621016462708,15.946206419605225)
            (-0.0301679743350647,15.638413688621156)
            (-0.029724327653666692,15.33486275381566)
            (-0.029280680972268686,15.035360721310532)
            (-0.02883703429087068,14.739730100963587)
            (-0.028393387609472673,14.447806009706966)
            (-0.027949740928074663,14.159435070000193)
            (-0.027506094246676657,13.874474116178014)
            (-0.02706244756527865,13.592790607921245)
            (-0.026618800883880644,13.314259000814555)
            (-0.026175154202482637,13.038763051822745)
            (-0.02573150752108463,12.766192505694685)
            (-0.02528786083968662,12.496445051453154)
            (-0.024844214158288615,12.229423438395859)
            (-0.02440056747689061,11.965035574722084)
            (-0.023956920795492602,11.703195706897551)
            (-0.023513274114094596,11.443822466619435)
            (-0.023069627432696586,11.186838204452654)
            (-0.02262598075129858,10.932169412076775)
            (-0.022182334069900573,10.679746935559354)
            (-0.021738687388502567,10.429505086053425)
            (-0.02129504070710456,10.181380951043195)
            (-0.020851394025706554,9.935314254291661)
            (-0.020407747344308544,9.691249159806326)
            (-0.019964100662910537,9.449130633126002)
            (-0.01952045398151253,9.208907088081286)
            (-0.019076807300114525,8.970528938683398)
            (-0.01863316061871652,8.733949468114655)
            (-0.01818951393731851,8.499122601050368)
            (-0.017745867255920502,8.266005909044383)
            (-0.017302220574522496,8.03455722571731)
            (-0.01685857389312449,7.804736813712543)
            (-0.016414927211726483,7.5765063941960475)
            (-0.015971280530328476,7.3498299173867965)
            (-0.015527633848930468,7.124671037000341)
            (-0.01508398716753246,6.900996913412194)
            (-0.014640340486134454,6.678774164457657)
            (-0.014196693804736447,6.457971558817932)
            (-0.01375304712333844,6.2385588720456076)
            (-0.013309400441940433,6.020506847156248)
            (-0.012865753760542427,5.803787226795132)
            (-0.012422107079144418,5.5883735184020455)
            (-0.011978460397746412,5.3742384990680625)
            (-0.011534813716348404,5.161357789345855)
            (-0.011091167034950397,4.949706360779116)
            (-0.010647520353552391,4.739260610047147)
            (-0.010203873672154383,4.529997724117618)
            (-0.009760226990756377,4.321895547867061)
            (-0.00931658030935837,4.114932560822604)
            (-0.008872933627960362,3.909088002420713)
            (-0.008429286946562356,3.704342152875051)
            (-0.00798564026516435,3.5006747063807797)
            (-0.007541993583766341,3.298067694345952)
            (-0.007098346902368335,3.0965019761553414)
            (-0.0066547002209703275,2.8959599254634316)
            (-0.00621105353957232,2.696424559887456)
            (-0.005767406858174313,2.4978788859083556)
            (-0.0053237601767763066,2.3003065226220976)
            (-0.004880113495378299,2.10369162175279)
            (-0.004436466813980292,1.908019065489297)
            (-0.003992820132582286,1.71327355536679)
            (-0.0035491734511842784,1.5194403850950833)
            (-0.003105526769786271,1.3265057176860884)
            (-0.0026618800883882643,1.1344555185264005)
            (-0.002218233406990257,0.9432764493749746)
            (-0.0017745867255922502,0.7529551302125848)
            (-0.0013309400441942432,0.5634794043026137)
            (-0.0008872933627962361,0.37483631542596374)
            (-0.0004436466813982291,0.1870138256502507)
            (-2.220446049250314e-16,1.3322676295501878e-13)
        }
        ;
    \addplot[no marks, color={blue}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,1.3322676295501878e-13)
            (0.0004436466813982291,0.1870138256502507)
            (0.0008872933627962361,0.37483631542596374)
            (0.0013309400441942432,0.5634794043026137)
            (0.0017745867255922502,0.7529551302125848)
            (0.002218233406990257,0.9432764493749746)
            (0.0026618800883882643,1.1344555185264005)
            (0.003105526769786271,1.3265057176860884)
            (0.0035491734511842784,1.5194403850950833)
            (0.003992820132582286,1.71327355536679)
            (0.004436466813980292,1.908019065489297)
            (0.004880113495378299,2.10369162175279)
            (0.0053237601767763066,2.3003065226220976)
            (0.005767406858174313,2.4978788859083556)
            (0.00621105353957232,2.696424559887456)
            (0.0066547002209703275,2.8959599254634316)
            (0.007098346902368335,3.0965019761553414)
            (0.007541993583766341,3.298067694345952)
            (0.00798564026516435,3.5006747063807797)
            (0.008429286946562356,3.704342152875051)
            (0.008872933627960362,3.909088002420713)
            (0.00931658030935837,4.114932560822604)
            (0.009760226990756377,4.321895547867061)
            (0.010203873672154383,4.529997724117618)
            (0.010647520353552391,4.739260610047147)
            (0.011091167034950397,4.949706360779116)
            (0.011534813716348404,5.161357789345855)
            (0.011978460397746412,5.3742384990680625)
            (0.012422107079144418,5.5883735184020455)
            (0.012865753760542427,5.803787226795132)
            (0.013309400441940433,6.020506847156248)
            (0.01375304712333844,6.2385588720456076)
            (0.014196693804736447,6.457971558817932)
            (0.014640340486134454,6.678774164457657)
            (0.01508398716753246,6.900996913412194)
            (0.015527633848930468,7.124671037000341)
            (0.015971280530328476,7.3498299173867965)
            (0.016414927211726483,7.5765063941960475)
            (0.01685857389312449,7.804736813712543)
            (0.017302220574522496,8.03455722571731)
            (0.017745867255920502,8.266005909044383)
            (0.01818951393731851,8.499122601050368)
            (0.01863316061871652,8.733949468114655)
            (0.019076807300114525,8.970528938683398)
            (0.01952045398151253,9.208907088081286)
            (0.019964100662910537,9.449130633126002)
            (0.020407747344308544,9.691249159806326)
            (0.020851394025706554,9.935314254291661)
            (0.02129504070710456,10.181380951043195)
            (0.021738687388502567,10.429505086053425)
            (0.022182334069900573,10.679746935559354)
            (0.02262598075129858,10.932169412076775)
            (0.023069627432696586,11.186838204452654)
            (0.023513274114094596,11.443822466619435)
            (0.023956920795492602,11.703195706897551)
            (0.02440056747689061,11.965035574722084)
            (0.024844214158288615,12.229423438395859)
            (0.02528786083968662,12.496445051453154)
            (0.02573150752108463,12.766192505694685)
            (0.026175154202482637,13.038763051822745)
            (0.026618800883880644,13.314259000814555)
            (0.02706244756527865,13.592790607921245)
            (0.027506094246676657,13.874474116178014)
            (0.027949740928074663,14.159435070000193)
            (0.028393387609472673,14.447806009706966)
            (0.02883703429087068,14.739730100963587)
            (0.029280680972268686,15.035360721310532)
            (0.029724327653666692,15.33486275381566)
            (0.0301679743350647,15.638413688621156)
            (0.030611621016462708,15.946206419605225)
            (0.031055267697860715,16.25844874201794)
            (0.03149891437925872,16.57536657697145)
            (0.03194256106065673,16.897206844585313)
            (0.03238620774205474,17.224238114133804)
            (0.032829854423452744,17.556756068134007)
            (0.03327350110485075,17.895084855327493)
            (0.033717147786248756,18.239584503918582)
            (0.03416079446764676,18.590651902197042)
            (0.03460444114904477,18.94873062509046)
            (0.035048087830442776,19.314317614294897)
            (0.03549173451184078,19.68797241132261)
            (0.03593538119323879,20.07032731906657)
            (0.036379027874636795,20.462104898840174)
            (0.03682267455603481,20.864135310487676)
            (0.037266321237432815,21.27737899944073)
            (0.03770996791883082,21.702958620730882)
            (0.03815361460022883,22.142200813120173)
            (0.038597261281626834,22.59669315782076)
            (0.03904090796302484,23.068358101118868)
            (0.039484554644422847,23.55956691156882)
            (0.03992820132582085,24.073298094385407)
            (0.04037184800721886,24.613383610351057)
            (0.040815494688616866,25.184894112995025)
            (0.04125914137001487,25.79479017395052)
            (0.041702788051412885,26.45308660261172)
            (0.04214643473281089,27.17513544203003)
            (0.0425900814142089,27.986767504035548)
            (0.043033728095606905,28.938302528885472)
            (0.04347737477700491,30.159541454244977)
            (0.04392102145840292,33.01518894349038)
        }
        ;
    \addplot[no marks, color={blue}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.25,-6.467077395238325)
            (-0.2474747474747475,-6.485032011883201)
            (-0.24494949494949494,-6.503471134538388)
            (-0.24242424242424243,-6.522412762807658)
            (-0.23989898989898992,-6.541875830640879)
            (-0.23737373737373738,-6.561880273481073)
            (-0.23484848484848486,-6.582447095757765)
            (-0.23232323232323235,-6.603598443834999)
            (-0.2297979797979798,-6.625357690522976)
            (-0.2272727272727273,-6.647749523134072)
            (-0.22474747474747478,-6.670800035602022)
            (-0.22222222222222224,-6.6131749962301125)
            (-0.21969696969696972,-6.54981418474892)
            (-0.2171717171717172,-6.486359837116308)
            (-0.21464646464646467,-6.422811828613558)
            (-0.21212121212121215,-6.3591700394781885)
            (-0.20959595959595964,-6.295434357087185)
            (-0.2070707070707071,-6.231604673909099)
            (-0.20454545454545459,-6.1676808855371785)
            (-0.20202020202020207,-6.103662899360797)
            (-0.19949494949494953,-6.039550622869507)
            (-0.19696969696969702,-5.975343975914496)
            (-0.1944444444444445,-5.911042882416064)
            (-0.19191919191919196,-5.846647273122011)
            (-0.18939393939393945,-5.782157087721101)
            (-0.18686868686868693,-5.717572273694856)
            (-0.1843434343434344,-5.65289278644088)
            (-0.18181818181818188,-5.588118588893995)
            (-0.17929292929292936,-5.523249654568332)
            (-0.17676767676767682,-5.458285966204791)
            (-0.1742424242424243,-5.3932275140577595)
            (-0.1717171717171718,-5.328074301085068)
            (-0.16919191919191925,-5.262826337829353)
            (-0.16666666666666674,-5.197483648687664)
            (-0.16414141414141423,-5.1320462673818605)
            (-0.16161616161616169,-5.066514239589843)
            (-0.15909090909090917,-5.00088762344981)
            (-0.15656565656565666,-4.935166490086934)
            (-0.15404040404040412,-4.8693509241647845)
            (-0.1515151515151516,-4.803441022522111)
            (-0.1489898989898991,-4.73743689841792)
            (-0.14646464646464655,-4.671338678097635)
            (-0.14393939393939403,-4.605146505485758)
            (-0.14141414141414152,-4.538860539104746)
            (-0.13888888888888898,-4.472480954730779)
            (-0.13636363636363646,-4.406007946143832)
            (-0.13383838383838395,-4.339441725915238)
            (-0.1313131313131314,-4.272782522595607)
            (-0.1287878787878789,-4.206030589927612)
            (-0.12626262626262638,-4.139186198078713)
            (-0.12373737373737385,-4.072249639959533)
            (-0.12121212121212133,-4.005221231637389)
            (-0.1186868686868688,-3.9381013119111543)
            (-0.11616161616161629,-3.8708902461601786)
            (-0.11363636363636376,-3.803588421122121)
            (-0.11111111111111123,-3.736196254424117)
            (-0.10858585858585872,-3.6687141889519674)
            (-0.10606060606060619,-3.601142697368044)
            (-0.10353535353535366,-3.5334822818009535)
            (-0.10101010101010115,-3.4657334763485093)
            (-0.09848484848484862,-3.3978968469660944)
            (-0.09595959595959609,-3.329972995361392)
            (-0.09343434343434358,-3.2619625562035055)
            (-0.09090909090909105,-3.1938662036184544)
            (-0.08838383838383852,-3.1256846474898756)
            (-0.08585858585858601,-3.0574186398243723)
            (-0.08333333333333348,-2.989068971544185)
            (-0.08080808080808095,-2.920636478069329)
            (-0.07828282828282844,-2.8521220369150764)
            (-0.07575757575757591,-2.783526572152614)
            (-0.07323232323232338,-2.714851053655698)
            (-0.07070707070707087,-2.6460964987329527)
            (-0.06818181818181834,-2.577263973264134)
            (-0.06565656565656582,-2.508354586746637)
            (-0.0631313131313133,-2.4393695022688373)
            (-0.060606060606060774,-2.370309924904939)
            (-0.058080808080808254,-2.3011771026367627)
            (-0.055555555555555726,-2.2319723217820764)
            (-0.053030303030303205,-2.1626969043240973)
            (-0.050505050505050685,-2.093352186821414)
            (-0.04797979797979816,-2.0239395196113037)
            (-0.045454545454545636,-1.954460229834113)
            (-0.042929292929293116,-1.8849156039556116)
            (-0.04040404040404059,-1.8153068277723432)
            (-0.03787878787878807,-1.7456349306741679)
            (-0.035353535353535546,-1.6759006752827603)
            (-0.03282828282828302,-1.6061044099917188)
            (-0.030303030303030498,-1.536245834960556)
            (-0.027777777777777974,-1.4663236316473416)
            (-0.025252525252525453,-1.396334870066239)
            (-0.02272727272727293,-1.2583713246455797)
            (-0.020202020202020405,-1.118702988714304)
            (-0.017676767676767884,-0.9789727385897895)
            (-0.01515151515151536,-0.8391896517117359)
            (-0.012626262626262838,-0.69936356989867)
            (-0.010101010101010314,-0.5595052012484669)
            (-0.007575757575757791,-0.4196262180207522)
            (-0.005050505050505268,-0.27973940596222047)
            (-0.002525252525252745,-0.1398588216962371)
            (-2.220446049250313e-16,-6.661338147750939e-14)
        }
        ;
    \addplot[no marks, color={red}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,-6.661338147750939e-14)
            (0.002525252525252745,-0.1398588216962371)
            (0.005050505050505268,-0.27973940596222047)
            (0.007575757575757791,-0.4196262180207522)
            (0.010101010101010314,-0.5595052012484669)
            (0.012626262626262838,-0.69936356989867)
            (0.01515151515151536,-0.8391896517117359)
            (0.017676767676767884,-0.9789727385897895)
            (0.020202020202020405,-1.118702988714304)
            (0.02272727272727293,-1.2583713246455797)
            (0.025252525252525453,-1.396334870066239)
            (0.027777777777777974,-1.4663236316473416)
            (0.030303030303030498,-1.536245834960556)
            (0.03282828282828302,-1.6061044099917188)
            (0.035353535353535546,-1.6759006752827603)
            (0.03787878787878807,-1.7456349306741679)
            (0.04040404040404059,-1.8153068277723432)
            (0.042929292929293116,-1.8849156039556116)
            (0.045454545454545636,-1.954460229834113)
            (0.04797979797979816,-2.0239395196113037)
            (0.050505050505050685,-2.093352186821414)
            (0.053030303030303205,-2.1626969043240973)
            (0.055555555555555726,-2.2319723217820764)
            (0.058080808080808254,-2.3011771026367627)
            (0.060606060606060774,-2.370309924904939)
            (0.0631313131313133,-2.4393695022688373)
            (0.06565656565656582,-2.508354586746637)
            (0.06818181818181834,-2.577263973264134)
            (0.07070707070707087,-2.6460964987329527)
            (0.07323232323232338,-2.714851053655698)
            (0.07575757575757591,-2.783526572152614)
            (0.07828282828282844,-2.8521220369150764)
            (0.08080808080808095,-2.920636478069329)
            (0.08333333333333348,-2.989068971544185)
            (0.08585858585858601,-3.0574186398243723)
            (0.08838383838383852,-3.1256846474898756)
            (0.09090909090909105,-3.1938662036184544)
            (0.09343434343434358,-3.2619625562035055)
            (0.09595959595959609,-3.329972995361392)
            (0.09848484848484862,-3.3978968469660944)
            (0.10101010101010115,-3.4657334763485093)
            (0.10353535353535366,-3.5334822818009535)
            (0.10606060606060619,-3.601142697368044)
            (0.10858585858585872,-3.6687141889519674)
            (0.11111111111111123,-3.736196254424117)
            (0.11363636363636376,-3.803588421122121)
            (0.11616161616161629,-3.8708902461601786)
            (0.1186868686868688,-3.9381013119111543)
            (0.12121212121212133,-4.005221231637389)
            (0.12373737373737385,-4.072249639959533)
            (0.12626262626262638,-4.139186198078713)
            (0.1287878787878789,-4.206030589927612)
            (0.1313131313131314,-4.272782522595607)
            (0.13383838383838395,-4.339441725915238)
            (0.13636363636363646,-4.406007946143832)
            (0.13888888888888898,-4.472480954730779)
            (0.14141414141414152,-4.538860539104746)
            (0.14393939393939403,-4.605146505485758)
            (0.14646464646464655,-4.671338678097635)
            (0.1489898989898991,-4.73743689841792)
            (0.1515151515151516,-4.803441022522111)
            (0.15404040404040412,-4.8693509241647845)
            (0.15656565656565666,-4.935166490086934)
            (0.15909090909090917,-5.00088762344981)
            (0.16161616161616169,-5.066514239589843)
            (0.16414141414141423,-5.1320462673818605)
            (0.16666666666666674,-5.197483648687664)
            (0.16919191919191925,-5.262826337829353)
            (0.1717171717171718,-5.328074301085068)
            (0.1742424242424243,-5.3932275140577595)
            (0.17676767676767682,-5.458285966204791)
            (0.17929292929292936,-5.523249654568332)
            (0.18181818181818188,-5.588118588893995)
            (0.1843434343434344,-5.65289278644088)
            (0.18686868686868693,-5.717572273694856)
            (0.18939393939393945,-5.782157087721101)
            (0.19191919191919196,-5.846647273122011)
            (0.1944444444444445,-5.911042882416064)
            (0.19696969696969702,-5.975343975914496)
            (0.19949494949494953,-6.039550622869507)
            (0.20202020202020207,-6.103662899360797)
            (0.20454545454545459,-6.1676808855371785)
            (0.2070707070707071,-6.231604673909099)
            (0.20959595959595964,-6.295434357087185)
            (0.21212121212121215,-6.3591700394781885)
            (0.21464646464646467,-6.422811828613558)
            (0.2171717171717172,-6.486359837116308)
            (0.21969696969696972,-6.54981418474892)
            (0.22222222222222224,-6.6131749962301125)
            (0.22474747474747478,-6.670800035602022)
            (0.2272727272727273,-6.647749523134072)
            (0.2297979797979798,-6.625357690522976)
            (0.23232323232323235,-6.603598443834999)
            (0.23484848484848486,-6.582447095757765)
            (0.23737373737373738,-6.561880273481073)
            (0.23989898989898992,-6.541875830640879)
            (0.24242424242424243,-6.522412762807658)
            (0.24494949494949494,-6.503471134538388)
            (0.2474747474747475,-6.485032011883201)
            (0.25,-6.467077395238325)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (0,0)
     -- 
    (0.0,35.0)
     node[anchor=south, inner sep=1pt] {(ii),(iii)} 
    {};
    \nextgroupplot[xmajorgrids, ymajorgrids, width={165}, height={175}, ymin={-18}, ymax={65}, axis x line={middle}, axis y line={left}, xlabel={$\lambda$}, xmin={-0.085}, xmax={0.085}, xtick distance={0.05}, scaled x ticks={false}, x tick label style={{/pgf/number format/fixed}}]
    \addplot[no marks, color={violet}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.06282308432497767,52.7169739543494)
            (-0.062188507715634465,53.432589293625156)
            (-0.06155393110629126,53.765026280863395)
            (-0.060919354496948054,54.032320471604244)
            (-0.06028477788760484,54.26494819486947)
            (-0.059650201278261636,54.47479387903793)
            (-0.05901562466891843,54.6679957022518)
            (-0.058381048059575225,54.848227004465635)
            (-0.05774647145023202,55.01789971349928)
            (-0.05711189484088881,55.178702689481376)
            (-0.05647731823154561,55.33187600600185)
            (-0.0558427416222024,55.47836394682362)
            (-0.05520816501285919,55.61890641834071)
            (-0.054573588403515984,55.75409725187257)
            (-0.05393901179417278,55.88442232189645)
            (-0.05330443518482957,56.01028563110406)
            (-0.05266985857548637,56.132028020514134)
            (-0.05203528196614316,56.24994055850101)
            (-0.051400705356799956,56.3642742787404)
            (-0.05076612874745675,56.47524785903104)
            (-0.05013155213811354,56.583053154161455)
            (-0.04949697552877033,56.68786012254612)
            (-0.048862398919427126,56.789819774090674)
            (-0.04822782231008392,56.88906757345282)
            (-0.047593245700740715,56.98572538345778)
            (-0.04695866909139751,57.07990347964207)
            (-0.0463240924820543,57.1717019865849)
            (-0.04568951587271109,57.26121238622337)
            (-0.045054939263367885,57.348518391024704)
            (-0.04442036265402468,57.43369684562756)
            (-0.043785786044681474,57.51681870816023)
            (-0.04315120943533827,57.59794949583266)
            (-0.04251663282599506,57.67714991632644)
            (-0.04188205621665186,57.75447646259584)
            (-0.04124747960730865,57.82998166287514)
            (-0.04061290299796544,57.90371458427119)
            (-0.03997832638862223,57.9757210770194)
            (-0.03934374977927903,58.04604415375243)
            (-0.03870917316993582,58.1147241112691)
            (-0.038074596560592616,58.181798862600466)
            (-0.03744001995124941,58.24730413566461)
            (-0.036805443341906205,58.31127354129446)
            (-0.03617086673256299,58.37373883358197)
            (-0.03553629012321979,58.43473005736715)
            (-0.03490171351387658,58.49427559950513)
            (-0.034267136904533375,58.55240236811818)
            (-0.03363256029519017,58.60913586858831)
            (-0.032997983685846964,58.66450029840087)
            (-0.03236340707650376,58.71851865464721)
            (-0.03172883046716055,58.77121277495405)
            (-0.031094253857817344,58.82260346287866)
            (-0.030459677248474138,58.87271048561906)
            (-0.02982510063913093,58.921552704413216)
            (-0.029190524029787723,58.96914806995726)
            (-0.028555947420444518,59.01551371078564)
            (-0.027921370811101312,59.06066595313013)
            (-0.027286794201758103,59.10462038349835)
            (-0.026652217592414897,59.147391885573256)
            (-0.02601764098307169,59.18899466099423)
            (-0.025383064373728486,59.2294422796876)
            (-0.024748487764385277,59.268747700805726)
            (-0.02411391115504207,59.30692331521386)
            (-0.023479334545698866,59.34398095339852)
            (-0.022844757936355656,59.37993192269746)
            (-0.02221018132701245,59.414787029423046)
            (-0.021575604717669245,59.448556594654136)
            (-0.02094102810832604,59.48125047590786)
            (-0.02030645149898283,59.512878102545194)
            (-0.019671874889639625,59.543448458406004)
            (-0.01903729828029642,59.57297013337461)
            (-0.018402721670953213,59.60145131997383)
            (-0.017768145061610004,59.628899828502526)
            (-0.0171335684522668,59.65532310404345)
            (-0.016498991842923593,59.68072823849846)
            (-0.015864415233580387,59.70512198188811)
            (-0.01522983862423718,59.728510752954264)
            (-0.014595262014893973,59.75090064910611)
            (-0.013960685405550767,59.772297450402604)
            (-0.01332610879620756,59.792706643826946)
            (-0.012691532186864354,59.812133414551695)
            (-0.012056955577521147,59.830582661570666)
            (-0.01142237896817794,59.848059005308365)
            (-0.010787802358834734,59.86456679245753)
            (-0.010153225749491526,59.880110099709285)
            (-0.00951864914014832,59.89469274695636)
            (-0.008884072530805113,59.90831829482841)
            (-0.008249495921461908,59.920990054403454)
            (-0.007614919312118701,59.932711083821566)
            (-0.0069803427027754945,59.94348420701496)
            (-0.006345766093432288,59.95331200511629)
            (-0.005711189484089081,59.962196823786876)
            (-0.005076612874745874,59.97014077627676)
            (-0.004442036265402668,59.97714574699637)
            (-0.0038074596560594615,59.98321339041808)
            (-0.003172883046716255,59.98834513887046)
            (-0.002538306437373048,59.99254220068302)
            (-0.0019037298280298418,59.995805561210894)
            (-0.001269153218686635,59.99813598710668)
            (-0.0006345766093434286,59.999534024083005)
            (-2.220446049250313e-16,60.0)
        }
        ;
    \addplot[no marks, color={violet}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,60.0)
            (0.0006345766093434286,59.999534024083005)
            (0.001269153218686635,59.99813598710668)
            (0.0019037298280298418,59.995805561210894)
            (0.002538306437373048,59.99254220068302)
            (0.003172883046716255,59.98834513887046)
            (0.0038074596560594615,59.98321339041808)
            (0.004442036265402668,59.97714574699637)
            (0.005076612874745874,59.97014077627676)
            (0.005711189484089081,59.962196823786876)
            (0.006345766093432288,59.95331200511629)
            (0.0069803427027754945,59.94348420701496)
            (0.007614919312118701,59.932711083821566)
            (0.008249495921461908,59.920990054403454)
            (0.008884072530805113,59.90831829482841)
            (0.00951864914014832,59.89469274695636)
            (0.010153225749491526,59.880110099709285)
            (0.010787802358834734,59.86456679245753)
            (0.01142237896817794,59.848059005308365)
            (0.012056955577521147,59.830582661570666)
            (0.012691532186864354,59.812133414551695)
            (0.01332610879620756,59.792706643826946)
            (0.013960685405550767,59.772297450402604)
            (0.014595262014893973,59.75090064910611)
            (0.01522983862423718,59.728510752954264)
            (0.015864415233580387,59.70512198188811)
            (0.016498991842923593,59.68072823849846)
            (0.0171335684522668,59.65532310404345)
            (0.017768145061610004,59.628899828502526)
            (0.018402721670953213,59.60145131997383)
            (0.01903729828029642,59.57297013337461)
            (0.019671874889639625,59.543448458406004)
            (0.02030645149898283,59.512878102545194)
            (0.02094102810832604,59.48125047590786)
            (0.021575604717669245,59.448556594654136)
            (0.02221018132701245,59.414787029423046)
            (0.022844757936355656,59.37993192269746)
            (0.023479334545698866,59.34398095339852)
            (0.02411391115504207,59.30692331521386)
            (0.024748487764385277,59.268747700805726)
            (0.025383064373728486,59.2294422796876)
            (0.02601764098307169,59.18899466099423)
            (0.026652217592414897,59.147391885573256)
            (0.027286794201758103,59.10462038349835)
            (0.027921370811101312,59.06066595313013)
            (0.028555947420444518,59.01551371078564)
            (0.029190524029787723,58.96914806995726)
            (0.02982510063913093,58.921552704413216)
            (0.030459677248474138,58.87271048561906)
            (0.031094253857817344,58.82260346287866)
            (0.03172883046716055,58.77121277495405)
            (0.03236340707650376,58.71851865464721)
            (0.032997983685846964,58.66450029840087)
            (0.03363256029519017,58.60913586858831)
            (0.034267136904533375,58.55240236811818)
            (0.03490171351387658,58.49427559950513)
            (0.03553629012321979,58.43473005736715)
            (0.03617086673256299,58.37373883358197)
            (0.036805443341906205,58.31127354129446)
            (0.03744001995124941,58.24730413566461)
            (0.038074596560592616,58.181798862600466)
            (0.03870917316993582,58.1147241112691)
            (0.03934374977927903,58.04604415375243)
            (0.03997832638862223,57.9757210770194)
            (0.04061290299796544,57.90371458427119)
            (0.04124747960730865,57.82998166287514)
            (0.04188205621665186,57.75447646259584)
            (0.04251663282599506,57.67714991632644)
            (0.04315120943533827,57.59794949583266)
            (0.043785786044681474,57.51681870816023)
            (0.04442036265402468,57.43369684562756)
            (0.045054939263367885,57.348518391024704)
            (0.04568951587271109,57.26121238622337)
            (0.0463240924820543,57.1717019865849)
            (0.04695866909139751,57.07990347964207)
            (0.047593245700740715,56.98572538345778)
            (0.04822782231008392,56.88906757345282)
            (0.048862398919427126,56.789819774090674)
            (0.04949697552877033,56.68786012254612)
            (0.05013155213811354,56.583053154161455)
            (0.05076612874745675,56.47524785903104)
            (0.051400705356799956,56.3642742787404)
            (0.05203528196614316,56.24994055850101)
            (0.05266985857548637,56.132028020514134)
            (0.05330443518482957,56.01028563110406)
            (0.05393901179417278,55.88442232189645)
            (0.054573588403515984,55.75409725187257)
            (0.05520816501285919,55.61890641834071)
            (0.0558427416222024,55.47836394682362)
            (0.05647731823154561,55.33187600600185)
            (0.05711189484088881,55.178702689481376)
            (0.05774647145023202,55.01789971349928)
            (0.058381048059575225,54.848227004465635)
            (0.05901562466891843,54.6679957022518)
            (0.059650201278261636,54.47479387903793)
            (0.06028477788760484,54.26494819486947)
            (0.060919354496948054,54.032320471604244)
            (0.06155393110629126,53.765026280863395)
            (0.062188507715634465,53.432589293625156)
            (0.06282308432497767,52.7169739543494)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.06282308432497785,52.716973957727895)
            (-0.062188507715634646,52.14256723314945)
            (-0.06155393110629143,51.948800129720205)
            (-0.06091935449694823,51.817669695779166)
            (-0.060284777887605015,51.718731147887254)
            (-0.05965020127826181,51.64013072760545)
            (-0.059015624668918604,51.57576030269695)
            (-0.05838104805957539,51.52197574111796)
            (-0.057746471450232185,51.476393505636906)
            (-0.05711189484088897,51.43735231429471)
            (-0.05647731823154577,51.40363930617582)
            (-0.05584274162220256,51.374336265732424)
            (-0.05520816501285935,51.34872902188252)
            (-0.05457358840351614,51.32624846624596)
            (-0.05393901179417293,51.306433057611486)
            (-0.053304435184829725,51.288902196964806)
            (-0.05266985857548652,51.273337911278524)
            (-0.05203528196614331,51.25947148103616)
            (-0.0514007053568001,51.24707353739717)
            (-0.050766128747456896,51.23594640360807)
            (-0.05013155213811368,51.22591876182534)
            (-0.04949697552877048,51.21684047253583)
            (-0.048862398919427265,51.20857993057684)
            (-0.04822782231008406,51.201020396978336)
            (-0.047593245700740854,51.19405833556962)
            (-0.04695866909139764,51.18760115953809)
            (-0.046324092482054435,51.18156602062054)
            (-0.04568951587271122,51.175878111149586)
            (-0.04505493926336802,51.17047010925948)
            (-0.04442036265402481,51.16528075342197)
            (-0.0437857860446816,51.16025452448065)
            (-0.04315120943533839,51.155340735134104)
            (-0.04251663282599518,51.150493047572795)
            (-0.041882056216651975,51.14566903039848)
            (-0.04124747960730877,51.14082967352238)
            (-0.04061290299796556,51.13593904920346)
            (-0.03997832638862235,51.130964077888684)
            (-0.03934374977927914,51.12587406807199)
            (-0.03870917316993593,51.120640640354395)
            (-0.03807459656059273,51.115237519200974)
            (-0.037440019951249515,51.10964015468409)
            (-0.03680544334190631,51.10382575260102)
            (-0.036170866732563096,51.0977730320322)
            (-0.03553629012321989,51.09146208151469)
            (-0.034901713513876685,51.084874265330996)
            (-0.03426713690453347,51.07799209896919)
            (-0.03363256029519027,51.07079927799849)
            (-0.032997983685847054,51.06328025589762)
            (-0.03236340707650385,51.055420548837425)
            (-0.03172883046716064,51.04720644453855)
            (-0.031094253857817434,51.03862494571547)
            (-0.030459677248474225,51.029663822781714)
            (-0.029825100639131016,51.02031139408303)
            (-0.029190524029787807,51.01055666409753)
            (-0.028555947420444597,51.00038913321183)
            (-0.027921370811101392,50.98979879811476)
            (-0.027286794201758183,50.97877608087727)
            (-0.026652217592414974,50.96731189363055)
            (-0.026017640983071764,50.95539748880995)
            (-0.02538306437372856,50.943024573199146)
            (-0.02474848776438535,50.93018506331899)
            (-0.02411391115504214,50.91687124464413)
            (-0.02347933454569893,50.903075715152355)
            (-0.022844757936355722,50.888791289322576)
            (-0.022210181327012517,50.874010984419925)
            (-0.021575604717669308,50.858728189793446)
            (-0.0209410281083261,50.84293631227492)
            (-0.02030645149898289,50.826629048464824)
            (-0.01967187488963968,50.80980025943078)
            (-0.019037298280296475,50.79244395217011)
            (-0.018402721670953266,50.77455426706208)
            (-0.017768145061610056,50.75612546599111)
            (-0.017133568452266847,50.7371519210881)
            (-0.016498991842923638,50.71762816580963)
            (-0.015864415233580433,50.69754875026482)
            (-0.015229838624237223,50.67690836285552)
            (-0.014595262014894014,50.65570170561613)
            (-0.013960685405550807,50.63392364059951)
            (-0.013326108796207598,50.61156898882455)
            (-0.01269153218686439,50.58863265067466)
            (-0.012056955577521181,50.565109570944514)
            (-0.011422378968177972,50.5409947206654)
            (-0.010787802358834765,50.51628309018883)
            (-0.010153225749491556,50.49096968250666)
            (-0.009518649140148348,50.46504953468043)
            (-0.00888407253080514,50.438517659946)
            (-0.00824949592146193,50.411369038881105)
            (-0.007614919312118723,50.38359870988953)
            (-0.0069803427027755145,50.35520163744722)
            (-0.006345766093432306,50.326172788482346)
            (-0.005711189484089097,50.29650708371791)
            (-0.005076612874745889,50.26619945132076)
            (-0.004442036265402681,50.23524470697838)
            (-0.0038074596560594724,50.20363767954758)
            (-0.003172883046716264,50.17137315406319)
            (-0.0025383064373730555,50.138445803233324)
            (-0.0019037298280298472,50.10485027312362)
            (-0.0012691532186866388,50.07058114160026)
            (-0.0006345766093434304,50.035632913295025)
            (-2.220446049250313e-16,50.00000000000003)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,50.00000000000003)
            (0.0006345766093434304,50.035632913295025)
            (0.0012691532186866388,50.07058114160026)
            (0.0019037298280298472,50.10485027312362)
            (0.0025383064373730555,50.138445803233324)
            (0.003172883046716264,50.17137315406319)
            (0.0038074596560594724,50.20363767954758)
            (0.004442036265402681,50.23524470697838)
            (0.005076612874745889,50.26619945132076)
            (0.005711189484089097,50.29650708371791)
            (0.006345766093432306,50.326172788482346)
            (0.0069803427027755145,50.35520163744722)
            (0.007614919312118723,50.38359870988953)
            (0.00824949592146193,50.411369038881105)
            (0.00888407253080514,50.438517659946)
            (0.009518649140148348,50.46504953468043)
            (0.010153225749491556,50.49096968250666)
            (0.010787802358834765,50.51628309018883)
            (0.011422378968177972,50.5409947206654)
            (0.012056955577521181,50.565109570944514)
            (0.01269153218686439,50.58863265067466)
            (0.013326108796207598,50.61156898882455)
            (0.013960685405550807,50.63392364059951)
            (0.014595262014894014,50.65570170561613)
            (0.015229838624237223,50.67690836285552)
            (0.015864415233580433,50.69754875026482)
            (0.016498991842923638,50.71762816580963)
            (0.017133568452266847,50.7371519210881)
            (0.017768145061610056,50.75612546599111)
            (0.018402721670953266,50.77455426706208)
            (0.019037298280296475,50.79244395217011)
            (0.01967187488963968,50.80980025943078)
            (0.02030645149898289,50.826629048464824)
            (0.0209410281083261,50.84293631227492)
            (0.021575604717669308,50.858728189793446)
            (0.022210181327012517,50.874010984419925)
            (0.022844757936355722,50.888791289322576)
            (0.02347933454569893,50.903075715152355)
            (0.02411391115504214,50.91687124464413)
            (0.02474848776438535,50.93018506331899)
            (0.02538306437372856,50.943024573199146)
            (0.026017640983071764,50.95539748880995)
            (0.026652217592414974,50.96731189363055)
            (0.027286794201758183,50.97877608087727)
            (0.027921370811101392,50.98979879811476)
            (0.028555947420444597,51.00038913321183)
            (0.029190524029787807,51.01055666409753)
            (0.029825100639131016,51.02031139408303)
            (0.030459677248474225,51.029663822781714)
            (0.031094253857817434,51.03862494571547)
            (0.03172883046716064,51.04720644453855)
            (0.03236340707650385,51.055420548837425)
            (0.032997983685847054,51.06328025589762)
            (0.03363256029519027,51.07079927799849)
            (0.03426713690453347,51.07799209896919)
            (0.034901713513876685,51.084874265330996)
            (0.03553629012321989,51.09146208151469)
            (0.036170866732563096,51.0977730320322)
            (0.03680544334190631,51.10382575260102)
            (0.037440019951249515,51.10964015468409)
            (0.03807459656059273,51.115237519200974)
            (0.03870917316993593,51.120640640354395)
            (0.03934374977927914,51.12587406807199)
            (0.03997832638862235,51.130964077888684)
            (0.04061290299796556,51.13593904920346)
            (0.04124747960730877,51.14082967352238)
            (0.041882056216651975,51.14566903039848)
            (0.04251663282599518,51.150493047572795)
            (0.04315120943533839,51.155340735134104)
            (0.0437857860446816,51.16025452448065)
            (0.04442036265402481,51.16528075342197)
            (0.04505493926336802,51.17047010925948)
            (0.04568951587271122,51.175878111149586)
            (0.046324092482054435,51.18156602062054)
            (0.04695866909139764,51.18760115953809)
            (0.047593245700740854,51.19405833556962)
            (0.04822782231008406,51.201020396978336)
            (0.048862398919427265,51.20857993057684)
            (0.04949697552877048,51.21684047253583)
            (0.05013155213811368,51.22591876182534)
            (0.050766128747456896,51.23594640360807)
            (0.0514007053568001,51.24707353739717)
            (0.05203528196614331,51.25947148103616)
            (0.05266985857548652,51.273337911278524)
            (0.053304435184829725,51.288902196964806)
            (0.05393901179417293,51.306433057611486)
            (0.05457358840351614,51.32624846624596)
            (0.05520816501285935,51.34872902188252)
            (0.05584274162220256,51.374336265732424)
            (0.05647731823154577,51.40363930617582)
            (0.05711189484088897,51.43735231429471)
            (0.057746471450232185,51.476393505636906)
            (0.05838104805957539,51.52197574111796)
            (0.059015624668918604,51.57576030269695)
            (0.05965020127826181,51.64013072760545)
            (0.060284777887605015,51.718731147887254)
            (0.06091935449694823,51.817669695779166)
            (0.06155393110629143,51.948800129720205)
            (0.062188507715634646,52.14256723314945)
            (0.06282308432497785,52.716973957727895)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.07709833861770667,30.438068358508552)
            (-0.07631956752055812,33.08702989488097)
            (-0.07554079642340956,34.152466651183744)
            (-0.07476202532626101,34.95661853849934)
            (-0.07398325422911246,35.6252083335338)
            (-0.07320448313196391,36.20696487324675)
            (-0.07242571203481536,36.726895598214185)
            (-0.07164694093766681,37.19986332837688)
            (-0.07086816984051826,37.63555823437987)
            (-0.07008939874336971,38.04071419158328)
            (-0.06931062764622117,38.42023807915182)
            (-0.06853185654907262,38.7778349995584)
            (-0.06775308545192407,39.11638512082809)
            (-0.06697431435477552,39.43818012607849)
            (-0.06619554325762697,39.7450790262003)
            (-0.06541677216047842,40.038614067017676)
            (-0.06463800106332987,40.32006728564068)
            (-0.06385922996618132,40.59052296978687)
            (-0.06308045886903277,40.85090844487183)
            (-0.06230168777188422,41.10202395700959)
            (-0.06152291667473567,41.34456643395761)
            (-0.060744145577587116,41.57914655043846)
            (-0.059965374480438566,41.8063033378967)
            (-0.059186603383290015,42.0265149589413)
            (-0.058407832286141464,42.24020888962974)
            (-0.05762906118899292,42.447768180558064)
            (-0.05685029009184437,42.64953805720215)
            (-0.05607151899469582,42.845830813110354)
            (-0.05529274789754727,43.03693045394552)
            (-0.05451397680039872,43.22309562489559)
            (-0.05373520570325017,43.40456284728702)
            (-0.05295643460610162,43.581549115109055)
            (-0.052177663508953066,43.75425435703097)
            (-0.051398892411804516,43.922862569963094)
            (-0.050620121314655965,44.08754413119449)
            (-0.04984135021750742,44.24845713362113)
            (-0.04906257912035887,44.4057480834031)
            (-0.04828380802321032,44.55955366092525)
            (-0.04750503692606177,44.71000116357544)
            (-0.04672626582891322,44.85720975845897)
            (-0.04594749473176467,45.0012907991159)
            (-0.04516872363461612,45.14234875062295)
            (-0.04438995253746757,45.280481773985315)
            (-0.043611181440319016,45.41578222668032)
            (-0.042832410343170466,45.54833690278623)
            (-0.04205363924602192,45.67822789782703)
            (-0.04127486814887337,45.805532614681475)
            (-0.04049609705172482,45.93032426545396)
            (-0.03971732595457627,46.0526721526197)
            (-0.03893855485742772,46.17264191715535)
            (-0.03815978376027917,46.290295936518056)
            (-0.03738101266313062,46.4056933431271)
            (-0.03660224156598207,46.51889039513408)
            (-0.03582347046883352,46.629940638007405)
            (-0.035044699371684966,46.73889504858375)
            (-0.03426592827453642,46.845802224570775)
            (-0.03348715717738787,46.95070851303127)
            (-0.03270838608023932,47.053658187814484)
            (-0.03192961498309077,47.1546935665383)
            (-0.03115084388594222,47.25385506290163)
            (-0.03037207278879367,47.351181419559694)
            (-0.02959330169164512,47.44670967397886)
            (-0.02881453059449657,47.54047536460877)
            (-0.02803575949734802,47.63251255057388)
            (-0.02725698840019947,47.722853911121035)
            (-0.02647821730305092,47.81153082300229)
            (-0.02569944620590237,47.89857343155395)
            (-0.02492067510875382,47.984010715180744)
            (-0.02414190401160527,48.06787054307258)
            (-0.02336313291445672,48.15017973503235)
            (-0.02258436181730817,48.23096411556587)
            (-0.02180559072015962,48.31024856232826)
            (-0.021026819623011072,48.388057053797006)
            (-0.02024804852586252,48.46441271366646)
            (-0.01946927742871397,48.539337852642376)
            (-0.01869050633156542,48.612854015427565)
            (-0.01791173523441687,48.68498200252282)
            (-0.017132964137268322,48.75574190989891)
            (-0.01635419304011977,48.82515316895937)
            (-0.015575421942971221,48.8932345934906)
            (-0.01479665084582267,48.960004357542395)
            (-0.014017879748674121,49.02548006908765)
            (-0.01323910865152557,49.08967879954809)
            (-0.012460337554377022,49.152617081276475)
            (-0.011681566457228471,49.21431093321844)
            (-0.01090279536007992,49.274775908047474)
            (-0.010124024262931372,49.33402712806605)
            (-0.009345253165782821,49.39207922864968)
            (-0.008566482068634272,49.4489464566406)
            (-0.0077877109714857215,49.504642664347706)
            (-0.007008939874337172,49.55918134456656)
            (-0.006230168777188622,49.61257560446231)
            (-0.005451397680040071,49.664838216632724)
            (-0.0046726265828915215,49.715981636731186)
            (-0.0038938554857429718,49.766018013970736)
            (-0.003115084388594422,49.81495920714518)
            (-0.002336313291445872,49.86281680023576)
            (-0.001557542194297322,49.90960211765403)
            (-0.000778771097148772,49.95532623916894)
            (-2.220446049250313e-16,49.999999999999964)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,49.999999999999964)
            (0.000778771097148772,49.95532623916894)
            (0.001557542194297322,49.90960211765403)
            (0.002336313291445872,49.86281680023576)
            (0.003115084388594422,49.81495920714518)
            (0.0038938554857429718,49.766018013970736)
            (0.0046726265828915215,49.715981636731186)
            (0.005451397680040071,49.664838216632724)
            (0.006230168777188622,49.61257560446231)
            (0.007008939874337172,49.55918134456656)
            (0.0077877109714857215,49.504642664347706)
            (0.008566482068634272,49.4489464566406)
            (0.009345253165782821,49.39207922864968)
            (0.010124024262931372,49.33402712806605)
            (0.01090279536007992,49.274775908047474)
            (0.011681566457228471,49.21431093321844)
            (0.012460337554377022,49.152617081276475)
            (0.01323910865152557,49.08967879954809)
            (0.014017879748674121,49.02548006908765)
            (0.01479665084582267,48.960004357542395)
            (0.015575421942971221,48.8932345934906)
            (0.01635419304011977,48.82515316895937)
            (0.017132964137268322,48.75574190989891)
            (0.01791173523441687,48.68498200252282)
            (0.01869050633156542,48.612854015427565)
            (0.01946927742871397,48.539337852642376)
            (0.02024804852586252,48.46441271366646)
            (0.021026819623011072,48.388057053797006)
            (0.02180559072015962,48.31024856232826)
            (0.02258436181730817,48.23096411556587)
            (0.02336313291445672,48.15017973503235)
            (0.02414190401160527,48.06787054307258)
            (0.02492067510875382,47.984010715180744)
            (0.02569944620590237,47.89857343155395)
            (0.02647821730305092,47.81153082300229)
            (0.02725698840019947,47.722853911121035)
            (0.02803575949734802,47.63251255057388)
            (0.02881453059449657,47.54047536460877)
            (0.02959330169164512,47.44670967397886)
            (0.03037207278879367,47.351181419559694)
            (0.03115084388594222,47.25385506290163)
            (0.03192961498309077,47.1546935665383)
            (0.03270838608023932,47.053658187814484)
            (0.03348715717738787,46.95070851303127)
            (0.03426592827453642,46.845802224570775)
            (0.035044699371684966,46.73889504858375)
            (0.03582347046883352,46.629940638007405)
            (0.03660224156598207,46.51889039513408)
            (0.03738101266313062,46.4056933431271)
            (0.03815978376027917,46.290295936518056)
            (0.03893855485742772,46.17264191715535)
            (0.03971732595457627,46.0526721526197)
            (0.04049609705172482,45.93032426545396)
            (0.04127486814887337,45.805532614681475)
            (0.04205363924602192,45.67822789782703)
            (0.042832410343170466,45.54833690278623)
            (0.043611181440319016,45.41578222668032)
            (0.04438995253746757,45.280481773985315)
            (0.04516872363461612,45.14234875062295)
            (0.04594749473176467,45.0012907991159)
            (0.04672626582891322,44.85720975845897)
            (0.04750503692606177,44.71000116357544)
            (0.04828380802321032,44.55955366092525)
            (0.04906257912035887,44.4057480834031)
            (0.04984135021750742,44.24845713362113)
            (0.050620121314655965,44.08754413119449)
            (0.051398892411804516,43.922862569963094)
            (0.052177663508953066,43.75425435703097)
            (0.05295643460610162,43.581549115109055)
            (0.05373520570325017,43.40456284728702)
            (0.05451397680039872,43.22309562489559)
            (0.05529274789754727,43.03693045394552)
            (0.05607151899469582,42.845830813110354)
            (0.05685029009184437,42.64953805720215)
            (0.05762906118899292,42.447768180558064)
            (0.058407832286141464,42.24020888962974)
            (0.059186603383290015,42.0265149589413)
            (0.059965374480438566,41.8063033378967)
            (0.060744145577587116,41.57914655043846)
            (0.06152291667473567,41.34456643395761)
            (0.06230168777188422,41.10202395700959)
            (0.06308045886903277,40.85090844487183)
            (0.06385922996618132,40.59052296978687)
            (0.06463800106332987,40.32006728564068)
            (0.06541677216047842,40.038614067017676)
            (0.06619554325762697,39.7450790262003)
            (0.06697431435477552,39.43818012607849)
            (0.06775308545192407,39.11638512082809)
            (0.06853185654907262,38.7778349995584)
            (0.06931062764622117,38.42023807915182)
            (0.07008939874336971,38.04071419158328)
            (0.07086816984051826,37.63555823437987)
            (0.07164694093766681,37.19986332837688)
            (0.07242571203481536,36.726895598214185)
            (0.07320448313196391,36.20696487324675)
            (0.07398325422911246,35.6252083335338)
            (0.07476202532626101,34.95661853849934)
            (0.07554079642340956,34.152466651183744)
            (0.07631956752055812,33.08702989488097)
            (0.07709833861770667,30.438068358508552)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.05267625976594024,34.027833411102094)
            (-0.05214417633396105,36.73844042485679)
            (-0.051612092901981856,37.81054864097708)
            (-0.051080009470002664,38.61205535273549)
            (-0.050547926038023466,39.27305519556528)
            (-0.050015842606044275,39.8439763885172)
            (-0.049483759174065084,40.3507001673308)
            (-0.04895167574208589,40.808612652817104)
            (-0.0484195923101067,41.227743903381)
            (-0.04788750887812751,41.61506452373087)
            (-0.04735542544614832,41.975652649096304)
            (-0.04682334201416913,42.31334466804692)
            (-0.04629125858218993,42.63112158684543)
            (-0.04575917515021074,42.931354608892526)
            (-0.04522709171823155,43.21596791431257)
            (-0.044695008286252356,43.48654701300487)
            (-0.044162924854273165,43.744417713658)
            (-0.043630841422293974,43.99070140739765)
            (-0.04309875799031478,44.226357068101116)
            (-0.04256667455833559,44.45221200551932)
            (-0.042034591126356394,44.66898594668076)
            (-0.0415025076943772,44.8773095357851)
            (-0.04097042426239801,45.077739125023996)
            (-0.04043834083041882,45.27076838550976)
            (-0.03990625739843963,45.45683799676588)
            (-0.03937417396646044,45.63634236802674)
            (-0.03884209053448125,45.80963728009011)
            (-0.03831000710250205,45.97704387452599)
            (-0.03777792367052286,46.1388541321583)
            (-0.037245840238543666,46.295333579252016)
            (-0.036713756806564475,46.44672495701181)
            (-0.036181673374585284,46.59325073736049)
            (-0.03564958994260609,46.73511521333822)
            (-0.0351175065106269,46.87250657892885)
            (-0.03458542307864771,47.00559894702276)
            (-0.03405333964666851,47.13455298728293)
            (-0.03352125621468932,47.259518000623316)
            (-0.03298917278271013,47.38063275563993)
            (-0.03245708935073094,47.49802626375339)
            (-0.03192500591875175,47.61181896885629)
            (-0.031392922486772556,47.722123191124524)
            (-0.030860839054793362,47.829044208102964)
            (-0.03032875562281417,47.93268053224069)
            (-0.02979667219083498,48.03312445166643)
            (-0.029264588758855785,48.13046285584761)
            (-0.028732505326876594,48.22477725582341)
            (-0.028200421894897403,48.31614443311165)
            (-0.02766833846291821,48.40463673826301)
            (-0.027136255030939017,48.490322295803566)
            (-0.026604171598959826,48.57326550763188)
            (-0.026072088166980634,48.65352716045894)
            (-0.025540004735001443,48.731164692576016)
            (-0.02500792130302225,48.806232395700945)
            (-0.024475837871043057,48.87878174816147)
            (-0.023943754439063866,48.948861392982266)
            (-0.023411671007084675,49.01651742778306)
            (-0.02287958757510548,49.081793569961405)
            (-0.02234750414312629,49.144731216454595)
            (-0.021815420711147098,49.20536967375795)
            (-0.021283337279167907,49.263746184311195)
            (-0.020751253847188712,49.319896076135315)
            (-0.02021917041520952,49.37385286235552)
            (-0.01968708698323033,49.42564835425174)
            (-0.019155003551251135,49.47531271026866)
            (-0.018622920119271944,49.52287453791484)
            (-0.018090836687292753,49.56836096535473)
            (-0.017558753255313562,49.61179769613262)
            (-0.017026669823334367,49.65320910339748)
            (-0.016494586391355176,49.69261826131841)
            (-0.015962502959375985,49.73004700356096)
            (-0.015430419527396792,49.76551598432568)
            (-0.0148983360954176,49.7990447200531)
            (-0.014366252663438408,49.83065162901086)
            (-0.013834169231459217,49.860354076829495)
            (-0.013302085799480024,49.88816841321479)
            (-0.012770002367500833,49.91411000611441)
            (-0.01223791893552164,49.9381932734837)
            (-0.011705835503542449,49.96043171278075)
            (-0.011173752071563256,49.98083792831489)
            (-0.010641668639584064,49.99942365655785)
            (-0.010109585207604872,50.01619979806142)
            (-0.009577501775625679,50.03117642126283)
            (-0.009045418343646488,50.04436279100468)
            (-0.008513334911667295,50.05576740588975)
            (-0.007981251479688103,50.065397964242145)
            (-0.007449168047708911,50.07326144972597)
            (-0.006917084615729719,50.079364065665686)
            (-0.006385001183750527,50.083711319317544)
            (-0.005852917751771335,50.086307981808446)
            (-0.005320834319792143,50.08715811238864)
            (-0.00478875088781295,50.086265094725555)
            (-0.004256667455833758,50.08363158445184)
            (-0.0037245840238545667,50.079259560372066)
            (-0.0031925005918753747,50.073150328474036)
            (-0.0026604171598961827,50.06530449741513)
            (-0.00212833372791699,50.05572199073385)
            (-0.0015962502959377984,50.044402058142154)
            (-0.0010641668639586061,50.03134328142864)
            (-0.0005320834319794141,50.01654353253837)
            (-2.220446049250313e-16,49.99999999999996)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,49.99999999999996)
            (0.0005320834319794141,50.01654353253837)
            (0.0010641668639586061,50.03134328142864)
            (0.0015962502959377984,50.044402058142154)
            (0.00212833372791699,50.05572199073385)
            (0.0026604171598961827,50.06530449741513)
            (0.0031925005918753747,50.073150328474036)
            (0.0037245840238545667,50.079259560372066)
            (0.004256667455833758,50.08363158445184)
            (0.00478875088781295,50.086265094725555)
            (0.005320834319792143,50.08715811238864)
            (0.005852917751771335,50.086307981808446)
            (0.006385001183750527,50.083711319317544)
            (0.006917084615729719,50.079364065665686)
            (0.007449168047708911,50.07326144972597)
            (0.007981251479688103,50.065397964242145)
            (0.008513334911667295,50.05576740588975)
            (0.009045418343646488,50.04436279100468)
            (0.009577501775625679,50.03117642126283)
            (0.010109585207604872,50.01619979806142)
            (0.010641668639584064,49.99942365655785)
            (0.011173752071563256,49.98083792831489)
            (0.011705835503542449,49.96043171278075)
            (0.01223791893552164,49.9381932734837)
            (0.012770002367500833,49.91411000611441)
            (0.013302085799480024,49.88816841321479)
            (0.013834169231459217,49.860354076829495)
            (0.014366252663438408,49.83065162901086)
            (0.0148983360954176,49.7990447200531)
            (0.015430419527396792,49.76551598432568)
            (0.015962502959375985,49.73004700356096)
            (0.016494586391355176,49.69261826131841)
            (0.017026669823334367,49.65320910339748)
            (0.017558753255313562,49.61179769613262)
            (0.018090836687292753,49.56836096535473)
            (0.018622920119271944,49.52287453791484)
            (0.019155003551251135,49.47531271026866)
            (0.01968708698323033,49.42564835425174)
            (0.02021917041520952,49.37385286235552)
            (0.020751253847188712,49.319896076135315)
            (0.021283337279167907,49.263746184311195)
            (0.021815420711147098,49.20536967375795)
            (0.02234750414312629,49.144731216454595)
            (0.02287958757510548,49.081793569961405)
            (0.023411671007084675,49.01651742778306)
            (0.023943754439063866,48.948861392982266)
            (0.024475837871043057,48.87878174816147)
            (0.02500792130302225,48.806232395700945)
            (0.025540004735001443,48.731164692576016)
            (0.026072088166980634,48.65352716045894)
            (0.026604171598959826,48.57326550763188)
            (0.027136255030939017,48.490322295803566)
            (0.02766833846291821,48.40463673826301)
            (0.028200421894897403,48.31614443311165)
            (0.028732505326876594,48.22477725582341)
            (0.029264588758855785,48.13046285584761)
            (0.02979667219083498,48.03312445166643)
            (0.03032875562281417,47.93268053224069)
            (0.030860839054793362,47.829044208102964)
            (0.031392922486772556,47.722123191124524)
            (0.03192500591875175,47.61181896885629)
            (0.03245708935073094,47.49802626375339)
            (0.03298917278271013,47.38063275563993)
            (0.03352125621468932,47.259518000623316)
            (0.03405333964666851,47.13455298728293)
            (0.03458542307864771,47.00559894702276)
            (0.0351175065106269,46.87250657892885)
            (0.03564958994260609,46.73511521333822)
            (0.036181673374585284,46.59325073736049)
            (0.036713756806564475,46.44672495701181)
            (0.037245840238543666,46.295333579252016)
            (0.03777792367052286,46.1388541321583)
            (0.03831000710250205,45.97704387452599)
            (0.03884209053448125,45.80963728009011)
            (0.03937417396646044,45.63634236802674)
            (0.03990625739843963,45.45683799676588)
            (0.04043834083041882,45.27076838550976)
            (0.04097042426239801,45.077739125023996)
            (0.0415025076943772,44.8773095357851)
            (0.042034591126356394,44.66898594668076)
            (0.04256667455833559,44.45221200551932)
            (0.04309875799031478,44.226357068101116)
            (0.043630841422293974,43.99070140739765)
            (0.044162924854273165,43.744417713658)
            (0.044695008286252356,43.48654701300487)
            (0.04522709171823155,43.21596791431257)
            (0.04575917515021074,42.931354608892526)
            (0.04629125858218993,42.63112158684543)
            (0.04682334201416913,42.31334466804692)
            (0.04735542544614832,41.975652649096304)
            (0.04788750887812751,41.61506452373087)
            (0.0484195923101067,41.227743903381)
            (0.04895167574208589,40.808612652817104)
            (0.049483759174065084,40.3507001673308)
            (0.050015842606044275,39.8439763885172)
            (0.050547926038023466,39.27305519556528)
            (0.051080009470002664,38.61205535273549)
            (0.051612092901981856,37.81054864097708)
            (0.05214417633396105,36.73844042485679)
            (0.05267625976594024,34.027833411102094)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.04761163167529864,31.841503178029807)
            (-0.04713070610282088,34.533501543652825)
            (-0.04664978053034311,35.60994475608004)
            (-0.04616885495786535,36.419641714028494)
            (-0.04568792938538759,37.090865716924526)
            (-0.04520700381290983,37.67333905741354)
            (-0.044726078240432066,38.19258056770558)
            (-0.044245152667954306,38.66376066590562)
            (-0.043764227095476546,39.09676806539362)
            (-0.04328330152299878,39.49847845252443)
            (-0.04280237595052102,39.87389802058365)
            (-0.04232145037804326,40.22681055557386)
            (-0.04184052480556549,40.56015594040752)
            (-0.041359599233087734,40.876273478011235)
            (-0.040878673660609974,41.17706097950122)
            (-0.040397748088132214,41.46408289049906)
            (-0.03991682251565445,41.7386473278236)
            (-0.03943589694317669,42.001860999152015)
            (-0.03895497137069893,42.25467058224104)
            (-0.03847404579822116,42.49789263956596)
            (-0.0379931202257434,42.73223827093482)
            (-0.03751219465326564,42.95833029269458)
            (-0.03703126908078788,43.176718292297586)
            (-0.036550343508310115,43.38789040634465)
            (-0.036069417935832356,43.59228196177174)
            (-0.035588492363354596,43.79028340875411)
            (-0.03510756679087683,43.982246478029886)
            (-0.03462664121839907,44.16848930169728)
            (-0.03414571564592131,44.34930085250761)
            (-0.03366479007344355,44.52494416626023)
            (-0.03318386450096578,44.69565990829179)
            (-0.03270293892848802,44.861668754890324)
            (-0.032222013356010264,45.023173544022214)
            (-0.0317410877835325,45.18036121756741)
            (-0.03126016221105474,45.33340443009117)
            (-0.030779236638576974,45.482463487416446)
            (-0.030298311066099214,45.62768677205757)
            (-0.02981738549362145,45.76921246178458)
            (-0.02933645992114369,45.90716938189949)
            (-0.028855534348665928,46.041677613013164)
            (-0.02837460877618817,46.1728495689242)
            (-0.027893683203710405,46.30079041938997)
            (-0.027412757631232642,46.4255989247184)
            (-0.026931832058754882,46.547367746297994)
            (-0.02645090648627712,46.666184067531916)
            (-0.02596998091379936,46.7821298650487)
            (-0.025489055341321596,46.89528261230049)
            (-0.025008129768843833,47.005715242456716)
            (-0.024527204196366073,47.113496723747495)
            (-0.02404627862388831,47.2186923216358)
            (-0.02356535305141055,47.32136372813321)
            (-0.023084427478932787,47.421569454398416)
            (-0.022603501906455027,47.51936488959962)
            (-0.022122576333977264,47.61480262844089)
            (-0.0216416507614995,47.707932626623986)
            (-0.02116072518902174,47.798802368611405)
            (-0.020679799616543978,47.88745692159373)
            (-0.020198874044066218,47.97393923607678)
            (-0.019717948471588455,48.05829009016605)
            (-0.01923702289911069,48.14054840952002)
            (-0.018756097326632932,48.2207512412764)
            (-0.01827517175415517,48.29893386347188)
            (-0.01779424618167741,48.37512994664128)
            (-0.017313320609199646,48.44937161330838)
            (-0.016832395036721886,48.52168942381776)
            (-0.016351469464244123,48.59211264277463)
            (-0.01587054389176636,48.660669118041476)
            (-0.015389618319288598,48.72738545076278)
            (-0.014908692746810837,48.79228704866967)
            (-0.014427767174333075,48.85539814859114)
            (-0.013946841601855314,48.91674188733155)
            (-0.013465916029377552,48.97634034595746)
            (-0.01298499045689979,49.03421459050925)
            (-0.012504064884422027,49.0903847437631)
            (-0.012023139311944266,49.14486998577363)
            (-0.011542213739466504,49.19768859827363)
            (-0.011061288166988743,49.24885803265815)
            (-0.010580362594510982,49.298394894161056)
            (-0.01009943702203322,49.34631501167301)
            (-0.009618511449555457,49.39263344418614)
            (-0.009137585877077695,49.43736451162455)
            (-0.008656660304599934,49.48052182485594)
            (-0.008175734732122172,49.522118303789384)
            (-0.00769480915964441,49.56216620010676)
            (-0.0072138835871666486,49.60067711805436)
            (-0.006732958014688887,49.63766203309525)
            (-0.006252032442211125,49.67313130934647)
            (-0.005771106869733363,49.70709471586012)
            (-0.005290181297255602,49.73956144180236)
            (-0.0048092557247778394,49.770540110579574)
            (-0.004328330152300078,49.800038792957025)
            (-0.003847404579822316,49.828065024369714)
            (-0.0033664790073445546,49.85462580580538)
            (-0.0028855534348667927,49.87972761636286)
            (-0.0024046278623890307,49.90337642859182)
            (-0.001923702289911269,49.92557771782984)
            (-0.0014427767174335073,49.94633647156708)
            (-0.0009618511449557455,49.96565717192134)
            (-0.0004809255724779838,49.98354383188857)
            (-2.220446049250313e-16,49.99999999999996)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,49.99999999999996)
            (0.0004809255724779838,49.98354383188857)
            (0.0009618511449557455,49.96565717192134)
            (0.0014427767174335073,49.94633647156708)
            (0.001923702289911269,49.92557771782984)
            (0.0024046278623890307,49.90337642859182)
            (0.0028855534348667927,49.87972761636286)
            (0.0033664790073445546,49.85462580580538)
            (0.003847404579822316,49.828065024369714)
            (0.004328330152300078,49.800038792957025)
            (0.0048092557247778394,49.770540110579574)
            (0.005290181297255602,49.73956144180236)
            (0.005771106869733363,49.70709471586012)
            (0.006252032442211125,49.67313130934647)
            (0.006732958014688887,49.63766203309525)
            (0.0072138835871666486,49.60067711805436)
            (0.00769480915964441,49.56216620010676)
            (0.008175734732122172,49.522118303789384)
            (0.008656660304599934,49.48052182485594)
            (0.009137585877077695,49.43736451162455)
            (0.009618511449555457,49.39263344418614)
            (0.01009943702203322,49.34631501167301)
            (0.010580362594510982,49.298394894161056)
            (0.011061288166988743,49.24885803265815)
            (0.011542213739466504,49.19768859827363)
            (0.012023139311944266,49.14486998577363)
            (0.012504064884422027,49.0903847437631)
            (0.01298499045689979,49.03421459050925)
            (0.013465916029377552,48.97634034595746)
            (0.013946841601855314,48.91674188733155)
            (0.014427767174333075,48.85539814859114)
            (0.014908692746810837,48.79228704866967)
            (0.015389618319288598,48.72738545076278)
            (0.01587054389176636,48.660669118041476)
            (0.016351469464244123,48.59211264277463)
            (0.016832395036721886,48.52168942381776)
            (0.017313320609199646,48.44937161330838)
            (0.01779424618167741,48.37512994664128)
            (0.01827517175415517,48.29893386347188)
            (0.018756097326632932,48.2207512412764)
            (0.01923702289911069,48.14054840952002)
            (0.019717948471588455,48.05829009016605)
            (0.020198874044066218,47.97393923607678)
            (0.020679799616543978,47.88745692159373)
            (0.02116072518902174,47.798802368611405)
            (0.0216416507614995,47.707932626623986)
            (0.022122576333977264,47.61480262844089)
            (0.022603501906455027,47.51936488959962)
            (0.023084427478932787,47.421569454398416)
            (0.02356535305141055,47.32136372813321)
            (0.02404627862388831,47.2186923216358)
            (0.024527204196366073,47.113496723747495)
            (0.025008129768843833,47.005715242456716)
            (0.025489055341321596,46.89528261230049)
            (0.02596998091379936,46.7821298650487)
            (0.02645090648627712,46.666184067531916)
            (0.026931832058754882,46.547367746297994)
            (0.027412757631232642,46.4255989247184)
            (0.027893683203710405,46.30079041938997)
            (0.02837460877618817,46.1728495689242)
            (0.028855534348665928,46.041677613013164)
            (0.02933645992114369,45.90716938189949)
            (0.02981738549362145,45.76921246178458)
            (0.030298311066099214,45.62768677205757)
            (0.030779236638576974,45.482463487416446)
            (0.03126016221105474,45.33340443009117)
            (0.0317410877835325,45.18036121756741)
            (0.032222013356010264,45.023173544022214)
            (0.03270293892848802,44.861668754890324)
            (0.03318386450096578,44.69565990829179)
            (0.03366479007344355,44.52494416626023)
            (0.03414571564592131,44.34930085250761)
            (0.03462664121839907,44.16848930169728)
            (0.03510756679087683,43.982246478029886)
            (0.035588492363354596,43.79028340875411)
            (0.036069417935832356,43.59228196177174)
            (0.036550343508310115,43.38789040634465)
            (0.03703126908078788,43.176718292297586)
            (0.03751219465326564,42.95833029269458)
            (0.0379931202257434,42.73223827093482)
            (0.03847404579822116,42.49789263956596)
            (0.03895497137069893,42.25467058224104)
            (0.03943589694317669,42.001860999152015)
            (0.03991682251565445,41.7386473278236)
            (0.040397748088132214,41.46408289049906)
            (0.040878673660609974,41.17706097950122)
            (0.041359599233087734,40.876273478011235)
            (0.04184052480556549,40.56015594040752)
            (0.04232145037804326,40.22681055557386)
            (0.04280237595052102,39.87389802058365)
            (0.04328330152299878,39.49847845252443)
            (0.043764227095476546,39.09676806539362)
            (0.044245152667954306,38.66376066590562)
            (0.044726078240432066,38.19258056770558)
            (0.04520700381290983,37.67333905741354)
            (0.04568792938538759,37.090865716924526)
            (0.04616885495786535,36.419641714028494)
            (0.04664978053034311,35.60994475608004)
            (0.04713070610282088,34.533501543652825)
            (0.04761163167529864,31.841503178029807)
        }
        ;
    \addplot[no marks, color={orange}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.04761163167529839,31.841503979869003)
            (-0.04713070610282063,29.027999140151262)
            (-0.04664978053034287,27.829789294925476)
            (-0.04616885495786511,26.898062192719397)
            (-0.04568792938538735,26.1045435845757)
            (-0.04520700381290959,25.39951055443106)
            (-0.04472607824043183,24.7574407831044)
            (-0.04424515266795407,24.163165362405124)
            (-0.04376422709547632,23.60678926687909)
            (-0.04328330152299856,23.08143800553937)
            (-0.0428023759505208,22.582102178369556)
            (-0.04232145037804304,22.1049966236893)
            (-0.04184052480556528,21.647179042421083)
            (-0.04135959923308752,21.206308589406)
            (-0.04087867366060976,20.78048521108076)
            (-0.040397748088132,20.368143362054635)
            (-0.03991682251565424,19.967971440995356)
            (-0.03943589694317648,19.57886098951178)
            (-0.03895497137069872,19.199863968640575)
            (-0.03847404579822096,18.830160577866994)
            (-0.0379931202257432,18.46903932429138)
            (-0.03751219465326544,18.115873448238908)
            (-0.03703126908078769,17.770112082245525)
            (-0.03655034350830993,17.431264244018617)
            (-0.03606941793583217,17.09889303685457)
            (-0.03558849236335441,16.772605669451757)
            (-0.03510756679087665,16.452047214515765)
            (-0.03462664121839889,16.13689816427495)
            (-0.03414571564592113,15.826866926744753)
            (-0.03366479007344337,15.521687666956474)
            (-0.03318386450096561,15.22111711570946)
            (-0.03270293892848785,14.92493281315317)
            (-0.03222201335601009,14.63292954818176)
            (-0.03174108778353233,14.344916934576514)
            (-0.03126016221105457,14.060720013053963)
            (-0.030779236638576814,13.780176153276248)
            (-0.030298311066099055,13.503134073500034)
            (-0.029817385493621295,13.229452666242093)
            (-0.029336459921143535,12.959001144532634)
            (-0.02885553434866578,12.691655863256246)
            (-0.02837460877618802,12.427301784466627)
            (-0.02789368320371026,12.165831173817665)
            (-0.0274127576312325,11.907142122050463)
            (-0.02693183205875474,11.651138793809768)
            (-0.02645090648627698,11.39773187298414)
            (-0.02596998091379922,11.146835241515895)
            (-0.025489055341321464,10.89836901329111)
            (-0.025008129768843704,10.65225710312776)
            (-0.024527204196365945,10.408427006855847)
            (-0.024046278623888185,10.166810675770899)
            (-0.023565353051410425,9.92734276269671)
            (-0.023084427478932665,9.689961730017217)
            (-0.022603501906454906,9.454608716200429)
            (-0.022122576333977146,9.22122739337059)
            (-0.02164165076149939,8.989765007213446)
            (-0.02116072518902163,8.76016988578494)
            (-0.02067979961654387,8.532393631913472)
            (-0.02019887404406611,8.306389776206501)
            (-0.01971794847158835,8.082113682532043)
            (-0.01923702289911059,7.859522458840917)
            (-0.01875609732663283,7.6385756814356665)
            (-0.018275171754155075,7.4192335787078845)
            (-0.017794246181677315,7.201459204432092)
            (-0.017313320609199555,6.985216021332685)
            (-0.016832395036721796,6.770469315415184)
            (-0.016351469464244036,6.55718567802448)
            (-0.015870543891766276,6.345333473242287)
            (-0.015389618319288518,6.134881200623288)
            (-0.014908692746810758,5.925799306532076)
            (-0.014427767174333,5.718059017744848)
            (-0.01394684160185524,5.5116329544735665)
            (-0.013465916029377481,5.306494083337765)
            (-0.012984990456899721,5.102616720282027)
            (-0.012504064884421963,4.899976000316086)
            (-0.012023139311944204,4.698547844794798)
            (-0.011542213739466444,4.498308930218831)
            (-0.011061288166988684,4.299236969328812)
            (-0.010580362594510926,4.101310152590232)
            (-0.010099437022033166,3.904507105300148)
            (-0.009618511449555407,3.70880795347297)
            (-0.009137585877077649,3.51419249261149)
            (-0.008656660304599889,3.320641582328432)
            (-0.008175734732122129,3.1281370175270995)
            (-0.00769480915964437,2.9366605191170514)
            (-0.007213883587166611,2.7461945942168775)
            (-0.0067329580146888515,2.556722292813518)
            (-0.006252032442211093,2.3682271330160543)
            (-0.005771106869733333,2.1806930846729466)
            (-0.005290181297255574,1.9941047812261026)
            (-0.004809255724777814,1.808447016073611)
            (-0.004328330152300055,1.6237049095590317)
            (-0.003847404579822296,1.4398643217065743)
            (-0.003366479007344537,1.256911440374875)
            (-0.0028855534348667775,1.0748324503088602)
            (-0.002404627862389018,0.8936145202417478)
            (-0.001923702289911259,0.7132445637180185)
            (-0.0014427767174334998,0.5337100475724332)
            (-0.0009618511449557406,0.3549991703382549)
            (-0.0004809255724779813,0.17709970278618758)
            (-2.220446049250313e-16,6.661338147750939e-14)
        }
        ;
    \addplot[no marks, color={orange}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,6.661338147750939e-14)
            (0.0004809255724779813,0.17709970278618758)
            (0.0009618511449557406,0.3549991703382549)
            (0.0014427767174334998,0.5337100475724332)
            (0.001923702289911259,0.7132445637180185)
            (0.002404627862389018,0.8936145202417478)
            (0.0028855534348667775,1.0748324503088602)
            (0.003366479007344537,1.256911440374875)
            (0.003847404579822296,1.4398643217065743)
            (0.004328330152300055,1.6237049095590317)
            (0.004809255724777814,1.808447016073611)
            (0.005290181297255574,1.9941047812261026)
            (0.005771106869733333,2.1806930846729466)
            (0.006252032442211093,2.3682271330160543)
            (0.0067329580146888515,2.556722292813518)
            (0.007213883587166611,2.7461945942168775)
            (0.00769480915964437,2.9366605191170514)
            (0.008175734732122129,3.1281370175270995)
            (0.008656660304599889,3.320641582328432)
            (0.009137585877077649,3.51419249261149)
            (0.009618511449555407,3.70880795347297)
            (0.010099437022033166,3.904507105300148)
            (0.010580362594510926,4.101310152590232)
            (0.011061288166988684,4.299236969328812)
            (0.011542213739466444,4.498308930218831)
            (0.012023139311944204,4.698547844794798)
            (0.012504064884421963,4.899976000316086)
            (0.012984990456899721,5.102616720282027)
            (0.013465916029377481,5.306494083337765)
            (0.01394684160185524,5.5116329544735665)
            (0.014427767174333,5.718059017744848)
            (0.014908692746810758,5.925799306532076)
            (0.015389618319288518,6.134881200623288)
            (0.015870543891766276,6.345333473242287)
            (0.016351469464244036,6.55718567802448)
            (0.016832395036721796,6.770469315415184)
            (0.017313320609199555,6.985216021332685)
            (0.017794246181677315,7.201459204432092)
            (0.018275171754155075,7.4192335787078845)
            (0.01875609732663283,7.6385756814356665)
            (0.01923702289911059,7.859522458840917)
            (0.01971794847158835,8.082113682532043)
            (0.02019887404406611,8.306389776206501)
            (0.02067979961654387,8.532393631913472)
            (0.02116072518902163,8.76016988578494)
            (0.02164165076149939,8.989765007213446)
            (0.022122576333977146,9.22122739337059)
            (0.022603501906454906,9.454608716200429)
            (0.023084427478932665,9.689961730017217)
            (0.023565353051410425,9.92734276269671)
            (0.024046278623888185,10.166810675770899)
            (0.024527204196365945,10.408427006855847)
            (0.025008129768843704,10.65225710312776)
            (0.025489055341321464,10.89836901329111)
            (0.02596998091379922,11.146835241515895)
            (0.02645090648627698,11.39773187298414)
            (0.02693183205875474,11.651138793809768)
            (0.0274127576312325,11.907142122050463)
            (0.02789368320371026,12.165831173817665)
            (0.02837460877618802,12.427301784466627)
            (0.02885553434866578,12.691655863256246)
            (0.029336459921143535,12.959001144532634)
            (0.029817385493621295,13.229452666242093)
            (0.030298311066099055,13.503134073500034)
            (0.030779236638576814,13.780176153276248)
            (0.03126016221105457,14.060720013053963)
            (0.03174108778353233,14.344916934576514)
            (0.03222201335601009,14.63292954818176)
            (0.03270293892848785,14.92493281315317)
            (0.03318386450096561,15.22111711570946)
            (0.03366479007344337,15.521687666956474)
            (0.03414571564592113,15.826866926744753)
            (0.03462664121839889,16.13689816427495)
            (0.03510756679087665,16.452047214515765)
            (0.03558849236335441,16.772605669451757)
            (0.03606941793583217,17.09889303685457)
            (0.03655034350830993,17.431264244018617)
            (0.03703126908078769,17.770112082245525)
            (0.03751219465326544,18.115873448238908)
            (0.0379931202257432,18.46903932429138)
            (0.03847404579822096,18.830160577866994)
            (0.03895497137069872,19.199863968640575)
            (0.03943589694317648,19.57886098951178)
            (0.03991682251565424,19.967971440995356)
            (0.040397748088132,20.368143362054635)
            (0.04087867366060976,20.78048521108076)
            (0.04135959923308752,21.206308589406)
            (0.04184052480556528,21.647179042421083)
            (0.04232145037804304,22.1049966236893)
            (0.0428023759505208,22.582102178369556)
            (0.04328330152299856,23.08143800553937)
            (0.04376422709547632,23.60678926687909)
            (0.04424515266795407,24.163165362405124)
            (0.04472607824043183,24.7574407831044)
            (0.04520700381290959,25.39951055443106)
            (0.04568792938538735,26.1045435845757)
            (0.04616885495786511,26.898062192719397)
            (0.04664978053034287,27.829789294925476)
            (0.04713070610282063,29.027999140151262)
            (0.04761163167529839,31.841503979869003)
        }
        ;
    \addplot[no marks, color={orange}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.07709833861770662,30.438068567572785)
            (-0.07631956752055807,27.688931475446445)
            (-0.07554079642340952,26.523149886795604)
            (-0.07476202532626097,25.618483197011564)
            (-0.07398325422911242,24.84920653162719)
            (-0.07320448313196387,24.16659235322678)
            (-0.07242571203481532,23.545632629178282)
            (-0.07164694093766678,22.971462627880612)
            (-0.07086816984051823,22.434390902854705)
            (-0.07008939874336968,21.92768314433906)
            (-0.06931062764622113,21.446432072526633)
            (-0.06853185654907258,20.9869314884479)
            (-0.06775308545192403,20.546300414386142)
            (-0.06697431435477548,20.122246289459422)
            (-0.06619554325762693,19.712909256459497)
            (-0.06541677216047838,19.316756094305344)
            (-0.06463800106332983,18.932504645367622)
            (-0.06385922996618128,18.559068933530366)
            (-0.06308045886903273,18.195521262079993)
            (-0.06230168777188418,17.841059740047083)
            (-0.06152291667473563,17.49498762800421)
            (-0.06074414557758708,17.15669283620955)
            (-0.05996537448043854,16.825635474634026)
            (-0.05918660338328999,16.50133611472937)
            (-0.05840783228614144,16.18336708484143)
            (-0.057629061188992886,15.871344331647318)
            (-0.056850290091844335,15.564921289853118)
            (-0.056071518994695785,15.263785114027062)
            (-0.05529274789754724,14.9676506123823)
            (-0.05451397680039869,14.676258864116365)
            (-0.05373520570325014,14.389371664086248)
            (-0.05295643460610159,14.106771106888827)
            (-0.05217766350895304,13.828257113274)
            (-0.05139889241180449,13.553644011241595)
            (-0.05062012131465594,13.282760743096134)
            (-0.049841350217507394,13.015448357959292)
            (-0.04906257912035884,12.751559322002116)
            (-0.04828380802321029,12.490955889578714)
            (-0.04750503692606174,12.233510113329583)
            (-0.04672626582891319,11.979101501540846)
            (-0.04594749473176464,11.727618178692389)
            (-0.0451687236346161,11.478954326140034)
            (-0.044389952537467546,11.233010871029524)
            (-0.043611181440318995,10.989694968076469)
            (-0.042832410343170445,10.748918039596811)
            (-0.042053639246021894,10.510597828388635)
            (-0.041274868148873343,10.274655475685023)
            (-0.0404960970517248,10.0410168970416)
            (-0.03971732595457625,9.809611814994646)
            (-0.0389385548574277,9.580373503961637)
            (-0.03815978376027915,9.353239025712345)
            (-0.0373810126631306,9.128147789913754)
            (-0.03660224156598205,8.905042854315482)
            (-0.0358234704688335,8.683869428835456)
            (-0.03504469937168495,8.464575877916447)
            (-0.0342659282745364,8.247112491368958)
            (-0.03348715717738785,8.031431879756411)
            (-0.0327083860802393,7.817488825742069)
            (-0.03192961498309075,7.605240060805296)
            (-0.031150843885942203,7.394644154290786)
            (-0.030372072788793652,7.185661414952649)
            (-0.029593301691645105,6.978254039185039)
            (-0.028814530594496554,6.772385300150252)
            (-0.028035759497348003,6.568020146584663)
            (-0.027256988400199456,6.365125128257887)
            (-0.026478217303050906,6.163667873620415)
            (-0.025699446205902355,5.963617116191777)
            (-0.024920675108753808,5.764943348901652)
            (-0.024141904011605257,5.567617339883113)
            (-0.023363132914456707,5.3716117362386795)
            (-0.02258436181730816,5.1768994957339665)
            (-0.02180559072015961,4.983455139842885)
            (-0.021026819623011058,4.791253546993812)
            (-0.02024804852586251,4.600270994478417)
            (-0.01946927742871396,4.410484064997466)
            (-0.01869050633156541,4.221870642426095)
            (-0.017911735234416862,4.034408876850226)
            (-0.017132964137268312,3.848078072072436)
            (-0.01635419304011976,3.662857876956549)
            (-0.015575421942971212,3.4787287967075864)
            (-0.014796650845822663,3.295671969206082)
            (-0.014017879748674113,3.1136689148529184)
            (-0.013239108651525564,2.93270212292569)
            (-0.012460337554377015,2.7527542770333424)
            (-0.011681566457228464,2.573808700615876)
            (-0.010902795360079915,2.395849285993701)
            (-0.010124024262931366,2.2188604880511553)
            (-0.009345253165782816,2.042827066956643)
            (-0.008566482068634267,1.8677342923759443)
            (-0.007787710971485717,1.6935678938836185)
            (-0.007008939874337167,1.5203140157239226)
            (-0.0062301687771886185,1.347959277170263)
            (-0.005451397680040069,1.17649061938776)
            (-0.004672626582891519,1.0058952920582787)
            (-0.0038938554857429696,0.8361610326396374)
            (-0.0031150843885944203,0.6672759774960291)
            (-0.0023363132914458705,0.49922842654708255)
            (-0.0015575421942973212,0.33200710999017335)
            (-0.0007787710971487716,0.16560123866673493)
            (-2.220446049250313e-16,6.661338147750939e-14)
        }
        ;
    \addplot[no marks, color={orange}, line width={1.5}, style={loosely dotted, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,6.661338147750939e-14)
            (0.0007787710971487716,0.16560123866673493)
            (0.0015575421942973212,0.33200710999017335)
            (0.0023363132914458705,0.49922842654708255)
            (0.0031150843885944203,0.6672759774960291)
            (0.0038938554857429696,0.8361610326396374)
            (0.004672626582891519,1.0058952920582787)
            (0.005451397680040069,1.17649061938776)
            (0.0062301687771886185,1.347959277170263)
            (0.007008939874337167,1.5203140157239226)
            (0.007787710971485717,1.6935678938836185)
            (0.008566482068634267,1.8677342923759443)
            (0.009345253165782816,2.042827066956643)
            (0.010124024262931366,2.2188604880511553)
            (0.010902795360079915,2.395849285993701)
            (0.011681566457228464,2.573808700615876)
            (0.012460337554377015,2.7527542770333424)
            (0.013239108651525564,2.93270212292569)
            (0.014017879748674113,3.1136689148529184)
            (0.014796650845822663,3.295671969206082)
            (0.015575421942971212,3.4787287967075864)
            (0.01635419304011976,3.662857876956549)
            (0.017132964137268312,3.848078072072436)
            (0.017911735234416862,4.034408876850226)
            (0.01869050633156541,4.221870642426095)
            (0.01946927742871396,4.410484064997466)
            (0.02024804852586251,4.600270994478417)
            (0.021026819623011058,4.791253546993812)
            (0.02180559072015961,4.983455139842885)
            (0.02258436181730816,5.1768994957339665)
            (0.023363132914456707,5.3716117362386795)
            (0.024141904011605257,5.567617339883113)
            (0.024920675108753808,5.764943348901652)
            (0.025699446205902355,5.963617116191777)
            (0.026478217303050906,6.163667873620415)
            (0.027256988400199456,6.365125128257887)
            (0.028035759497348003,6.568020146584663)
            (0.028814530594496554,6.772385300150252)
            (0.029593301691645105,6.978254039185039)
            (0.030372072788793652,7.185661414952649)
            (0.031150843885942203,7.394644154290786)
            (0.03192961498309075,7.605240060805296)
            (0.0327083860802393,7.817488825742069)
            (0.03348715717738785,8.031431879756411)
            (0.0342659282745364,8.247112491368958)
            (0.03504469937168495,8.464575877916447)
            (0.0358234704688335,8.683869428835456)
            (0.03660224156598205,8.905042854315482)
            (0.0373810126631306,9.128147789913754)
            (0.03815978376027915,9.353239025712345)
            (0.0389385548574277,9.580373503961637)
            (0.03971732595457625,9.809611814994646)
            (0.0404960970517248,10.0410168970416)
            (0.041274868148873343,10.274655475685023)
            (0.042053639246021894,10.510597828388635)
            (0.042832410343170445,10.748918039596811)
            (0.043611181440318995,10.989694968076469)
            (0.044389952537467546,11.233010871029524)
            (0.0451687236346161,11.478954326140034)
            (0.04594749473176464,11.727618178692389)
            (0.04672626582891319,11.979101501540846)
            (0.04750503692606174,12.233510113329583)
            (0.04828380802321029,12.490955889578714)
            (0.04906257912035884,12.751559322002116)
            (0.049841350217507394,13.015448357959292)
            (0.05062012131465594,13.282760743096134)
            (0.05139889241180449,13.553644011241595)
            (0.05217766350895304,13.828257113274)
            (0.05295643460610159,14.106771106888827)
            (0.05373520570325014,14.389371664086248)
            (0.05451397680039869,14.676258864116365)
            (0.05529274789754724,14.9676506123823)
            (0.056071518994695785,15.263785114027062)
            (0.056850290091844335,15.564921289853118)
            (0.057629061188992886,15.871344331647318)
            (0.05840783228614144,16.18336708484143)
            (0.05918660338328999,16.50133611472937)
            (0.05996537448043854,16.825635474634026)
            (0.06074414557758708,17.15669283620955)
            (0.06152291667473563,17.49498762800421)
            (0.06230168777188418,17.841059740047083)
            (0.06308045886903273,18.195521262079993)
            (0.06385922996618128,18.559068933530366)
            (0.06463800106332983,18.932504645367622)
            (0.06541677216047838,19.316756094305344)
            (0.06619554325762693,19.712909256459497)
            (0.06697431435477548,20.122246289459422)
            (0.06775308545192403,20.546300414386142)
            (0.06853185654907258,20.9869314884479)
            (0.06931062764622113,21.446432072526633)
            (0.07008939874336968,21.92768314433906)
            (0.07086816984051823,22.434390902854705)
            (0.07164694093766678,22.971462627880612)
            (0.07242571203481532,23.545632629178282)
            (0.07320448313196387,24.16659235322678)
            (0.07398325422911242,24.84920653162719)
            (0.07476202532626097,25.618483197011564)
            (0.07554079642340952,26.523149886795604)
            (0.07631956752055807,27.688931475446445)
            (0.07709833861770662,30.438068567572785)
        }
        ;
    \addplot[no marks, color={violet}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.07235250336434751,39.19871583474395)
            (-0.07162166999703087,42.463285720291964)
            (-0.07089083662971422,43.76399448767687)
            (-0.07016000326239759,44.74030107523521)
            (-0.06942916989508095,45.548141989045554)
            (-0.06869833652776432,46.24796795610728)
            (-0.06796750316044767,46.87080738301594)
            (-0.06723666979313103,47.435104836301115)
            (-0.0665058364258144,47.952888511029414)
            (-0.06577500305849776,48.43251733375244)
            (-0.06504416969118111,48.88008206982535)
            (-0.06431333632386448,49.300183483826096)
            (-0.06358250295654784,49.69639761953466)
            (-0.0628516695892312,50.071570197060126)
            (-0.06212083622191456,50.42800967426449)
            (-0.06139000285459792,50.76761901584164)
            (-0.060659169487281284,51.09198947304661)
            (-0.05992833611996464,51.40246758569531)
            (-0.059197502752648005,51.700204894929655)
            (-0.05846666938533136,51.98619469312913)
            (-0.05773583601801472,52.26130163378973)
            (-0.057005002650698085,52.5262838833638)
            (-0.05627416928338144,52.78180983290619)
            (-0.05554333591606481,53.02847292334383)
            (-0.054812502548748164,53.26680274359703)
            (-0.05408166918143153,53.49727416480727)
            (-0.053350835814114886,53.72031490454285)
            (-0.05262000244679825,53.93631174598592)
            (-0.05188916907948161,54.14561583273954)
            (-0.05115833571216497,54.34854725322267)
            (-0.05042750234484833,54.54539830720384)
            (-0.049696668977531694,54.73643704658899)
            (-0.04896583561021505,54.92190998765365)
            (-0.048235002242898416,55.102044136155406)
            (-0.04750416887558177,55.277049393295606)
            (-0.04677333550826514,55.44711999520824)
            (-0.046042502140948495,55.612436218541774)
            (-0.04531166877363186,55.77316572910511)
            (-0.04458083540631522,55.92946467833351)
            (-0.04385000203899858,56.08147866980262)
            (-0.04311916867168194,56.2293438903362)
            (-0.042388335304365296,56.37318784660235)
            (-0.04165750193704866,56.51312997615862)
            (-0.04092666856973202,56.64928239346876)
            (-0.04019583520241538,56.78175059453614)
            (-0.03946500183509874,56.91063367888955)
            (-0.038734168467782104,57.03602511227941)
            (-0.03800333510046546,57.15801302081391)
            (-0.037272501733148826,57.27668056195672)
            (-0.03654166836583218,57.39210632035867)
            (-0.03581083499851555,57.504364628553375)
            (-0.035080001631198905,57.61352579220371)
            (-0.03434916826388227,57.71965642305514)
            (-0.03361833489656563,57.82281963007059)
            (-0.03288750152924899,57.92307532754144)
            (-0.03215666816193235,58.020480293494714)
            (-0.03142583479461571,58.1150884796162)
            (-0.03069500142729907,58.206951107658256)
            (-0.02996416805998243,58.29611687150729)
            (-0.029233334692665792,58.38263201632532)
            (-0.028502501325349153,58.466540591645774)
            (-0.027771667958032514,58.54788441873584)
            (-0.027040834590715875,58.62670333421305)
            (-0.026310001223399236,58.703035224267516)
            (-0.025579167856082597,58.77691614422238)
            (-0.024848334488765958,58.84838043072482)
            (-0.02411750112144932,58.91746070591544)
            (-0.02338666775413268,58.98418807037993)
            (-0.02265583438681604,59.0485920770895)
            (-0.0219250010194994,59.11070084319583)
            (-0.02119416765218276,59.170541110288255)
            (-0.02046333428486612,59.228138300785616)
            (-0.01973250091754948,59.28351657071316)
            (-0.019001667550232842,59.33669885016884)
            (-0.018270834182916203,59.387706898717795)
            (-0.017540000815599564,59.43656136087361)
            (-0.016809167448282925,59.48328178922089)
            (-0.016078334080966285,59.52788667582472)
            (-0.015347500713649646,59.57039352233595)
            (-0.014616667346333007,59.610818838553925)
            (-0.013885833979016368,59.64917818622706)
            (-0.013155000611699729,59.68548620701737)
            (-0.01242416724438309,59.719756648537306)
            (-0.011693333877066451,59.75200238855225)
            (-0.010962500509749812,59.78223545307873)
            (-0.010231667142433171,59.810467053953055)
            (-0.009500833775116532,59.83670758337281)
            (-0.008770000407799893,59.86096663894563)
            (-0.008039167040483254,59.8832530678044)
            (-0.007308333673166615,59.903574942348015)
            (-0.006577500305849976,59.9219395868454)
            (-0.0058466669385333365,59.93835360001698)
            (-0.0051158335712166965,59.95282285896304)
            (-0.0043850002039000574,59.965352519692594)
            (-0.0036541668365834183,59.97594704144149)
            (-0.0029233334692667793,59.98461018281716)
            (-0.0021925001019501397,59.99134501027188)
            (-0.0014616667346335007,59.996153902954404)
            (-0.0007308333673168613,59.999038560747174)
            (-2.2204460492503126e-16,60.0)
        }
        ;
    \addplot[no marks, color={violet}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,59.999999999999986)
            (0.0007308333673168613,59.999038560747174)
            (0.0014616667346335007,59.996153902954404)
            (0.0021925001019501397,59.99134501027188)
            (0.0029233334692667793,59.98461018281716)
            (0.0036541668365834183,59.97594704144149)
            (0.0043850002039000574,59.965352519692594)
            (0.0051158335712166965,59.95282285896304)
            (0.0058466669385333365,59.93835360001698)
            (0.006577500305849976,59.9219395868454)
            (0.007308333673166615,59.903574942348015)
            (0.008039167040483254,59.8832530678044)
            (0.008770000407799893,59.86096663894563)
            (0.009500833775116532,59.83670758337281)
            (0.010231667142433171,59.810467053953055)
            (0.010962500509749812,59.78223545307873)
            (0.011693333877066451,59.75200238855225)
            (0.01242416724438309,59.719756648537306)
            (0.013155000611699729,59.68548620701737)
            (0.013885833979016368,59.64917818622706)
            (0.014616667346333007,59.610818838553925)
            (0.015347500713649646,59.57039352233595)
            (0.016078334080966285,59.52788667582472)
            (0.016809167448282925,59.48328178922089)
            (0.017540000815599564,59.43656136087361)
            (0.018270834182916203,59.387706898717795)
            (0.019001667550232842,59.33669885016884)
            (0.01973250091754948,59.28351657071316)
            (0.02046333428486612,59.228138300785616)
            (0.02119416765218276,59.170541110288255)
            (0.0219250010194994,59.11070084319583)
            (0.02265583438681604,59.0485920770895)
            (0.02338666775413268,58.98418807037993)
            (0.02411750112144932,58.91746070591544)
            (0.024848334488765958,58.84838043072482)
            (0.025579167856082597,58.77691614422238)
            (0.026310001223399236,58.703035224267516)
            (0.027040834590715875,58.62670333421305)
            (0.027771667958032514,58.54788441873584)
            (0.028502501325349153,58.466540591645774)
            (0.029233334692665792,58.38263201632532)
            (0.02996416805998243,58.29611687150729)
            (0.03069500142729907,58.206951107658256)
            (0.03142583479461571,58.1150884796162)
            (0.03215666816193235,58.020480293494714)
            (0.03288750152924899,57.92307532754144)
            (0.03361833489656563,57.82281963007059)
            (0.03434916826388227,57.71965642305514)
            (0.035080001631198905,57.61352579220371)
            (0.03581083499851555,57.504364628553375)
            (0.03654166836583218,57.39210632035867)
            (0.037272501733148826,57.27668056195672)
            (0.03800333510046546,57.15801302081391)
            (0.038734168467782104,57.03602511227941)
            (0.03946500183509874,56.91063367888955)
            (0.04019583520241538,56.78175059453614)
            (0.04092666856973202,56.64928239346876)
            (0.04165750193704866,56.51312997615862)
            (0.042388335304365296,56.37318784660235)
            (0.04311916867168194,56.2293438903362)
            (0.04385000203899858,56.08147866980262)
            (0.04458083540631522,55.92946467833351)
            (0.04531166877363186,55.77316572910511)
            (0.046042502140948495,55.612436218541774)
            (0.04677333550826514,55.44711999520824)
            (0.04750416887558177,55.277049393295606)
            (0.048235002242898416,55.102044136155406)
            (0.04896583561021505,54.92190998765365)
            (0.049696668977531694,54.73643704658899)
            (0.05042750234484833,54.54539830720384)
            (0.05115833571216497,54.34854725322267)
            (0.05188916907948161,54.14561583273954)
            (0.05262000244679825,53.93631174598592)
            (0.053350835814114886,53.72031490454285)
            (0.05408166918143153,53.49727416480727)
            (0.054812502548748164,53.26680274359703)
            (0.05554333591606481,53.02847292334383)
            (0.05627416928338144,52.78180983290619)
            (0.057005002650698085,52.5262838833638)
            (0.05773583601801472,52.26130163378973)
            (0.05846666938533136,51.98619469312913)
            (0.059197502752648005,51.700204894929655)
            (0.05992833611996464,51.40246758569531)
            (0.060659169487281284,51.09198947304661)
            (0.06139000285459792,50.76761901584164)
            (0.06212083622191456,50.42800967426449)
            (0.0628516695892312,50.071570197060126)
            (0.06358250295654784,49.69639761953466)
            (0.06431333632386448,49.300183483826096)
            (0.06504416969118111,48.88008206982535)
            (0.06577500305849776,48.43251733375244)
            (0.0665058364258144,47.952888511029414)
            (0.06723666979313103,47.435104836301115)
            (0.06796750316044767,46.87080738301594)
            (0.06869833652776432,46.24796795610728)
            (0.06942916989508095,45.548141989045554)
            (0.07016000326239759,44.74030107523521)
            (0.07089083662971422,43.76399448767687)
            (0.07162166999703087,42.463285720291964)
            (0.07235250336434751,39.19871583474395)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (-0.07235250336434751,39.19871583474395)
     -- 
    (-0.07793755651704902,31.198717784295358)
     node[anchor=north, inner sep=1pt] {(a)} 
    {};
    \draw [-, line cap=round, very thick, align=left]
    (0.07235250336434751,39.19871583474395)
     -- 
    (0.07793755651704902,31.198717784295358)
     node[anchor=north, inner sep=1pt] {(f)} 
    {};
    \addplot[no marks, color={olive}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.07101104249964364,34.52148298021456)
            (-0.07029375924207149,37.275624974412345)
            (-0.06957647598449933,38.364422649434715)
            (-0.06885919272692717,39.17786229188036)
            (-0.06814190946935501,39.84823590483153)
            (-0.06742462621178287,40.42683395565152)
            (-0.06670734295421071,40.939984101960334)
            (-0.06599005969663856,41.403338748899785)
            (-0.0652727764390664,41.82710380984103)
            (-0.06455549318149424,42.218373984575244)
            (-0.06383820992392208,42.582318122105114)
            (-0.06312092666634993,42.922840694941414)
            (-0.06240364340877777,43.24297690939296)
            (-0.06168636015120562,43.54514166393155)
            (-0.06096907689363346,43.83129399189334)
            (-0.060251793636061306,44.1030486982464)
            (-0.05953451037848915,44.361756343436795)
            (-0.05881722712091699,44.60855908614578)
            (-0.05809994386334484,44.84443387409427)
            (-0.057382660605772684,45.070223471361984)
            (-0.05666537734820053,45.2866611233645)
            (-0.05594809409062837,45.49438953222602)
            (-0.05523081083305621,45.69397551457284)
            (-0.05451352757548406,45.885922022742065)
            (-0.053796244317911905,46.070677745921444)
            (-0.05307896106033975,46.248644830057906)
            (-0.05236167780276759,46.42018553099159)
            (-0.051644394545195434,46.58562716116577)
            (-0.05092711128762328,46.74526685386316)
            (-0.050209828030051126,46.89937511896252)
            (-0.04949254477247897,47.04819911850409)
            (-0.04877526151490681,47.19196525845351)
            (-0.048057978257334655,47.3308814825596)
            (-0.047340694999762505,47.465139397986555)
            (-0.04662341174219035,47.594915823864795)
            (-0.04590612848461819,47.72037436587138)
            (-0.04518884522704603,47.841666706460906)
            (-0.044471561969473876,47.95893372025648)
            (-0.043754278711901726,48.07230648173897)
            (-0.04303699545432957,48.181907181655625)
            (-0.04231971219675741,48.28784982221419)
            (-0.041602428939185254,48.3902410356507)
            (-0.0408851456816131,48.489180574550296)
            (-0.04016786242404095,48.5847619586689)
            (-0.03945057916646879,48.67707291804735)
            (-0.03873329590889663,48.76619584530364)
            (-0.038016012651324475,48.85220821749095)
            (-0.03729872939375232,48.935182937534826)
            (-0.03658144613618017,49.01518862521921)
            (-0.03586416287860801,49.09229000793714)
            (-0.035146879621035854,49.16654809143965)
            (-0.034429596363463696,49.23802044836996)
            (-0.033712313105891546,49.30676143876405)
            (-0.03299502984831939,49.372822405352856)
            (-0.03227774659074723,49.43625185357039)
            (-0.031560463333175075,49.49709563579374)
            (-0.03084318007560292,49.55539709026784)
            (-0.030125896818030764,49.611197195294366)
            (-0.029408613560458607,49.664534694395115)
            (-0.028691330302886453,49.715446214148116)
            (-0.027974047045314296,49.763966382785064)
            (-0.027256763787742142,49.81012792094008)
            (-0.026539480530169985,49.85396174471725)
            (-0.025822197272597828,49.89549704519494)
            (-0.025104914015025674,49.934761386329775)
            (-0.024387630757453517,49.97178073521098)
            (-0.023670347499881363,50.006579595348846)
            (-0.022953064242309206,50.03918100396236)
            (-0.02223578098473705,50.06960662916591)
            (-0.021518497727164895,50.09787681783007)
            (-0.020801214469592738,50.12401064585976)
            (-0.020083931212020584,50.148025928283246)
            (-0.019366647954448427,50.16993934437642)
            (-0.01864936469687627,50.189766368259114)
            (-0.017932081439304116,50.2075213928257)
            (-0.01721479818173196,50.223217726569594)
            (-0.016497514924159806,50.23686762316481)
            (-0.01578023166658765,50.24848230861036)
            (-0.015062948409015493,50.2580720060469)
            (-0.014345665151443338,50.26564595834164)
            (-0.013628381893871182,50.27121248514388)
            (-0.012911098636299025,50.27477891018663)
            (-0.01219381537872687,50.27635168905218)
            (-0.011476532121154714,50.27593631492056)
            (-0.010759248863582559,50.27353743684011)
            (-0.010041965606010403,50.26915878202178)
            (-0.009324682348438246,50.2628031998545)
            (-0.00860739909086609,50.25447267723224)
            (-0.007890115833293935,50.24416833221525)
            (-0.00717283257572178,50.231890417366245)
            (-0.0064555493181496235,50.21763832140105)
            (-0.005738266060577468,50.201410569152486)
            (-0.005020982803005313,50.18320481984351)
            (-0.004303699545433156,50.16301786365578)
            (-0.003586416287861001,50.14084561657324)
            (-0.002869133030288845,50.11668313570399)
            (-0.002151849772716689,50.09052454633478)
            (-0.0014345665151445336,50.06236309161207)
            (-0.0007172832575723778,50.03219110292165)
            (-2.220446049250313e-16,50.00000000000003)
        }
        ;
    \addplot[no marks, color={olive}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,50.00000000000003)
            (0.0007172832575723778,50.03219110292165)
            (0.0014345665151445336,50.06236309161207)
            (0.002151849772716689,50.09052454633478)
            (0.002869133030288845,50.11668313570399)
            (0.003586416287861001,50.14084561657324)
            (0.004303699545433156,50.16301786365578)
            (0.005020982803005313,50.18320481984351)
            (0.005738266060577468,50.201410569152486)
            (0.0064555493181496235,50.21763832140105)
            (0.00717283257572178,50.231890417366245)
            (0.007890115833293935,50.24416833221525)
            (0.00860739909086609,50.25447267723224)
            (0.009324682348438246,50.2628031998545)
            (0.010041965606010403,50.26915878202178)
            (0.010759248863582559,50.27353743684011)
            (0.011476532121154714,50.27593631492056)
            (0.01219381537872687,50.27635168905218)
            (0.012911098636299025,50.27477891018663)
            (0.013628381893871182,50.27121248514388)
            (0.014345665151443338,50.26564595834164)
            (0.015062948409015493,50.2580720060469)
            (0.01578023166658765,50.24848230861036)
            (0.016497514924159806,50.23686762316481)
            (0.01721479818173196,50.223217726569594)
            (0.017932081439304116,50.2075213928257)
            (0.01864936469687627,50.189766368259114)
            (0.019366647954448427,50.16993934437642)
            (0.020083931212020584,50.148025928283246)
            (0.020801214469592738,50.12401064585976)
            (0.021518497727164895,50.09787681783007)
            (0.02223578098473705,50.06960662916591)
            (0.022953064242309206,50.03918100396236)
            (0.023670347499881363,50.006579595348846)
            (0.024387630757453517,49.97178073521098)
            (0.025104914015025674,49.934761386329775)
            (0.025822197272597828,49.89549704519494)
            (0.026539480530169985,49.85396174471725)
            (0.027256763787742142,49.81012792094008)
            (0.027974047045314296,49.763966382785064)
            (0.028691330302886453,49.715446214148116)
            (0.029408613560458607,49.664534694395115)
            (0.030125896818030764,49.611197195294366)
            (0.03084318007560292,49.55539709026784)
            (0.031560463333175075,49.49709563579374)
            (0.03227774659074723,49.43625185357039)
            (0.03299502984831939,49.372822405352856)
            (0.033712313105891546,49.30676143876405)
            (0.034429596363463696,49.23802044836996)
            (0.035146879621035854,49.16654809143965)
            (0.03586416287860801,49.09229000793714)
            (0.03658144613618017,49.01518862521921)
            (0.03729872939375232,48.935182937534826)
            (0.038016012651324475,48.85220821749095)
            (0.03873329590889663,48.76619584530364)
            (0.03945057916646879,48.67707291804735)
            (0.04016786242404095,48.5847619586689)
            (0.0408851456816131,48.489180574550296)
            (0.041602428939185254,48.3902410356507)
            (0.04231971219675741,48.28784982221419)
            (0.04303699545432957,48.181907181655625)
            (0.043754278711901726,48.07230648173897)
            (0.044471561969473876,47.95893372025648)
            (0.04518884522704603,47.841666706460906)
            (0.04590612848461819,47.72037436587138)
            (0.04662341174219035,47.594915823864795)
            (0.047340694999762505,47.465139397986555)
            (0.048057978257334655,47.3308814825596)
            (0.04877526151490681,47.19196525845351)
            (0.04949254477247897,47.04819911850409)
            (0.050209828030051126,46.89937511896252)
            (0.05092711128762328,46.74526685386316)
            (0.051644394545195434,46.58562716116577)
            (0.05236167780276759,46.42018553099159)
            (0.05307896106033975,46.248644830057906)
            (0.053796244317911905,46.070677745921444)
            (0.05451352757548406,45.885922022742065)
            (0.05523081083305621,45.69397551457284)
            (0.05594809409062837,45.49438953222602)
            (0.05666537734820053,45.2866611233645)
            (0.057382660605772684,45.070223471361984)
            (0.05809994386334484,44.84443387409427)
            (0.05881722712091699,44.60855908614578)
            (0.05953451037848915,44.361756343436795)
            (0.060251793636061306,44.1030486982464)
            (0.06096907689363346,43.83129399189334)
            (0.06168636015120562,43.54514166393155)
            (0.06240364340877777,43.24297690939296)
            (0.06312092666634993,42.922840694941414)
            (0.06383820992392208,42.582318122105114)
            (0.06455549318149424,42.218373984575244)
            (0.0652727764390664,41.82710380984103)
            (0.06599005969663856,41.403338748899785)
            (0.06670734295421071,40.939984101960334)
            (0.06742462621178287,40.42683395565152)
            (0.06814190946935501,39.84823590483153)
            (0.06885919272692717,39.17786229188036)
            (0.06957647598449933,38.364422649434715)
            (0.07029375924207149,37.275624974412345)
            (0.07101104249964364,34.52148298021456)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (-0.07101104249964364,34.52148298021456)
     -- 
    (-0.057921074771117145,19.521488691790815)
     node[anchor=north, inner sep=1pt] {(b)} 
    {};
    \draw [-, line cap=round, very thick, align=left]
    (0.07101104249964364,34.52148298021456)
     -- 
    (0.057921074771117145,19.521488691790815)
     node[anchor=north, inner sep=1pt] {(e)} 
    {};
    \addplot[no marks, color={olive}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.05676851206207187,31.275601728623514)
            (-0.056195092748313566,33.951833253452634)
            (-0.05562167343455527,35.024562768801594)
            (-0.05504825412079697,35.83260676411981)
            (-0.05447483480703867,36.50327322101261)
            (-0.05390141549328037,37.08591288993159)
            (-0.05332799617952207,37.60585107629253)
            (-0.05275457686576377,38.078142049647504)
            (-0.052181157552005475,38.5126012948255)
            (-0.05160773823824717,38.91604874015586)
            (-0.051034318924488876,39.29345510576137)
            (-0.050460899610730574,39.64857324032123)
            (-0.04988748029697228,39.984320847056274)
            (-0.049314060983213975,40.30301938015186)
            (-0.04874064166945568,40.606551938041434)
            (-0.04816722235569738,40.89647048014924)
            (-0.047593803041939074,41.17407371949919)
            (-0.04702038372818078,41.440459487343276)
            (-0.046446964414422476,41.69656708009839)
            (-0.04587354510066418,41.943207271609204)
            (-0.04530012578690588,42.18108546822186)
            (-0.04472670647314758,42.410819915815566)
            (-0.04415328715938928,42.63295615053326)
            (-0.04357986784563098,42.84797856871045)
            (-0.04300644853187268,43.05631947966428)
            (-0.042433029218114385,43.25836640869174)
            (-0.04185960990435608,43.45446856163586)
            (-0.041286190590597786,43.64494202424849)
            (-0.040712771276839484,43.83007359005002)
            (-0.04013935196308118,44.01012476010926)
            (-0.039565932649322885,44.18533453573335)
            (-0.03899251333556458,44.355922140483386)
            (-0.03841909402180629,44.52208923835321)
            (-0.037845674708047984,44.68402158178566)
            (-0.03727225539428969,44.84189096872353)
            (-0.036698836080531386,44.99585676847744)
            (-0.03612541676677309,45.146066595215075)
            (-0.03555199745301479,45.2926579746787)
            (-0.03497857813925649,45.43575917367582)
            (-0.03440515882549819,45.57548976905545)
            (-0.03383173951173989,45.71196167866274)
            (-0.03325832019798159,45.84527987330218)
            (-0.032684900884223295,45.97554267517603)
            (-0.03211148157046499,46.10284259710895)
            (-0.03153806225670669,46.22726661521226)
            (-0.030964642942948394,46.34889671936357)
            (-0.030391223629190094,46.46781009160566)
            (-0.029817804315431795,46.58407985055759)
            (-0.029244385001673496,46.69777496542373)
            (-0.028670965687915197,46.808960731904925)
            (-0.028097546374156894,46.91769902827574)
            (-0.027524127060398595,47.02404841784558)
            (-0.026950707746640296,47.1280646456391)
            (-0.026377288432881996,47.229800479224096)
            (-0.025803869119123697,47.32930617188516)
            (-0.025230449805365398,47.426629505817886)
            (-0.0246570304916071,47.521815920652145)
            (-0.0240836111778488,47.61490873004399)
            (-0.0235101918640905,47.70594923648399)
            (-0.0229367725503322,47.79497671749171)
            (-0.022363353236573902,47.88202877640866)
            (-0.021789933922815603,47.96714122780901)
            (-0.021216514609057303,48.05034827970998)
            (-0.020643095295299004,48.13168262845367)
            (-0.0200696759815407,48.21117551893887)
            (-0.019496256667782402,48.28885682605923)
            (-0.018922837354024103,48.36475512711327)
            (-0.018349418040265804,48.438897759091844)
            (-0.017775998726507505,48.51131085971103)
            (-0.017202579412749205,48.5820194806722)
            (-0.016629160098990906,48.651047575665984)
            (-0.016055740785232607,48.71841810135975)
            (-0.015482321471474308,48.784153018119824)
            (-0.014908902157716009,48.84827337294995)
            (-0.01433548284395771,48.91079931485018)
            (-0.013762063530199408,48.971750138390476)
            (-0.01318864421644111,49.03114432057283)
            (-0.01261522490268281,49.08899955340416)
            (-0.01204180558892451,49.145332774530814)
            (-0.011468386275166212,49.20016019605593)
            (-0.010894966961407912,49.25349733164979)
            (-0.010321547647649613,49.30535902205895)
            (-0.009748128333891312,49.35575945910679)
            (-0.009174709020133013,49.40471220827594)
            (-0.008601289706374714,49.45223024130199)
            (-0.008027870392616415,49.498325927059206)
            (-0.007454451078858115,49.54301107356829)
            (-0.006881031765099815,49.5862969512451)
            (-0.006307612451341516,49.62819429237544)
            (-0.005734193137583217,49.66871329860003)
            (-0.005160773823824918,49.707863700817036)
            (-0.0045873545100666175,49.74565471065231)
            (-0.004013935196308318,49.78209507614988)
            (-0.0034405158825500186,49.817193097640896)
            (-0.0028670965687917194,49.850956582121356)
            (-0.0022936772550334198,49.883392957436314)
            (-0.0017202579412751203,49.91450914555171)
            (-0.001146838627516821,49.94431171208513)
            (-0.0005734193137585215,49.97280675735423)
            (-2.220446049250313e-16,49.999999999999964)
        }
        ;
    \addplot[no marks, color={olive}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,49.999999999999964)
            (0.0005734193137585215,49.97280675735423)
            (0.001146838627516821,49.94431171208513)
            (0.0017202579412751203,49.91450914555171)
            (0.0022936772550334198,49.883392957436314)
            (0.0028670965687917194,49.850956582121356)
            (0.0034405158825500186,49.817193097640896)
            (0.004013935196308318,49.78209507614988)
            (0.0045873545100666175,49.74565471065231)
            (0.005160773823824918,49.707863700817036)
            (0.005734193137583217,49.66871329860003)
            (0.006307612451341516,49.62819429237544)
            (0.006881031765099815,49.5862969512451)
            (0.007454451078858115,49.54301107356829)
            (0.008027870392616415,49.498325927059206)
            (0.008601289706374714,49.45223024130199)
            (0.009174709020133013,49.40471220827594)
            (0.009748128333891312,49.35575945910679)
            (0.010321547647649613,49.30535902205895)
            (0.010894966961407912,49.25349733164979)
            (0.011468386275166212,49.20016019605593)
            (0.01204180558892451,49.145332774530814)
            (0.01261522490268281,49.08899955340416)
            (0.01318864421644111,49.03114432057283)
            (0.013762063530199408,48.971750138390476)
            (0.01433548284395771,48.91079931485018)
            (0.014908902157716009,48.84827337294995)
            (0.015482321471474308,48.784153018119824)
            (0.016055740785232607,48.71841810135975)
            (0.016629160098990906,48.651047575665984)
            (0.017202579412749205,48.5820194806722)
            (0.017775998726507505,48.51131085971103)
            (0.018349418040265804,48.438897759091844)
            (0.018922837354024103,48.36475512711327)
            (0.019496256667782402,48.28885682605923)
            (0.0200696759815407,48.21117551893887)
            (0.020643095295299004,48.13168262845367)
            (0.021216514609057303,48.05034827970998)
            (0.021789933922815603,47.96714122780901)
            (0.022363353236573902,47.88202877640866)
            (0.0229367725503322,47.79497671749171)
            (0.0235101918640905,47.70594923648399)
            (0.0240836111778488,47.61490873004399)
            (0.0246570304916071,47.521815920652145)
            (0.025230449805365398,47.426629505817886)
            (0.025803869119123697,47.32930617188516)
            (0.026377288432881996,47.229800479224096)
            (0.026950707746640296,47.1280646456391)
            (0.027524127060398595,47.02404841784558)
            (0.028097546374156894,46.91769902827574)
            (0.028670965687915197,46.808960731904925)
            (0.029244385001673496,46.69777496542373)
            (0.029817804315431795,46.58407985055759)
            (0.030391223629190094,46.46781009160566)
            (0.030964642942948394,46.34889671936357)
            (0.03153806225670669,46.22726661521226)
            (0.03211148157046499,46.10284259710895)
            (0.032684900884223295,45.97554267517603)
            (0.03325832019798159,45.84527987330218)
            (0.03383173951173989,45.71196167866274)
            (0.03440515882549819,45.57548976905545)
            (0.03497857813925649,45.43575917367582)
            (0.03555199745301479,45.2926579746787)
            (0.03612541676677309,45.146066595215075)
            (0.036698836080531386,44.99585676847744)
            (0.03727225539428969,44.84189096872353)
            (0.037845674708047984,44.68402158178566)
            (0.03841909402180629,44.52208923835321)
            (0.03899251333556458,44.355922140483386)
            (0.039565932649322885,44.18533453573335)
            (0.04013935196308118,44.01012476010926)
            (0.040712771276839484,43.83007359005002)
            (0.041286190590597786,43.64494202424849)
            (0.04185960990435608,43.45446856163586)
            (0.042433029218114385,43.25836640869174)
            (0.04300644853187268,43.05631947966428)
            (0.04357986784563098,42.84797856871045)
            (0.04415328715938928,42.63295615053326)
            (0.04472670647314758,42.410819915815566)
            (0.04530012578690588,42.18108546822186)
            (0.04587354510066418,41.943207271609204)
            (0.046446964414422476,41.69656708009839)
            (0.04702038372818078,41.440459487343276)
            (0.047593803041939074,41.17407371949919)
            (0.04816722235569738,40.89647048014924)
            (0.04874064166945568,40.606551938041434)
            (0.049314060983213975,40.30301938015186)
            (0.04988748029697228,39.984320847056274)
            (0.050460899610730574,39.64857324032123)
            (0.051034318924488876,39.29345510576137)
            (0.05160773823824717,38.91604874015586)
            (0.052181157552005475,38.5126012948255)
            (0.05275457686576377,38.078142049647504)
            (0.05332799617952207,37.60585107629253)
            (0.05390141549328037,37.08591288993159)
            (0.05447483480703867,36.50327322101261)
            (0.05504825412079697,35.83260676411981)
            (0.05562167343455527,35.024562768801594)
            (0.056195092748313566,33.951833253452634)
            (0.05676851206207187,31.275601728623514)
        }
        ;
    \addplot[no marks, color={olive}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.07101104249997547,34.52148298081015)
            (-0.07029375924239997,37.27562497380157)
            (-0.06957647598482446,38.36442264901958)
            (-0.06885919272724896,39.177862291552955)
            (-0.06814190946967344,39.84823590455695)
            (-0.06742462621209794,40.42683395541318)
            (-0.06670734295452242,40.93998410174904)
            (-0.06599005969694692,41.40333874870974)
            (-0.06527277643937142,41.827103809668095)
            (-0.0645554931817959,42.21837398441677)
            (-0.0638382099242204,42.58231812195883)
            (-0.06312092666664489,42.92284069480572)
            (-0.062403643409069384,43.24297690926653)
            (-0.061686360151493876,43.545141663813446)
            (-0.06096907689391837,43.83129399178256)
            (-0.06025179363634286,44.10304869814241)
            (-0.05953451037876735,44.36175634333881)
            (-0.05881722712119185,44.60855908605339)
            (-0.05809994386361634,44.84443387400694)
            (-0.05738266060604083,45.07022347127938)
            (-0.05666537734846532,45.28666112328623)
            (-0.05594809409088981,45.49438953215174)
            (-0.055230810833314305,45.69397551450243)
            (-0.054513527575738796,45.88592202267512)
            (-0.053796244318163294,46.07067774585789)
            (-0.053078961060587786,46.24864482999749)
            (-0.05236167780301228,46.42018553093396)
            (-0.05164439454543677,46.58562716111114)
            (-0.05092711128786126,46.74526685381113)
            (-0.05020982803028575,46.89937511891309)
            (-0.04949254477271025,47.04819911845699)
            (-0.04877526151513474,47.19196525840861)
            (-0.04805797825755923,47.33088148251683)
            (-0.04734069499998372,47.465139397945855)
            (-0.046623411742408215,47.59491582382609)
            (-0.045906128484832706,47.72037436583434)
            (-0.0451888452272572,47.8416667064258)
            (-0.044471561969681696,47.958933720223044)
            (-0.04375427871210619,48.07230648170713)
            (-0.04303699545453068,48.18190718162545)
            (-0.04231971219695517,48.28784982218535)
            (-0.04160242893937966,48.39024103562339)
            (-0.04088514568180415,48.48918057452438)
            (-0.04016786242422865,48.58476195864432)
            (-0.03945057916665314,48.6770729180241)
            (-0.038733295909077634,48.76619584528152)
            (-0.038016012651502125,48.85220821747003)
            (-0.037298729393926616,48.935182937515044)
            (-0.03658144613635111,49.01518862520049)
            (-0.0358641628787756,49.09229000791948)
            (-0.0351468796212001,49.16654809142293)
            (-0.03442959636362459,49.238020448354234)
            (-0.03371231310604908,49.30676143874919)
            (-0.03299502984847357,49.37282240533894)
            (-0.03227774659089806,49.436251853557266)
            (-0.031560463333322554,49.497095635781484)
            (-0.03084318007574705,49.55539709025638)
            (-0.03012589681817154,49.61119719528364)
            (-0.029408613560596035,49.66453469438512)
            (-0.028691330303020526,49.71544621413886)
            (-0.027974047045445018,49.76396638277634)
            (-0.02725676378786951,49.81012792093216)
            (-0.026539480530294004,49.85396174470986)
            (-0.025822197272718495,49.895497045188144)
            (-0.025104914015142987,49.934761386323515)
            (-0.02438763075756748,49.97178073520525)
            (-0.023670347499991973,50.006579595343645)
            (-0.022953064242416464,50.03918100395764)
            (-0.02223578098484096,50.06960662916158)
            (-0.02151849772726545,50.09787681782634)
            (-0.02080121446968994,50.124010645856565)
            (-0.020083931212114436,50.14802592828025)
            (-0.019366647954538928,50.16993934437388)
            (-0.01864936469696342,50.189766368256784)
            (-0.01793208143938791,50.20752139282369)
            (-0.017214798181812405,50.223217726567995)
            (-0.016497514924236897,50.236867623163484)
            (-0.015780231666661388,50.24848230860917)
            (-0.015062948409085881,50.25807200604604)
            (-0.014345665151510374,50.26564595834091)
            (-0.013628381893934866,50.271212485143415)
            (-0.012911098636359359,50.274778910186434)
            (-0.012193815378783852,50.27635168905205)
            (-0.011476532121208343,50.275936314920685)
            (-0.010759248863632836,50.27353743684038)
            (-0.01004196560605733,50.269158782022046)
            (-0.00932468234848182,50.262803199854964)
            (-0.008607399090906314,50.254472677232776)
            (-0.007890115833330805,50.244168332215786)
            (-0.007172832575755298,50.23189041736684)
            (-0.00645554931817979,50.217638321401715)
            (-0.0057382660606042826,50.20141056915308)
            (-0.005020982803028776,50.18320481984424)
            (-0.004303699545453268,50.16301786365638)
            (-0.00358641628787776,50.140845616573706)
            (-0.0028691330303022523,50.116683135704385)
            (-0.002151849772726745,50.09052454633518)
            (-0.0014345665151512372,50.062363091612404)
            (-0.0007172832575757296,50.032191102921786)
            (-2.220446049250313e-16,50.00000000000002)
        }
        ;
    \addplot[no marks, color={olive}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,50.00000000000002)
            (0.0007172832575757296,50.032191102921786)
            (0.0014345665151512372,50.062363091612404)
            (0.002151849772726745,50.09052454633518)
            (0.0028691330303022523,50.116683135704385)
            (0.00358641628787776,50.140845616573706)
            (0.004303699545453268,50.16301786365638)
            (0.005020982803028776,50.18320481984424)
            (0.0057382660606042826,50.20141056915308)
            (0.00645554931817979,50.217638321401715)
            (0.007172832575755298,50.23189041736684)
            (0.007890115833330805,50.244168332215786)
            (0.008607399090906314,50.254472677232776)
            (0.00932468234848182,50.262803199854964)
            (0.01004196560605733,50.269158782022046)
            (0.010759248863632836,50.27353743684038)
            (0.011476532121208343,50.275936314920685)
            (0.012193815378783852,50.27635168905205)
            (0.012911098636359359,50.274778910186434)
            (0.013628381893934866,50.271212485143415)
            (0.014345665151510374,50.26564595834091)
            (0.015062948409085881,50.25807200604604)
            (0.015780231666661388,50.24848230860917)
            (0.016497514924236897,50.236867623163484)
            (0.017214798181812405,50.223217726567995)
            (0.01793208143938791,50.20752139282369)
            (0.01864936469696342,50.189766368256784)
            (0.019366647954538928,50.16993934437388)
            (0.020083931212114436,50.14802592828025)
            (0.02080121446968994,50.124010645856565)
            (0.02151849772726545,50.09787681782634)
            (0.02223578098484096,50.06960662916158)
            (0.022953064242416464,50.03918100395764)
            (0.023670347499991973,50.006579595343645)
            (0.02438763075756748,49.97178073520525)
            (0.025104914015142987,49.934761386323515)
            (0.025822197272718495,49.895497045188144)
            (0.026539480530294004,49.85396174470986)
            (0.02725676378786951,49.81012792093216)
            (0.027974047045445018,49.76396638277634)
            (0.028691330303020526,49.71544621413886)
            (0.029408613560596035,49.66453469438512)
            (0.03012589681817154,49.61119719528364)
            (0.03084318007574705,49.55539709025638)
            (0.031560463333322554,49.497095635781484)
            (0.03227774659089806,49.436251853557266)
            (0.03299502984847357,49.37282240533894)
            (0.03371231310604908,49.30676143874919)
            (0.03442959636362459,49.238020448354234)
            (0.0351468796212001,49.16654809142293)
            (0.0358641628787756,49.09229000791948)
            (0.03658144613635111,49.01518862520049)
            (0.037298729393926616,48.935182937515044)
            (0.038016012651502125,48.85220821747003)
            (0.038733295909077634,48.76619584528152)
            (0.03945057916665314,48.6770729180241)
            (0.04016786242422865,48.58476195864432)
            (0.04088514568180415,48.48918057452438)
            (0.04160242893937966,48.39024103562339)
            (0.04231971219695517,48.28784982218535)
            (0.04303699545453068,48.18190718162545)
            (0.04375427871210619,48.07230648170713)
            (0.044471561969681696,47.958933720223044)
            (0.0451888452272572,47.8416667064258)
            (0.045906128484832706,47.72037436583434)
            (0.046623411742408215,47.59491582382609)
            (0.04734069499998372,47.465139397945855)
            (0.04805797825755923,47.33088148251683)
            (0.04877526151513474,47.19196525840861)
            (0.04949254477271025,47.04819911845699)
            (0.05020982803028575,46.89937511891309)
            (0.05092711128786126,46.74526685381113)
            (0.05164439454543677,46.58562716111114)
            (0.05236167780301228,46.42018553093396)
            (0.053078961060587786,46.24864482999749)
            (0.053796244318163294,46.07067774585789)
            (0.054513527575738796,45.88592202267512)
            (0.055230810833314305,45.69397551450243)
            (0.05594809409088981,45.49438953215174)
            (0.05666537734846532,45.28666112328623)
            (0.05738266060604083,45.07022347127938)
            (0.05809994386361634,44.84443387400694)
            (0.05881722712119185,44.60855908605339)
            (0.05953451037876735,44.36175634333881)
            (0.06025179363634286,44.10304869814241)
            (0.06096907689391837,43.83129399178256)
            (0.061686360151493876,43.545141663813446)
            (0.062403643409069384,43.24297690926653)
            (0.06312092666664489,42.92284069480572)
            (0.0638382099242204,42.58231812195883)
            (0.0645554931817959,42.21837398441677)
            (0.06527277643937142,41.827103809668095)
            (0.06599005969694692,41.40333874870974)
            (0.06670734295452242,40.93998410174904)
            (0.06742462621209794,40.42683395541318)
            (0.06814190946967344,39.84823590455695)
            (0.06885919272724896,39.177862291552955)
            (0.06957647598482446,38.36442264901958)
            (0.07029375924239997,37.27562497380157)
            (0.07101104249997547,34.52148298081015)
        }
        ;
    \addplot[no marks, color={olive}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.056768512062072,31.27560172862378)
            (-0.0561950927483137,33.951833253452435)
            (-0.0556216734345554,35.024562768801395)
            (-0.0550482541207971,35.83260676411961)
            (-0.0544748348070388,36.50327322101254)
            (-0.053901415493280494,37.08591288993139)
            (-0.0533279961795222,37.60585107629226)
            (-0.052754576865763896,38.078142049647504)
            (-0.05218115755200559,38.51260129482543)
            (-0.05160773823824729,38.916048740155794)
            (-0.051034318924488994,39.29345510576137)
            (-0.05046089961073069,39.64857324032116)
            (-0.04988748029697239,39.98432084705621)
            (-0.04931406098321409,40.303019380151724)
            (-0.04874064166945579,40.60655193804137)
            (-0.04816722235569749,40.89647048014924)
            (-0.047593803041939185,41.17407371949919)
            (-0.04702038372818089,41.44045948734314)
            (-0.04644696441442259,41.696567080098326)
            (-0.045873545100664284,41.943207271609076)
            (-0.04530012578690598,42.18108546822186)
            (-0.044726706473147686,42.41081991581544)
            (-0.04415328715938938,42.63295615053326)
            (-0.04357986784563108,42.84797856871045)
            (-0.043006448531872785,43.05631947966422)
            (-0.04243302921811448,43.25836640869167)
            (-0.04185960990435618,43.45446856163579)
            (-0.04128619059059788,43.64494202424842)
            (-0.04071277127683958,43.830073590049956)
            (-0.04013935196308128,44.01012476010926)
            (-0.039565932649322975,44.185334535733276)
            (-0.03899251333556467,44.35592214048345)
            (-0.03841909402180638,44.52208923835321)
            (-0.037845674708048074,44.68402158178559)
            (-0.03727225539428977,44.84189096872346)
            (-0.036698836080531476,44.99585676847744)
            (-0.03612541676677317,45.146066595215075)
            (-0.03555199745301487,45.29265797467876)
            (-0.03497857813925657,45.43575917367575)
            (-0.03440515882549827,45.57548976905539)
            (-0.03383173951173997,45.71196167866274)
            (-0.03325832019798167,45.84527987330218)
            (-0.032684900884223364,45.97554267517596)
            (-0.03211148157046507,46.10284259710895)
            (-0.031538062256706766,46.22726661521226)
            (-0.030964642942948466,46.34889671936357)
            (-0.030391223629190164,46.467810091605585)
            (-0.029817804315431864,46.584079850557394)
            (-0.029244385001673562,46.69777496542367)
            (-0.028670965687915263,46.80896073190486)
            (-0.02809754637415696,46.91769902827574)
            (-0.02752412706039866,47.02404841784558)
            (-0.026950707746640358,47.12806464563917)
            (-0.02637728843288206,47.229800479224025)
            (-0.025803869119123756,47.32930617188522)
            (-0.025230449805365457,47.42662950581782)
            (-0.024657030491607158,47.521815920652145)
            (-0.024083611177848855,47.61490873004399)
            (-0.023510191864090556,47.70594923648406)
            (-0.022936772550332253,47.79497671749171)
            (-0.022363353236573954,47.88202877640866)
            (-0.02178993392281565,47.96714122780901)
            (-0.021216514609057352,48.05034827970998)
            (-0.02064309529529905,48.13168262845373)
            (-0.02006967598154075,48.211175518938944)
            (-0.019496256667782447,48.2888568260593)
            (-0.018922837354024148,48.36475512711327)
            (-0.01834941804026585,48.438897759091844)
            (-0.017775998726507546,48.5113108597111)
            (-0.017202579412749247,48.5820194806722)
            (-0.016629160098990944,48.651047575665984)
            (-0.016055740785232645,48.71841810135975)
            (-0.015482321471474344,48.78415301811976)
            (-0.014908902157716043,48.848273372949876)
            (-0.014335482843957742,48.91079931485018)
            (-0.013762063530199441,48.971750138390476)
            (-0.01318864421644114,49.031144320572764)
            (-0.01261522490268284,49.08899955340422)
            (-0.012041805588924539,49.145332774530814)
            (-0.011468386275166238,49.20016019605593)
            (-0.010894966961407937,49.25349733164979)
            (-0.010321547647649636,49.305359022059015)
            (-0.009748128333891335,49.35575945910679)
            (-0.009174709020133036,49.40471220827594)
            (-0.008601289706374735,49.45223024130199)
            (-0.008027870392616434,49.498325927059206)
            (-0.007454451078858133,49.54301107356822)
            (-0.006881031765099832,49.5862969512451)
            (-0.006307612451341531,49.62819429237544)
            (-0.00573419313758323,49.66871329860003)
            (-0.005160773823824929,49.707863700817036)
            (-0.004587354510066629,49.745654710652374)
            (-0.004013935196308328,49.782095076149744)
            (-0.003440515882550027,49.81719309764097)
            (-0.002867096568791726,49.850956582121356)
            (-0.0022936772550334254,49.883392957436314)
            (-0.0017202579412751245,49.914509145551776)
            (-0.0011468386275168237,49.94431171208513)
            (-0.0005734193137585229,49.97280675735423)
            (-2.220446049250313e-16,49.99999999999996)
        }
        ;
    \addplot[no marks, color={olive}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,49.99999999999996)
            (0.0005734193137585229,49.97280675735423)
            (0.0011468386275168237,49.94431171208513)
            (0.0017202579412751245,49.914509145551776)
            (0.0022936772550334254,49.883392957436314)
            (0.002867096568791726,49.850956582121356)
            (0.003440515882550027,49.81719309764097)
            (0.004013935196308328,49.782095076149744)
            (0.004587354510066629,49.745654710652374)
            (0.005160773823824929,49.707863700817036)
            (0.00573419313758323,49.66871329860003)
            (0.006307612451341531,49.62819429237544)
            (0.006881031765099832,49.5862969512451)
            (0.007454451078858133,49.54301107356822)
            (0.008027870392616434,49.498325927059206)
            (0.008601289706374735,49.45223024130199)
            (0.009174709020133036,49.40471220827594)
            (0.009748128333891335,49.35575945910679)
            (0.010321547647649636,49.305359022059015)
            (0.010894966961407937,49.25349733164979)
            (0.011468386275166238,49.20016019605593)
            (0.012041805588924539,49.145332774530814)
            (0.01261522490268284,49.08899955340422)
            (0.01318864421644114,49.031144320572764)
            (0.013762063530199441,48.971750138390476)
            (0.014335482843957742,48.91079931485018)
            (0.014908902157716043,48.848273372949876)
            (0.015482321471474344,48.78415301811976)
            (0.016055740785232645,48.71841810135975)
            (0.016629160098990944,48.651047575665984)
            (0.017202579412749247,48.5820194806722)
            (0.017775998726507546,48.5113108597111)
            (0.01834941804026585,48.438897759091844)
            (0.018922837354024148,48.36475512711327)
            (0.019496256667782447,48.2888568260593)
            (0.02006967598154075,48.211175518938944)
            (0.02064309529529905,48.13168262845373)
            (0.021216514609057352,48.05034827970998)
            (0.02178993392281565,47.96714122780901)
            (0.022363353236573954,47.88202877640866)
            (0.022936772550332253,47.79497671749171)
            (0.023510191864090556,47.70594923648406)
            (0.024083611177848855,47.61490873004399)
            (0.024657030491607158,47.521815920652145)
            (0.025230449805365457,47.42662950581782)
            (0.025803869119123756,47.32930617188522)
            (0.02637728843288206,47.229800479224025)
            (0.026950707746640358,47.12806464563917)
            (0.02752412706039866,47.02404841784558)
            (0.02809754637415696,46.91769902827574)
            (0.028670965687915263,46.80896073190486)
            (0.029244385001673562,46.69777496542367)
            (0.029817804315431864,46.584079850557394)
            (0.030391223629190164,46.467810091605585)
            (0.030964642942948466,46.34889671936357)
            (0.031538062256706766,46.22726661521226)
            (0.03211148157046507,46.10284259710895)
            (0.032684900884223364,45.97554267517596)
            (0.03325832019798167,45.84527987330218)
            (0.03383173951173997,45.71196167866274)
            (0.03440515882549827,45.57548976905539)
            (0.03497857813925657,45.43575917367575)
            (0.03555199745301487,45.29265797467876)
            (0.03612541676677317,45.146066595215075)
            (0.036698836080531476,44.99585676847744)
            (0.03727225539428977,44.84189096872346)
            (0.037845674708048074,44.68402158178559)
            (0.03841909402180638,44.52208923835321)
            (0.03899251333556467,44.35592214048345)
            (0.039565932649322975,44.185334535733276)
            (0.04013935196308128,44.01012476010926)
            (0.04071277127683958,43.830073590049956)
            (0.04128619059059788,43.64494202424842)
            (0.04185960990435618,43.45446856163579)
            (0.04243302921811448,43.25836640869167)
            (0.043006448531872785,43.05631947966422)
            (0.04357986784563108,42.84797856871045)
            (0.04415328715938938,42.63295615053326)
            (0.044726706473147686,42.41081991581544)
            (0.04530012578690598,42.18108546822186)
            (0.045873545100664284,41.943207271609076)
            (0.04644696441442259,41.696567080098326)
            (0.04702038372818089,41.44045948734314)
            (0.047593803041939185,41.17407371949919)
            (0.04816722235569749,40.89647048014924)
            (0.04874064166945579,40.60655193804137)
            (0.04931406098321409,40.303019380151724)
            (0.04988748029697239,39.98432084705621)
            (0.05046089961073069,39.64857324032116)
            (0.051034318924488994,39.29345510576137)
            (0.05160773823824729,38.916048740155794)
            (0.05218115755200559,38.51260129482543)
            (0.052754576865763896,38.078142049647504)
            (0.0533279961795222,37.60585107629226)
            (0.053901415493280494,37.08591288993139)
            (0.0544748348070388,36.50327322101254)
            (0.0550482541207971,35.83260676411961)
            (0.0556216734345554,35.024562768801395)
            (0.0561950927483137,33.951833253452435)
            (0.056768512062072,31.27560172862378)
        }
        ;
    \addplot[no marks, color={orange}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.05676851206207217,31.275601906519412)
            (-0.056195092748313864,28.48673221609499)
            (-0.05562167343455556,27.301133365736852)
            (-0.05504825412079726,26.379997885739858)
            (-0.054474834807038956,25.596007940254005)
            (-0.053901415493280654,24.899816645827944)
            (-0.05332799617952235,24.266093886570218)
            (-0.05275457686576405,23.679786571170645)
            (-0.052181157552005746,23.131075680890344)
            (-0.05160773823824744,22.613141032856255)
            (-0.05103431892448914,22.121009720386997)
            (-0.05046089961073084,21.65092762695453)
            (-0.049887480296972535,21.19997554169528)
            (-0.04931406098321423,20.765830581061273)
            (-0.04874064166945593,20.346607084153945)
            (-0.04816722235569763,19.940752747933722)
            (-0.047593803041939324,19.546967195669772)
            (-0.04702038372818103,19.164149923830067)
            (-0.046446964414422726,18.79136038632645)
            (-0.04587354510066442,18.427786347534102)
            (-0.04530012578690612,18.072720667850085)
            (-0.04472670647314782,17.725543199272643)
            (-0.044153287159389515,17.385706663480782)
            (-0.04357986784563121,17.05272541152738)
            (-0.04300644853187291,16.726164828172507)
            (-0.04243302921811461,16.405635468295543)
            (-0.041859609904356304,16.090786681210865)
            (-0.041286190590598,15.781300348520189)
            (-0.0407127712768397,15.476887424846941)
            (-0.040139351963081396,15.177285235351512)
            (-0.03956593264932309,14.882252905599103)
            (-0.03899251333556479,14.591568461024584)
            (-0.03841909402180649,14.305028790060724)
            (-0.037845674708048185,14.02244595300639)
            (-0.03727225539428988,13.743646166578749)
            (-0.03669883608053158,13.468468027766512)
            (-0.03612541676677328,13.196762048653298)
            (-0.035551997453014975,12.928388250478529)
            (-0.03497857813925667,12.663216218921924)
            (-0.03440515882549837,12.401124927098174)
            (-0.03383173951174007,12.14199944219667)
            (-0.033258320197981764,11.885732860911546)
            (-0.03268490088422346,11.632224553496728)
            (-0.03211148157046516,11.381379998880114)
            (-0.031538062256706856,11.133109741594005)
            (-0.030964642942948557,10.887329363648934)
            (-0.030391223629190254,10.64395925678805)
            (-0.02981780431543195,10.402924363138034)
            (-0.02924438500167365,10.164152723676544)
            (-0.028670965687915346,9.927576767933433)
            (-0.028097546374157043,9.69313228234796)
            (-0.02752412706039874,9.460758035772244)
            (-0.026950707746640438,9.23039560527199)
            (-0.026377288432882135,9.001989755895124)
            (-0.025803869119123832,8.77548738129519)
            (-0.02523044980536553,8.550838450566168)
            (-0.024657030491607227,8.327994398323547)
            (-0.024083611177848924,8.106909211080104)
            (-0.023510191864090625,7.887538778545622)
            (-0.022936772550332322,7.669841213087336)
            (-0.02236335323657402,7.453775795980855)
            (-0.021789933922815717,7.239303730159818)
            (-0.021216514609057414,7.026387980515847)
            (-0.020643095295299112,6.814992857553115)
            (-0.02006967598154081,6.605083871657724)
            (-0.019496256667782506,6.396628116772862)
            (-0.018922837354024204,6.189593893426215)
            (-0.0183494180402659,5.983950652049308)
            (-0.0177759987265076,5.779668939463445)
            (-0.017202579412749296,5.576720348329212)
            (-0.016629160098990993,5.375077693553032)
            (-0.01605574078523269,5.174714641140388)
            (-0.01548232147147439,4.975605393474702)
            (-0.014908902157716087,4.777725976460734)
            (-0.014335482843957784,4.581052051518464)
            (-0.013762063530199481,4.385561081412348)
            (-0.013188644216441179,4.191230753408792)
            (-0.012615224902682876,3.9980395038929695)
            (-0.012041805588924573,3.805966619836587)
            (-0.011468386275166272,3.6149921680163732)
            (-0.01089496696140797,3.425096558168983)
            (-0.010321547647649667,3.2362608876060017)
            (-0.009748128333891364,3.0484668791637137)
            (-0.009174709020133062,2.861696803968483)
            (-0.008601289706374759,2.675933460088298)
            (-0.008027870392616456,2.491160152192573)
            (-0.007454451078858154,2.3073606721661255)
            (-0.006881031765099852,2.1245194372318865)
            (-0.006307612451341549,1.9426210373857833)
            (-0.005734193137583247,1.7616506049531244)
            (-0.0051607738238249445,1.5815937008184733)
            (-0.004587354510066642,1.4024362889758057)
            (-0.004013935196308339,1.2241649368637253)
            (-0.003440515882550037,1.0467662213529572)
            (-0.0028670965687917346,0.8702271714166487)
            (-0.002293677255033432,0.6945352541128491)
            (-0.0017202579412751294,0.519678476760177)
            (-0.001146838627516827,0.34564466196513877)
            (-0.0005734193137585245,0.17242221557443038)
            (-2.220446049250313e-16,-0.0)
        }
        ;
    \addplot[no marks, color={orange}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,-0.0)
            (0.0005734193137585245,0.17242221557443038)
            (0.001146838627516827,0.34564466196513877)
            (0.0017202579412751294,0.519678476760177)
            (0.002293677255033432,0.6945352541128491)
            (0.0028670965687917346,0.8702271714166487)
            (0.003440515882550037,1.0467662213529572)
            (0.004013935196308339,1.2241649368637253)
            (0.004587354510066642,1.4024362889758057)
            (0.0051607738238249445,1.5815937008184733)
            (0.005734193137583247,1.7616506049531244)
            (0.006307612451341549,1.9426210373857833)
            (0.006881031765099852,2.1245194372318865)
            (0.007454451078858154,2.3073606721661255)
            (0.008027870392616456,2.491160152192573)
            (0.008601289706374759,2.675933460088298)
            (0.009174709020133062,2.861696803968483)
            (0.009748128333891364,3.0484668791637137)
            (0.010321547647649667,3.2362608876060017)
            (0.01089496696140797,3.425096558168983)
            (0.011468386275166272,3.6149921680163732)
            (0.012041805588924573,3.805966619836587)
            (0.012615224902682876,3.9980395038929695)
            (0.013188644216441179,4.191230753408792)
            (0.013762063530199481,4.385561081412348)
            (0.014335482843957784,4.581052051518464)
            (0.014908902157716087,4.777725976460734)
            (0.01548232147147439,4.975605393474702)
            (0.01605574078523269,5.174714641140388)
            (0.016629160098990993,5.375077693553032)
            (0.017202579412749296,5.576720348329212)
            (0.0177759987265076,5.779668939463445)
            (0.0183494180402659,5.983950652049308)
            (0.018922837354024204,6.189593893426215)
            (0.019496256667782506,6.396628116772862)
            (0.02006967598154081,6.605083871657724)
            (0.020643095295299112,6.814992857553115)
            (0.021216514609057414,7.026387980515847)
            (0.021789933922815717,7.239303730159818)
            (0.02236335323657402,7.453775795980855)
            (0.022936772550332322,7.669841213087336)
            (0.023510191864090625,7.887538778545622)
            (0.024083611177848924,8.106909211080104)
            (0.024657030491607227,8.327994398323547)
            (0.02523044980536553,8.550838450566168)
            (0.025803869119123832,8.77548738129519)
            (0.026377288432882135,9.001989755895124)
            (0.026950707746640438,9.23039560527199)
            (0.02752412706039874,9.460758035772244)
            (0.028097546374157043,9.69313228234796)
            (0.028670965687915346,9.927576767933433)
            (0.02924438500167365,10.164152723676544)
            (0.02981780431543195,10.402924363138034)
            (0.030391223629190254,10.64395925678805)
            (0.030964642942948557,10.887329363648934)
            (0.031538062256706856,11.133109741594005)
            (0.03211148157046516,11.381379998880114)
            (0.03268490088422346,11.632224553496728)
            (0.033258320197981764,11.885732860911546)
            (0.03383173951174007,12.14199944219667)
            (0.03440515882549837,12.401124927098174)
            (0.03497857813925667,12.663216218921924)
            (0.035551997453014975,12.928388250478529)
            (0.03612541676677328,13.196762048653298)
            (0.03669883608053158,13.468468027766512)
            (0.03727225539428988,13.743646166578749)
            (0.037845674708048185,14.02244595300639)
            (0.03841909402180649,14.305028790060724)
            (0.03899251333556479,14.591568461024584)
            (0.03956593264932309,14.882252905599103)
            (0.040139351963081396,15.177285235351512)
            (0.0407127712768397,15.476887424846941)
            (0.041286190590598,15.781300348520189)
            (0.041859609904356304,16.090786681210865)
            (0.04243302921811461,16.405635468295543)
            (0.04300644853187291,16.726164828172507)
            (0.04357986784563121,17.05272541152738)
            (0.044153287159389515,17.385706663480782)
            (0.04472670647314782,17.725543199272643)
            (0.04530012578690612,18.072720667850085)
            (0.04587354510066442,18.427786347534102)
            (0.046446964414422726,18.79136038632645)
            (0.04702038372818103,19.164149923830067)
            (0.047593803041939324,19.546967195669772)
            (0.04816722235569763,19.940752747933722)
            (0.04874064166945593,20.346607084153945)
            (0.04931406098321423,20.765830581061273)
            (0.049887480296972535,21.19997554169528)
            (0.05046089961073084,21.65092762695453)
            (0.05103431892448914,22.121009720386997)
            (0.05160773823824744,22.613141032856255)
            (0.052181157552005746,23.131075680890344)
            (0.05275457686576405,23.679786571170645)
            (0.05332799617952235,24.266093886570218)
            (0.053901415493280654,24.899816645827944)
            (0.054474834807038956,25.596007940254005)
            (0.05504825412079726,26.379997885739858)
            (0.05562167343455556,27.301133365736852)
            (0.056195092748313864,28.48673221609499)
            (0.05676851206207217,31.275601906519412)
        }
        ;
    \addplot[no marks, color={orange}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.056768512062072125,31.275601906519146)
            (-0.05619509274831382,28.486732216094723)
            (-0.05562167343455552,27.30113336573705)
            (-0.05504825412079722,26.379997885739726)
            (-0.054474834807038915,25.596007940254072)
            (-0.05390141549328061,24.899816645827876)
            (-0.053327996179522316,24.26609388657002)
            (-0.052754576865764014,23.679786571170645)
            (-0.05218115755200571,23.13107568089041)
            (-0.05160773823824741,22.613141032856056)
            (-0.051034318924489105,22.12100972038693)
            (-0.0504608996107308,21.650927626954463)
            (-0.0498874802969725,21.19997554169528)
            (-0.0493140609832142,20.765830581061273)
            (-0.048740641669455895,20.34660708415381)
            (-0.04816722235569759,19.940752747933654)
            (-0.04759380304193929,19.54696719566964)
            (-0.047020383728180994,19.164149923830067)
            (-0.04644696441442269,18.79136038632665)
            (-0.04587354510066439,18.427786347534038)
            (-0.045300125786906086,18.072720667850017)
            (-0.04472670647314778,17.725543199272643)
            (-0.04415328715938948,17.385706663480782)
            (-0.04357986784563118,17.05272541152738)
            (-0.043006448531872875,16.726164828172507)
            (-0.04243302921811457,16.405635468295475)
            (-0.04185960990435627,16.090786681210933)
            (-0.04128619059059797,15.781300348520123)
            (-0.04071277127683967,15.476887424846941)
            (-0.04013935196308137,15.177285235351512)
            (-0.039565932649323066,14.88225290559897)
            (-0.03899251333556476,14.591568461024519)
            (-0.03841909402180646,14.305028790060724)
            (-0.03784567470804816,14.02244595300639)
            (-0.037272255394289855,13.74364616657855)
            (-0.03669883608053155,13.468468027766512)
            (-0.03612541676677325,13.196762048653166)
            (-0.03555199745301495,12.928388250478395)
            (-0.034978578139256644,12.663216218921857)
            (-0.03440515882549835,12.401124927098174)
            (-0.033831739511740046,12.141999442196605)
            (-0.03325832019798174,11.885732860911546)
            (-0.03268490088422344,11.632224553496794)
            (-0.03211148157046514,11.381379998880114)
            (-0.031538062256706835,11.133109741594005)
            (-0.030964642942948532,10.887329363648934)
            (-0.03039122362919023,10.643959256787916)
            (-0.02981780431543193,10.402924363137966)
            (-0.029244385001673628,10.164152723676478)
            (-0.028670965687915325,9.927576767933433)
            (-0.028097546374157022,9.69313228234796)
            (-0.02752412706039872,9.460758035772244)
            (-0.026950707746640417,9.23039560527199)
            (-0.026377288432882118,9.001989755895057)
            (-0.025803869119123815,8.77548738129519)
            (-0.025230449805365512,8.550838450566234)
            (-0.02465703049160721,8.327994398323547)
            (-0.024083611177848907,8.106909211080172)
            (-0.023510191864090608,7.887538778545622)
            (-0.022936772550332305,7.669841213087336)
            (-0.022363353236574002,7.453775795980988)
            (-0.0217899339228157,7.239303730159885)
            (-0.021216514609057397,7.026387980515847)
            (-0.020643095295299094,6.814992857553115)
            (-0.020069675981540795,6.605083871657724)
            (-0.019496256667782492,6.396628116772862)
            (-0.01892283735402419,6.1895938934261485)
            (-0.018349418040265887,5.983950652049308)
            (-0.017775998726507584,5.779668939463312)
            (-0.017202579412749285,5.576720348329212)
            (-0.016629160098990983,5.375077693552899)
            (-0.01605574078523268,5.174714641140321)
            (-0.015482321471474377,4.975605393474702)
            (-0.014908902157716076,4.777725976460734)
            (-0.014335482843957774,4.5810520515185305)
            (-0.01376206353019947,4.385561081412281)
            (-0.01318864421644117,4.191230753408726)
            (-0.012615224902682867,3.9980395038929695)
            (-0.012041805588924565,3.805966619836587)
            (-0.011468386275166264,3.6149921680165065)
            (-0.010894966961407961,3.425096558168783)
            (-0.010321547647649658,3.2362608876062016)
            (-0.009748128333891357,3.0484668791637137)
            (-0.009174709020133055,2.8616968039684165)
            (-0.008601289706374754,2.675933460088231)
            (-0.008027870392616451,2.49116015219244)
            (-0.007454451078858149,2.307360672166192)
            (-0.0068810317650998465,2.1245194372317533)
            (-0.006307612451341545,1.9426210373857167)
            (-0.005734193137583243,1.7616506049531244)
            (-0.00516077382382494,1.5815937008184733)
            (-0.004587354510066638,1.402436288975606)
            (-0.0040139351963083365,1.2241649368637253)
            (-0.0034405158825500342,1.0467662213530238)
            (-0.0028670965687917324,0.8702271714166487)
            (-0.00229367725503343,0.6945352541128491)
            (-0.0017202579412751281,0.519678476760177)
            (-0.0011468386275168261,0.34564466196513877)
            (-0.0005734193137585241,0.17242221557443038)
            (-2.220446049250313e-16,-0.0)
        }
        ;
    \addplot[no marks, color={orange}, line width={2.0}, style={}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,-0.0)
            (0.0005734193137585241,0.17242221557443038)
            (0.0011468386275168261,0.34564466196513877)
            (0.0017202579412751281,0.519678476760177)
            (0.00229367725503343,0.6945352541128491)
            (0.0028670965687917324,0.8702271714166487)
            (0.0034405158825500342,1.0467662213530238)
            (0.0040139351963083365,1.2241649368637253)
            (0.004587354510066638,1.402436288975606)
            (0.00516077382382494,1.5815937008184733)
            (0.005734193137583243,1.7616506049531244)
            (0.006307612451341545,1.9426210373857167)
            (0.0068810317650998465,2.1245194372317533)
            (0.007454451078858149,2.307360672166192)
            (0.008027870392616451,2.49116015219244)
            (0.008601289706374754,2.675933460088231)
            (0.009174709020133055,2.8616968039684165)
            (0.009748128333891357,3.0484668791637137)
            (0.010321547647649658,3.2362608876062016)
            (0.010894966961407961,3.425096558168783)
            (0.011468386275166264,3.6149921680165065)
            (0.012041805588924565,3.805966619836587)
            (0.012615224902682867,3.9980395038929695)
            (0.01318864421644117,4.191230753408726)
            (0.01376206353019947,4.385561081412281)
            (0.014335482843957774,4.5810520515185305)
            (0.014908902157716076,4.777725976460734)
            (0.015482321471474377,4.975605393474702)
            (0.01605574078523268,5.174714641140321)
            (0.016629160098990983,5.375077693552899)
            (0.017202579412749285,5.576720348329212)
            (0.017775998726507584,5.779668939463312)
            (0.018349418040265887,5.983950652049308)
            (0.01892283735402419,6.1895938934261485)
            (0.019496256667782492,6.396628116772862)
            (0.020069675981540795,6.605083871657724)
            (0.020643095295299094,6.814992857553115)
            (0.021216514609057397,7.026387980515847)
            (0.0217899339228157,7.239303730159885)
            (0.022363353236574002,7.453775795980988)
            (0.022936772550332305,7.669841213087336)
            (0.023510191864090608,7.887538778545622)
            (0.024083611177848907,8.106909211080172)
            (0.02465703049160721,8.327994398323547)
            (0.025230449805365512,8.550838450566234)
            (0.025803869119123815,8.77548738129519)
            (0.026377288432882118,9.001989755895057)
            (0.026950707746640417,9.23039560527199)
            (0.02752412706039872,9.460758035772244)
            (0.028097546374157022,9.69313228234796)
            (0.028670965687915325,9.927576767933433)
            (0.029244385001673628,10.164152723676478)
            (0.02981780431543193,10.402924363137966)
            (0.03039122362919023,10.643959256787916)
            (0.030964642942948532,10.887329363648934)
            (0.031538062256706835,11.133109741594005)
            (0.03211148157046514,11.381379998880114)
            (0.03268490088422344,11.632224553496794)
            (0.03325832019798174,11.885732860911546)
            (0.033831739511740046,12.141999442196605)
            (0.03440515882549835,12.401124927098174)
            (0.034978578139256644,12.663216218921857)
            (0.03555199745301495,12.928388250478395)
            (0.03612541676677325,13.196762048653166)
            (0.03669883608053155,13.468468027766512)
            (0.037272255394289855,13.74364616657855)
            (0.03784567470804816,14.02244595300639)
            (0.03841909402180646,14.305028790060724)
            (0.03899251333556476,14.591568461024519)
            (0.039565932649323066,14.88225290559897)
            (0.04013935196308137,15.177285235351512)
            (0.04071277127683967,15.476887424846941)
            (0.04128619059059797,15.781300348520123)
            (0.04185960990435627,16.090786681210933)
            (0.04243302921811457,16.405635468295475)
            (0.043006448531872875,16.726164828172507)
            (0.04357986784563118,17.05272541152738)
            (0.04415328715938948,17.385706663480782)
            (0.04472670647314778,17.725543199272643)
            (0.045300125786906086,18.072720667850017)
            (0.04587354510066439,18.427786347534038)
            (0.04644696441442269,18.79136038632665)
            (0.047020383728180994,19.164149923830067)
            (0.04759380304193929,19.54696719566964)
            (0.04816722235569759,19.940752747933654)
            (0.048740641669455895,20.34660708415381)
            (0.0493140609832142,20.765830581061273)
            (0.0498874802969725,21.19997554169528)
            (0.0504608996107308,21.650927626954463)
            (0.051034318924489105,22.12100972038693)
            (0.05160773823824741,22.613141032856056)
            (0.05218115755200571,23.13107568089041)
            (0.052754576865764014,23.679786571170645)
            (0.053327996179522316,24.26609388657002)
            (0.05390141549328061,24.899816645827876)
            (0.054474834807038915,25.596007940254072)
            (0.05504825412079722,26.379997885739726)
            (0.05562167343455552,27.30113336573705)
            (0.05619509274831382,28.486732216094723)
            (0.056768512062072125,31.275601906519146)
        }
        ;
    \draw [-, line cap=round, very thick, align=left]
    (-0.056768512062072125,31.275601906519146)
     -- 
    (-0.03676851206207213,31.275601906519146)
     node[anchor=west, inner sep=1pt] {(c)} 
    {};
    \draw [-, line cap=round, very thick, align=left]
    (0.056768512062072125,31.275601906519146)
     -- 
    (0.03676851206207213,31.275601906519146)
     node[anchor=east, inner sep=1pt] {(d)} 
    {};
    \addplot[no marks, color={violet}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.05569611573012024,56.352311757922614)
            (-0.05513352870254327,56.90327089911729)
            (-0.0545709416749663,57.12483045673944)
            (-0.05400835464738933,57.2919264969332)
            (-0.05344576761981236,57.43071411735152)
            (-0.05288318059223539,57.55133434303718)
            (-0.05232059356465842,57.65899316499614)
            (-0.05175800653708145,57.756785734043504)
            (-0.05119541950950448,57.84673061825676)
            (-0.05063283248192751,57.93023100779817)
            (-0.05007024545435054,58.00830933229404)
            (-0.04950765842677357,58.081738060469746)
            (-0.0489450713991966,58.151117762670744)
            (-0.048382484371619634,58.21692649792154)
            (-0.04781989734404266,58.27955198099835)
            (-0.04725731031646569,58.33931385878306)
            (-0.04669472328888872,58.39647968767239)
            (-0.046132136261311754,58.45127571590807)
            (-0.04556954923373478,58.50389548433279)
            (-0.04500696220615781,58.55450601991474)
            (-0.04444437517858084,58.60325273258222)
            (-0.043881788151003874,58.650263099204295)
            (-0.0433192011234269,58.69564960246658)
            (-0.04275661409584993,58.73951209474806)
            (-0.042194027068272966,58.78193964210412)
            (-0.041631440040695994,58.82301222789164)
            (-0.04106885301311902,58.862801801674046)
            (-0.04050626598554205,58.90137352409863)
            (-0.039943678957965086,58.93878651644427)
            (-0.039381091930388114,58.975094690832044)
            (-0.03881850490281114,59.01034726782446)
            (-0.03825591787523417,59.04458946022142)
            (-0.037693330847657205,59.07786278265845)
            (-0.037130743820080234,59.11020549796739)
            (-0.03656815679250326,59.141653009525605)
            (-0.0360055697649263,59.172238036889425)
            (-0.035442982737349325,59.20199102170698)
            (-0.034880395709772354,59.23094023543625)
            (-0.03431780868219538,59.25911199096849)
            (-0.03375522165461842,59.286530899670396)
            (-0.033192634627041445,59.31321991718135)
            (-0.03263004759946447,59.33920059135771)
            (-0.0320674605718875,59.364493064686364)
            (-0.03150487354431054,59.389116276637964)
            (-0.030942286516733565,59.41308805149976)
            (-0.030379699489156597,59.43642511695219)
            (-0.029817112461579625,59.45914327669342)
            (-0.029254525434002657,59.481257420326436)
            (-0.028691938406425685,59.50278158119535)
            (-0.028129351378848717,59.523729073064914)
            (-0.027566764351271745,59.54411244424471)
            (-0.027004177323694777,59.5639435830293)
            (-0.026441590296117805,59.58323375837524)
            (-0.025879003268540837,59.60199365747307)
            (-0.025316416240963865,59.620233391453596)
            (-0.024753829213386896,59.637962586318594)
            (-0.024191242185809928,59.65519036319593)
            (-0.023628655158232956,59.67192539176731)
            (-0.023066068130655988,59.68817591495288)
            (-0.022503481103079016,59.703949771518005)
            (-0.021940894075502048,59.71925439773109)
            (-0.021378307047925076,59.734096898830266)
            (-0.020815720020348108,59.74848401263104)
            (-0.020253132992771136,59.76242215366925)
            (-0.019690545965194168,59.775917435967976)
            (-0.019127958937617196,59.788975673408395)
            (-0.018565371910040228,59.80160239420327)
            (-0.01800278488246326,59.81380287017777)
            (-0.017440197854886288,59.82558211442357)
            (-0.01687761082730932,59.83694488495392)
            (-0.016315023799732348,59.84789572516562)
            (-0.01575243677215538,59.85843893810512)
            (-0.01518984974457841,59.868578622016955)
            (-0.01462726271700144,59.878318667050664)
            (-0.01406467568942447,59.88766276389814)
            (-0.0135020886618475,59.896614412950356)
            (-0.01293950163427053,59.90517693100228)
            (-0.01237691460669356,59.9133534575222)
            (-0.01181432757911659,59.92114696051036)
            (-0.01125174055153962,59.9285602419714)
            (-0.01068915352396265,59.93559594125324)
            (-0.010126566496385679,59.94225654445429)
            (-0.009563979468808709,59.94854438574693)
            (-0.00900139244123174,59.954461648630875)
            (-0.00843880541365477,59.96001037739313)
            (-0.0078762183860778,59.965192472438346)
            (-0.007313631358500831,59.97000969999726)
            (-0.006751044330923861,59.974463689779924)
            (-0.006188457303346891,59.97855594402832)
            (-0.005625870275769921,59.98228782968242)
            (-0.005063283248192951,59.985660594842116)
            (-0.004500696220615981,59.9886753586693)
            (-0.003938109193039011,59.991333117632536)
            (-0.0033755221654620414,59.993634749618074)
            (-0.0028129351378850713,59.99558101076652)
            (-0.0022503481103081017,59.997172538900536)
            (-0.0016877610827311317,59.998409855800475)
            (-0.0011251740551541619,59.999293365281645)
            (-0.000562587027577192,59.999823355768875)
            (-2.220446049250313e-16,60.0)
        }
        ;
    \addplot[no marks, color={violet}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,60.0)
            (0.000562587027577192,59.999823355768875)
            (0.0011251740551541619,59.999293365281645)
            (0.0016877610827311317,59.998409855800475)
            (0.0022503481103081017,59.997172538900536)
            (0.0028129351378850713,59.99558101076652)
            (0.0033755221654620414,59.993634749618074)
            (0.003938109193039011,59.991333117632536)
            (0.004500696220615981,59.9886753586693)
            (0.005063283248192951,59.985660594842116)
            (0.005625870275769921,59.98228782968242)
            (0.006188457303346891,59.97855594402832)
            (0.006751044330923861,59.974463689779924)
            (0.007313631358500831,59.97000969999726)
            (0.0078762183860778,59.965192472438346)
            (0.00843880541365477,59.96001037739313)
            (0.00900139244123174,59.954461648630875)
            (0.009563979468808709,59.94854438574693)
            (0.010126566496385679,59.94225654445429)
            (0.01068915352396265,59.93559594125324)
            (0.01125174055153962,59.9285602419714)
            (0.01181432757911659,59.92114696051036)
            (0.01237691460669356,59.9133534575222)
            (0.01293950163427053,59.90517693100228)
            (0.0135020886618475,59.896614412950356)
            (0.01406467568942447,59.88766276389814)
            (0.01462726271700144,59.878318667050664)
            (0.01518984974457841,59.868578622016955)
            (0.01575243677215538,59.85843893810512)
            (0.016315023799732348,59.84789572516562)
            (0.01687761082730932,59.83694488495392)
            (0.017440197854886288,59.82558211442357)
            (0.01800278488246326,59.81380287017777)
            (0.018565371910040228,59.80160239420327)
            (0.019127958937617196,59.788975673408395)
            (0.019690545965194168,59.775917435967976)
            (0.020253132992771136,59.76242215366925)
            (0.020815720020348108,59.74848401263104)
            (0.021378307047925076,59.734096898830266)
            (0.021940894075502048,59.71925439773109)
            (0.022503481103079016,59.703949771518005)
            (0.023066068130655988,59.68817591495288)
            (0.023628655158232956,59.67192539176731)
            (0.024191242185809928,59.65519036319593)
            (0.024753829213386896,59.637962586318594)
            (0.025316416240963865,59.620233391453596)
            (0.025879003268540837,59.60199365747307)
            (0.026441590296117805,59.58323375837524)
            (0.027004177323694777,59.5639435830293)
            (0.027566764351271745,59.54411244424471)
            (0.028129351378848717,59.523729073064914)
            (0.028691938406425685,59.50278158119535)
            (0.029254525434002657,59.481257420326436)
            (0.029817112461579625,59.45914327669342)
            (0.030379699489156597,59.43642511695219)
            (0.030942286516733565,59.41308805149976)
            (0.03150487354431054,59.389116276637964)
            (0.0320674605718875,59.364493064686364)
            (0.03263004759946447,59.33920059135771)
            (0.033192634627041445,59.31321991718135)
            (0.03375522165461842,59.286530899670396)
            (0.03431780868219538,59.25911199096849)
            (0.034880395709772354,59.23094023543625)
            (0.035442982737349325,59.20199102170698)
            (0.0360055697649263,59.172238036889425)
            (0.03656815679250326,59.141653009525605)
            (0.037130743820080234,59.11020549796739)
            (0.037693330847657205,59.07786278265845)
            (0.03825591787523417,59.04458946022142)
            (0.03881850490281114,59.01034726782446)
            (0.039381091930388114,58.975094690832044)
            (0.039943678957965086,58.93878651644427)
            (0.04050626598554205,58.90137352409863)
            (0.04106885301311902,58.862801801674046)
            (0.041631440040695994,58.82301222789164)
            (0.042194027068272966,58.78193964210412)
            (0.04275661409584993,58.73951209474806)
            (0.0433192011234269,58.69564960246658)
            (0.043881788151003874,58.650263099204295)
            (0.04444437517858084,58.60325273258222)
            (0.04500696220615781,58.55450601991474)
            (0.04556954923373478,58.50389548433279)
            (0.046132136261311754,58.45127571590807)
            (0.04669472328888872,58.39647968767239)
            (0.04725731031646569,58.33931385878306)
            (0.04781989734404266,58.27955198099835)
            (0.048382484371619634,58.21692649792154)
            (0.0489450713991966,58.151117762670744)
            (0.04950765842677357,58.081738060469746)
            (0.05007024545435054,58.00830933229404)
            (0.05063283248192751,57.93023100779817)
            (0.05119541950950448,57.84673061825676)
            (0.05175800653708145,57.756785734043504)
            (0.05232059356465842,57.65899316499614)
            (0.05288318059223539,57.55133434303718)
            (0.05344576761981236,57.43071411735152)
            (0.05400835464738933,57.2919264969332)
            (0.0545709416749663,57.12483045673944)
            (0.05513352870254327,56.90327089911729)
            (0.05569611573012024,56.352311757922614)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.043921021458402834,33.015187678556224)
            (-0.04347737477700483,35.72926325299226)
            (-0.04303372809560682,36.80861915729609)
            (-0.042590081414208815,37.61795781908508)
            (-0.04214643473281081,38.28707940488536)
            (-0.0417027880514128,38.86630195441463)
            (-0.041259141370014796,39.3814504195809)
            (-0.04081549468861679,39.84787867417341)
            (-0.04037184800721878,40.275597114746176)
            (-0.03992820132582078,40.671563673955966)
            (-0.03948455464442277,41.04084770519758)
            (-0.039040907963024764,41.387277544631495)
            (-0.03859726128162676,41.713830113119734)
            (-0.03815361460022875,42.0228731714045)
            (-0.037709967918830745,42.31632802283887)
            (-0.03726632123743274,42.5957788028714)
            (-0.03682267455603473,42.86254902501281)
            (-0.03637902787463673,43.11775963249247)
            (-0.035935381193238726,43.36236821879489)
            (-0.03549173451184072,43.597202196407125)
            (-0.03504808783044271,43.82298048006212)
            (-0.03460444114904471,44.04033380128296)
            (-0.0341607944676467,44.249818543440675)
            (-0.033717147786248694,44.451928421795614)
            (-0.03327350110485069,44.64710377587016)
            (-0.03282985442345268,44.83573961464702)
            (-0.032386207742054675,45.018192076522645)
            (-0.03194256106065667,45.19478262016825)
            (-0.03149891437925866,45.3658032751399)
            (-0.031055267697860656,45.531520420820556)
            (-0.03061162101646265,45.692177105767826)
            (-0.030167974335064643,45.84799620381723)
            (-0.029724327653666636,45.99918271846815)
            (-0.02928068097226863,46.145925353061926)
            (-0.028837034290870624,46.2883986243221)
            (-0.028393387609472617,46.42676408530229)
            (-0.02794974092807461,46.56117149054244)
            (-0.027506094246676605,46.6917601527548)
            (-0.027062447565278598,46.818659962688855)
            (-0.02661880088388059,46.941991891844225)
            (-0.026175154202482585,47.061869148290356)
            (-0.02573150752108458,47.17839744682257)
            (-0.025287860839686576,47.29167618534038)
            (-0.02484421415828857,47.401798493750434)
            (-0.024400567476890563,47.50885178329112)
            (-0.023956920795492557,47.61291854514784)
            (-0.02351327411409455,47.71407624830331)
            (-0.023069627432696544,47.81239802089539)
            (-0.022625980751298538,47.907952939539975)
            (-0.02218233406990053,48.00080613819784)
            (-0.021738687388502525,48.09101930365458)
            (-0.02129504070710452,48.17865071244001)
            (-0.020851394025706512,48.26375558628837)
            (-0.020407747344308506,48.346386276201734)
            (-0.0199641006629105,48.42659234684847)
            (-0.019520453981512493,48.50442089423122)
            (-0.019076807300114487,48.579916500893816)
            (-0.01863316061871648,48.653121627825804)
            (-0.018189513937318477,48.72407654568498)
            (-0.01774586725592047,48.79281949568948)
            (-0.017302220574522464,48.85938686904121)
            (-0.016858573893124458,48.92381327717143)
            (-0.01641492721172645,48.986131547609645)
            (-0.015971280530328445,49.046372990047345)
            (-0.015527633848930439,49.104567341717555)
            (-0.015083987167532432,49.160742879255224)
            (-0.014640340486134426,49.21492649892758)
            (-0.01419669380473642,49.26714377845636)
            (-0.013753047123338413,49.31741903483251)
            (-0.013309400441940407,49.36577536952817)
            (-0.0128657537605424,49.41223471994891)
            (-0.012422107079144396,49.45681795662089)
            (-0.01197846039774639,49.49954482887122)
            (-0.011534813716348383,49.54043412129805)
            (-0.011091167034950377,49.57950360717862)
            (-0.01064752035355237,49.61677010675314)
            (-0.010203873672154364,49.65224955162177)
            (-0.009760226990756357,49.68595697977965)
            (-0.009316580309358351,49.71790657802302)
            (-0.008872933627960346,49.748111708833754)
            (-0.00842928694656234,49.77658493507447)
            (-0.007985640265164334,49.80333804297135)
            (-0.007541993583766327,49.82838206347089)
            (-0.007098346902368321,49.851727292837865)
            (-0.0066547002209703145,49.873383310800556)
            (-0.006211053539572309,49.8933589956803)
            (-0.0057674068581743025,49.91166254255053)
            (-0.005323760176776296,49.92830147847507)
            (-0.00488011349537829,49.943282666117895)
            (-0.004436466813980284,49.956612331619674)
            (-0.003992820132582278,49.968296058919194)
            (-0.0035491734511842715,49.97833880792886)
            (-0.0031055267697862655,49.986744925603865)
            (-0.002661880088388259,49.99351813890183)
            (-0.002218233406990253,49.998661583928715)
            (-0.0017745867255922467,50.002177782682345)
            (-0.0013309400441942406,50.00406867775353)
            (-0.0008872933627962344,50.004335606137865)
            (-0.0004436466813982282,50.002979326992204)
            (-2.220446049250313e-16,49.99999999999996)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,49.99999999999996)
            (0.0004436466813982282,50.002979326992204)
            (0.0008872933627962344,50.004335606137865)
            (0.0013309400441942406,50.00406867775353)
            (0.0017745867255922467,50.002177782682345)
            (0.002218233406990253,49.998661583928715)
            (0.002661880088388259,49.99351813890183)
            (0.0031055267697862655,49.986744925603865)
            (0.0035491734511842715,49.97833880792886)
            (0.003992820132582278,49.968296058919194)
            (0.004436466813980284,49.956612331619674)
            (0.00488011349537829,49.943282666117895)
            (0.005323760176776296,49.92830147847507)
            (0.0057674068581743025,49.91166254255053)
            (0.006211053539572309,49.8933589956803)
            (0.0066547002209703145,49.873383310800556)
            (0.007098346902368321,49.851727292837865)
            (0.007541993583766327,49.82838206347089)
            (0.007985640265164334,49.80333804297135)
            (0.00842928694656234,49.77658493507447)
            (0.008872933627960346,49.748111708833754)
            (0.009316580309358351,49.71790657802302)
            (0.009760226990756357,49.68595697977965)
            (0.010203873672154364,49.65224955162177)
            (0.01064752035355237,49.61677010675314)
            (0.011091167034950377,49.57950360717862)
            (0.011534813716348383,49.54043412129805)
            (0.01197846039774639,49.49954482887122)
            (0.012422107079144396,49.45681795662089)
            (0.0128657537605424,49.41223471994891)
            (0.013309400441940407,49.36577536952817)
            (0.013753047123338413,49.31741903483251)
            (0.01419669380473642,49.26714377845636)
            (0.014640340486134426,49.21492649892758)
            (0.015083987167532432,49.160742879255224)
            (0.015527633848930439,49.104567341717555)
            (0.015971280530328445,49.046372990047345)
            (0.01641492721172645,48.986131547609645)
            (0.016858573893124458,48.92381327717143)
            (0.017302220574522464,48.85938686904121)
            (0.01774586725592047,48.79281949568948)
            (0.018189513937318477,48.72407654568498)
            (0.01863316061871648,48.653121627825804)
            (0.019076807300114487,48.579916500893816)
            (0.019520453981512493,48.50442089423122)
            (0.0199641006629105,48.42659234684847)
            (0.020407747344308506,48.346386276201734)
            (0.020851394025706512,48.26375558628837)
            (0.02129504070710452,48.17865071244001)
            (0.021738687388502525,48.09101930365458)
            (0.02218233406990053,48.00080613819784)
            (0.022625980751298538,47.907952939539975)
            (0.023069627432696544,47.81239802089539)
            (0.02351327411409455,47.71407624830331)
            (0.023956920795492557,47.61291854514784)
            (0.024400567476890563,47.50885178329112)
            (0.02484421415828857,47.401798493750434)
            (0.025287860839686576,47.29167618534038)
            (0.02573150752108458,47.17839744682257)
            (0.026175154202482585,47.061869148290356)
            (0.02661880088388059,46.941991891844225)
            (0.027062447565278598,46.818659962688855)
            (0.027506094246676605,46.6917601527548)
            (0.02794974092807461,46.56117149054244)
            (0.028393387609472617,46.42676408530229)
            (0.028837034290870624,46.2883986243221)
            (0.02928068097226863,46.145925353061926)
            (0.029724327653666636,45.99918271846815)
            (0.030167974335064643,45.84799620381723)
            (0.03061162101646265,45.692177105767826)
            (0.031055267697860656,45.531520420820556)
            (0.03149891437925866,45.3658032751399)
            (0.03194256106065667,45.19478262016825)
            (0.032386207742054675,45.018192076522645)
            (0.03282985442345268,44.83573961464702)
            (0.03327350110485069,44.64710377587016)
            (0.033717147786248694,44.451928421795614)
            (0.0341607944676467,44.249818543440675)
            (0.03460444114904471,44.04033380128296)
            (0.03504808783044271,43.82298048006212)
            (0.03549173451184072,43.597202196407125)
            (0.035935381193238726,43.36236821879489)
            (0.03637902787463673,43.11775963249247)
            (0.03682267455603473,42.86254902501281)
            (0.03726632123743274,42.5957788028714)
            (0.037709967918830745,42.31632802283887)
            (0.03815361460022875,42.0228731714045)
            (0.03859726128162676,41.713830113119734)
            (0.039040907963024764,41.387277544631495)
            (0.03948455464442277,41.04084770519758)
            (0.03992820132582078,40.671563673955966)
            (0.04037184800721878,40.275597114746176)
            (0.04081549468861679,39.84787867417341)
            (0.041259141370014796,39.3814504195809)
            (0.0417027880514128,38.86630195441463)
            (0.04214643473281081,38.28707940488536)
            (0.042590081414208815,37.61795781908508)
            (0.04303372809560682,36.80861915729609)
            (0.04347737477700483,35.72926325299226)
            (0.043921021458402834,33.015187678556224)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.04295991250590591,32.536099007955556)
            (-0.042525973995745245,35.24335672901713)
            (-0.042092035485584586,36.322503778552615)
            (-0.04165809697542392,37.13276051718641)
            (-0.041224158465263255,37.80339797048428)
            (-0.04079021995510259,38.38453094403347)
            (-0.04035628144494193,38.90187969757297)
            (-0.039922342934781266,39.370732378675164)
            (-0.0394884044246206,39.80105979502056)
            (-0.03905446591445994,40.199790390581484)
            (-0.038620527404299276,40.57197181451539)
            (-0.03818658889413861,40.921417257875014)
            (-0.037752650383977945,41.25109123122377)
            (-0.03731871187381729,41.563351180508114)
            (-0.03688477336365662,41.86011063413431)
            (-0.036450834853495956,42.14294675078527)
            (-0.0360168963433353,42.413178312866684)
            (-0.03558295783317463,42.6719205174567)
            (-0.035149019323013966,42.920127975494935)
            (-0.0347150808128533,43.15862398161108)
            (-0.03428114230269264,43.38812493159128)
            (-0.03384720379253198,43.60925858412503)
            (-0.03341326528237131,43.82257928108109)
            (-0.03297932677221065,44.028578666367956)
            (-0.03254538826204999,44.22769537784787)
            (-0.03211144975188932,44.42032318305203)
            (-0.031677511241728656,44.606816266248316)
            (-0.031243572731567994,44.787495309746994)
            (-0.030809634221407332,44.96265110550004)
            (-0.030375695711246667,45.13254897175409)
            (-0.029941757201086005,45.297431114086685)
            (-0.029507818690925343,45.4575195582011)
            (-0.029073880180764677,45.613018757859194)
            (-0.028639941670604015,45.764116765613096)
            (-0.02820600316044335,45.91098754591512)
            (-0.027772064650282688,46.053792051370166)
            (-0.027338126140122022,46.192679795867654)
            (-0.02690418762996136,46.32778963701332)
            (-0.026470249119800695,46.45925103775039)
            (-0.026036310609640033,46.58718475139156)
            (-0.02560237209947937,46.71170368440028)
            (-0.025168433589318705,46.83291351357277)
            (-0.024734495079158043,46.9509132916929)
            (-0.024300556568997378,47.06579605449384)
            (-0.023866618058836716,47.177649151613906)
            (-0.02343267954867605,47.28655489825524)
            (-0.02299874103851539,47.392590868206554)
            (-0.022564802528354726,47.49583008035745)
            (-0.02213086401819406,47.59634158443306)
            (-0.0216969255080334,47.69419060035034)
            (-0.021262986997872733,47.78943880980422)
            (-0.02082904848771207,47.88214467899752)
            (-0.020395109977551406,47.97236345606557)
            (-0.019961171467390744,48.0601475861588)
            (-0.019527232957230082,48.145546850555164)
            (-0.019093294447069416,48.22860839788288)
            (-0.018659355936908754,48.309377141178956)
            (-0.01822541742674809,48.38789565936459)
            (-0.017791478916587427,48.46420447388917)
            (-0.01735754040642676,48.538342040987104)
            (-0.0169236018962661,48.61034504428372)
            (-0.016489663386105437,48.68024834842253)
            (-0.016055724875944772,48.748085099139416)
            (-0.015621786365784108,48.81388692778046)
            (-0.015187847855623444,48.87768392090577)
            (-0.014753909345462782,48.939504673176984)
            (-0.014319970835302119,48.99937650017663)
            (-0.013886032325141455,49.05732536616591)
            (-0.013452093814980791,49.11337598800787)
            (-0.013018155304820127,49.167551903162334)
            (-0.012584216794659464,49.21987552702352)
            (-0.0121502782844988,49.27036816653943)
            (-0.011716339774338136,49.319050106249705)
            (-0.011282401264177474,49.36594062548796)
            (-0.01084846275401681,49.41105804074144)
            (-0.010414524243856147,49.45441972398707)
            (-0.009980585733695483,49.49604220043473)
            (-0.00954664722353482,49.53594109126356)
            (-0.009112708713374156,49.5741312258231)
            (-0.008678770203213492,49.610626607028266)
            (-0.00824483169305283,49.64544047249837)
            (-0.007810893182892165,49.67858530889073)
            (-0.007376954672731502,49.710072869624256)
            (-0.0069430161625708385,49.73991419988051)
            (-0.006509077652410175,49.7681196554238)
            (-0.006075139142249511,49.79469892024135)
            (-0.005641200632088848,49.819661022215136)
            (-0.005207262121928184,49.8430143484786)
            (-0.004773323611767521,49.864766660049774)
            (-0.004339385101606857,49.88492510293112)
            (-0.0039054465914461936,49.90349622074315)
            (-0.0034715080812855303,49.92048596504497)
            (-0.0030375695711248665,49.93589970487773)
            (-0.0026036310609642032,49.949742235323754)
            (-0.0021696925508035395,49.96201778615186)
            (-0.0017357540406428762,49.972730031787194)
            (-0.0013018155304822126,49.98188208185746)
            (-0.0008678770203215491,49.98947650216907)
            (-0.0004339385101608856,49.99551531341999)
            (-2.220446049250313e-16,49.99999999999996)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,49.99999999999996)
            (0.0004339385101608856,49.99551531341999)
            (0.0008678770203215491,49.98947650216907)
            (0.0013018155304822126,49.98188208185746)
            (0.0017357540406428762,49.972730031787194)
            (0.0021696925508035395,49.96201778615186)
            (0.0026036310609642032,49.949742235323754)
            (0.0030375695711248665,49.93589970487773)
            (0.0034715080812855303,49.92048596504497)
            (0.0039054465914461936,49.90349622074315)
            (0.004339385101606857,49.88492510293112)
            (0.004773323611767521,49.864766660049774)
            (0.005207262121928184,49.8430143484786)
            (0.005641200632088848,49.819661022215136)
            (0.006075139142249511,49.79469892024135)
            (0.006509077652410175,49.7681196554238)
            (0.0069430161625708385,49.73991419988051)
            (0.007376954672731502,49.710072869624256)
            (0.007810893182892165,49.67858530889073)
            (0.00824483169305283,49.64544047249837)
            (0.008678770203213492,49.610626607028266)
            (0.009112708713374156,49.5741312258231)
            (0.00954664722353482,49.53594109126356)
            (0.009980585733695483,49.49604220043473)
            (0.010414524243856147,49.45441972398707)
            (0.01084846275401681,49.41105804074144)
            (0.011282401264177474,49.36594062548796)
            (0.011716339774338136,49.319050106249705)
            (0.0121502782844988,49.27036816653943)
            (0.012584216794659464,49.21987552702352)
            (0.013018155304820127,49.167551903162334)
            (0.013452093814980791,49.11337598800787)
            (0.013886032325141455,49.05732536616591)
            (0.014319970835302119,48.99937650017663)
            (0.014753909345462782,48.939504673176984)
            (0.015187847855623444,48.87768392090577)
            (0.015621786365784108,48.81388692778046)
            (0.016055724875944772,48.748085099139416)
            (0.016489663386105437,48.68024834842253)
            (0.0169236018962661,48.61034504428372)
            (0.01735754040642676,48.538342040987104)
            (0.017791478916587427,48.46420447388917)
            (0.01822541742674809,48.38789565936459)
            (0.018659355936908754,48.309377141178956)
            (0.019093294447069416,48.22860839788288)
            (0.019527232957230082,48.145546850555164)
            (0.019961171467390744,48.0601475861588)
            (0.020395109977551406,47.97236345606557)
            (0.02082904848771207,47.88214467899752)
            (0.021262986997872733,47.78943880980422)
            (0.0216969255080334,47.69419060035034)
            (0.02213086401819406,47.59634158443306)
            (0.022564802528354726,47.49583008035745)
            (0.02299874103851539,47.392590868206554)
            (0.02343267954867605,47.28655489825524)
            (0.023866618058836716,47.177649151613906)
            (0.024300556568997378,47.06579605449384)
            (0.024734495079158043,46.9509132916929)
            (0.025168433589318705,46.83291351357277)
            (0.02560237209947937,46.71170368440028)
            (0.026036310609640033,46.58718475139156)
            (0.026470249119800695,46.45925103775039)
            (0.02690418762996136,46.32778963701332)
            (0.027338126140122022,46.192679795867654)
            (0.027772064650282688,46.053792051370166)
            (0.02820600316044335,45.91098754591512)
            (0.028639941670604015,45.764116765613096)
            (0.029073880180764677,45.613018757859194)
            (0.029507818690925343,45.4575195582011)
            (0.029941757201086005,45.297431114086685)
            (0.030375695711246667,45.13254897175409)
            (0.030809634221407332,44.96265110550004)
            (0.031243572731567994,44.787495309746994)
            (0.031677511241728656,44.606816266248316)
            (0.03211144975188932,44.42032318305203)
            (0.03254538826204999,44.22769537784787)
            (0.03297932677221065,44.028578666367956)
            (0.03341326528237131,43.82257928108109)
            (0.03384720379253198,43.60925858412503)
            (0.03428114230269264,43.38812493159128)
            (0.0347150808128533,43.15862398161108)
            (0.035149019323013966,42.920127975494935)
            (0.03558295783317463,42.6719205174567)
            (0.0360168963433353,42.413178312866684)
            (0.036450834853495956,42.14294675078527)
            (0.03688477336365662,41.86011063413431)
            (0.03731871187381729,41.563351180508114)
            (0.037752650383977945,41.25109123122377)
            (0.03818658889413861,40.921417257875014)
            (0.038620527404299276,40.57197181451539)
            (0.03905446591445994,40.199790390581484)
            (0.0394884044246206,39.80105979502056)
            (0.039922342934781266,39.370732378675164)
            (0.04035628144494193,38.90187969757297)
            (0.04079021995510259,38.38453094403347)
            (0.041224158465263255,37.80339797048428)
            (0.04165809697542392,37.13276051718641)
            (0.042092035485584586,36.322503778552615)
            (0.042525973995745245,35.24335672901713)
            (0.04295991250590591,32.536099007955556)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.0556961157301202,56.35231182728153)
            (-0.055133528702543226,55.78142381430797)
            (-0.05457094167496626,55.53980759048822)
            (-0.05400835464738929,55.35252790518168)
            (-0.05344576761981232,55.193428545936605)
            (-0.05288318059223535,55.05236828804261)
            (-0.05232059356465838,54.924140230034425)
            (-0.05175800653708141,54.805648793480465)
            (-0.051195419509504445,54.6948748509255)
            (-0.05063283248192747,54.59041469583479)
            (-0.0500702454543505,54.491245294511636)
            (-0.049507658426773536,54.39659356979636)
            (-0.048945071399196564,54.30585842361011)
            (-0.04838248437161959,54.21856121247224)
            (-0.04781989734404263,54.13431358081071)
            (-0.047257310316465656,54.052795121554986)
            (-0.046694723288888684,53.97373798519469)
            (-0.04613213626131172,53.89691520386846)
            (-0.04556954923373475,53.82213251958472)
            (-0.045006962206157776,53.74922225257694)
            (-0.04444437517858081,53.6780383641398)
            (-0.04388178815100384,53.60845278414672)
            (-0.04331920112342687,53.54035242804691)
            (-0.0427566140958499,53.47363667148699)
            (-0.04219402706827293,53.40821580729447)
            (-0.04163144004069596,53.34400921531879)
            (-0.041068853013118994,53.28094416124718)
            (-0.04050626598554202,53.21895482508299)
            (-0.03994367895796505,53.15798134612055)
            (-0.039381091930388086,53.09796916752523)
            (-0.038818504902811114,53.03886832437621)
            (-0.03825591787523414,52.98063282179592)
            (-0.03769333084765718,52.923220376397786)
            (-0.037130743820080206,52.86659205881239)
            (-0.036568156792503234,52.81071169120581)
            (-0.03600556976492627,52.7555456855894)
            (-0.0354429827373493,52.70106284105083)
            (-0.034880395709772326,52.64723418357398)
            (-0.03431780868219536,52.59403246760517)
            (-0.03375522165461839,52.541432270802105)
            (-0.03319263462704142,52.48940992618427)
            (-0.03263004759946445,52.43794293131643)
            (-0.03206746057188748,52.38701025943677)
            (-0.03150487354431051,52.33659225626237)
            (-0.03094228651673354,52.28667008716623)
            (-0.030379699489156572,52.23722613344685)
            (-0.029817112461579604,52.1882437298209)
            (-0.029254525434002632,52.13970705417032)
            (-0.028691938406425664,52.09160114712621)
            (-0.028129351378848696,52.04391171061482)
            (-0.027566764351271724,51.996625345069106)
            (-0.027004177323694756,51.949728997574375)
            (-0.026441590296117787,51.903210597291704)
            (-0.025879003268540816,51.85705834220613)
            (-0.025316416240963847,51.81126109736762)
            (-0.02475382921338688,51.76580830130035)
            (-0.024191242185809907,51.7206896154629)
            (-0.02362865515823294,51.675895460619124)
            (-0.02306606813065597,51.63141641564801)
            (-0.022503481103079,51.58724354203876)
            (-0.02194089407550203,51.54336828979067)
            (-0.021378307047925062,51.49978245932705)
            (-0.02081572002034809,51.45647805190683)
            (-0.020253132992771122,51.41344756140202)
            (-0.019690545965194154,51.370683652071094)
            (-0.019127958937617182,51.32817926834896)
            (-0.018565371910040214,51.285927635057746)
            (-0.018002784882463246,51.24392225932102)
            (-0.017440197854886274,51.20215684164084)
            (-0.016877610827309306,51.160625246259926)
            (-0.016315023799732337,51.11932169722942)
            (-0.015752436772155366,51.078240487340665)
            (-0.015189849744578397,51.03737613460575)
            (-0.014627262717001427,50.99672335929755)
            (-0.014064675689424459,50.956277040707796)
            (-0.013502088661847489,50.91603221091523)
            (-0.012939501634270519,50.87598409448613)
            (-0.01237691460669355,50.836128057377)
            (-0.01181432757911658,50.796459530053184)
            (-0.01125174055153961,50.75697421526271)
            (-0.010689153523962642,50.71766784157437)
            (-0.010126566496385672,50.67853628104517)
            (-0.009563979468808702,50.639575554173135)
            (-0.009001392441231734,50.60078178759389)
            (-0.008438805413654764,50.562151210315974)
            (-0.007876218386077794,50.523680150110614)
            (-0.007313631358500825,50.485365030051184)
            (-0.0067510443309238555,50.44720241202476)
            (-0.006188457303346886,50.40918892485466)
            (-0.005625870275769916,50.371321236018176)
            (-0.005063283248192947,50.333596213226194)
            (-0.004500696220615978,50.296010695141604)
            (-0.003938109193039008,50.25856163525808)
            (-0.0033755221654620388,50.221246109087716)
            (-0.002812935137885069,50.18406122883323)
            (-0.0022503481103081,50.14700415656661)
            (-0.0016877610827311304,50.11007214704841)
            (-0.001125174055154161,50.073262517100424)
            (-0.0005625870275771915,50.0365726508071)
            (-2.220446049250313e-16,50.00000000000002)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,50.00000000000002)
            (0.0005625870275771915,50.0365726508071)
            (0.001125174055154161,50.073262517100424)
            (0.0016877610827311304,50.11007214704841)
            (0.0022503481103081,50.14700415656661)
            (0.002812935137885069,50.18406122883323)
            (0.0033755221654620388,50.221246109087716)
            (0.003938109193039008,50.25856163525808)
            (0.004500696220615978,50.296010695141604)
            (0.005063283248192947,50.333596213226194)
            (0.005625870275769916,50.371321236018176)
            (0.006188457303346886,50.40918892485466)
            (0.0067510443309238555,50.44720241202476)
            (0.007313631358500825,50.485365030051184)
            (0.007876218386077794,50.523680150110614)
            (0.008438805413654764,50.562151210315974)
            (0.009001392441231734,50.60078178759389)
            (0.009563979468808702,50.639575554173135)
            (0.010126566496385672,50.67853628104517)
            (0.010689153523962642,50.71766784157437)
            (0.01125174055153961,50.75697421526271)
            (0.01181432757911658,50.796459530053184)
            (0.01237691460669355,50.836128057377)
            (0.012939501634270519,50.87598409448613)
            (0.013502088661847489,50.91603221091523)
            (0.014064675689424459,50.956277040707796)
            (0.014627262717001427,50.99672335929755)
            (0.015189849744578397,51.03737613460575)
            (0.015752436772155366,51.078240487340665)
            (0.016315023799732337,51.11932169722942)
            (0.016877610827309306,51.160625246259926)
            (0.017440197854886274,51.20215684164084)
            (0.018002784882463246,51.24392225932102)
            (0.018565371910040214,51.285927635057746)
            (0.019127958937617182,51.32817926834896)
            (0.019690545965194154,51.370683652071094)
            (0.020253132992771122,51.41344756140202)
            (0.02081572002034809,51.45647805190683)
            (0.021378307047925062,51.49978245932705)
            (0.02194089407550203,51.54336828979067)
            (0.022503481103079,51.58724354203876)
            (0.02306606813065597,51.63141641564801)
            (0.02362865515823294,51.675895460619124)
            (0.024191242185809907,51.7206896154629)
            (0.02475382921338688,51.76580830130035)
            (0.025316416240963847,51.81126109736762)
            (0.025879003268540816,51.85705834220613)
            (0.026441590296117787,51.903210597291704)
            (0.027004177323694756,51.949728997574375)
            (0.027566764351271724,51.996625345069106)
            (0.028129351378848696,52.04391171061482)
            (0.028691938406425664,52.09160114712621)
            (0.029254525434002632,52.13970705417032)
            (0.029817112461579604,52.1882437298209)
            (0.030379699489156572,52.23722613344685)
            (0.03094228651673354,52.28667008716623)
            (0.03150487354431051,52.33659225626237)
            (0.03206746057188748,52.38701025943677)
            (0.03263004759946445,52.43794293131643)
            (0.03319263462704142,52.48940992618427)
            (0.03375522165461839,52.541432270802105)
            (0.03431780868219536,52.59403246760517)
            (0.034880395709772326,52.64723418357398)
            (0.0354429827373493,52.70106284105083)
            (0.03600556976492627,52.7555456855894)
            (0.036568156792503234,52.81071169120581)
            (0.037130743820080206,52.86659205881239)
            (0.03769333084765718,52.923220376397786)
            (0.03825591787523414,52.98063282179592)
            (0.038818504902811114,53.03886832437621)
            (0.039381091930388086,53.09796916752523)
            (0.03994367895796505,53.15798134612055)
            (0.04050626598554202,53.21895482508299)
            (0.041068853013118994,53.28094416124718)
            (0.04163144004069596,53.34400921531879)
            (0.04219402706827293,53.40821580729447)
            (0.0427566140958499,53.47363667148699)
            (0.04331920112342687,53.54035242804691)
            (0.04388178815100384,53.60845278414672)
            (0.04444437517858081,53.6780383641398)
            (0.045006962206157776,53.74922225257694)
            (0.04556954923373475,53.82213251958472)
            (0.04613213626131172,53.89691520386846)
            (0.046694723288888684,53.97373798519469)
            (0.047257310316465656,54.052795121554986)
            (0.04781989734404263,54.13431358081071)
            (0.04838248437161959,54.21856121247224)
            (0.048945071399196564,54.30585842361011)
            (0.049507658426773536,54.39659356979636)
            (0.0500702454543505,54.491245294511636)
            (0.05063283248192747,54.59041469583479)
            (0.051195419509504445,54.6948748509255)
            (0.05175800653708141,54.805648793480465)
            (0.05232059356465838,54.924140230034425)
            (0.05288318059223535,55.05236828804261)
            (0.05344576761981232,55.193428545936605)
            (0.05400835464738929,55.35252790518168)
            (0.05457094167496626,55.53980759048822)
            (0.055133528702543226,55.78142381430797)
            (0.0556961157301202,56.35231182728153)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.2389586734877406,26.38940566256003)
            (-0.23654494951311697,28.86656282742226)
            (-0.23413122553849333,29.878270394494688)
            (-0.2317175015638697,30.648736637068485)
            (-0.22930377758924606,31.2942898919772)
            (-0.22689005361462242,31.860001802142655)
            (-0.22447632963999878,32.36899587325108)
            (-0.22206260566537514,32.83501230028294)
            (-0.21964888169075147,33.26700708955579)
            (-0.21723515771612784,33.67120362962525)
            (-0.2148214337415042,34.05213530953597)
            (-0.21240770976688056,34.41322592271536)
            (-0.20999398579225692,34.757137256792284)
            (-0.20758026181763328,35.08598722132905)
            (-0.20516653784300964,35.401494230766886)
            (-0.202752813868386,35.70507561923131)
            (-0.20033908989376237,35.99791699242441)
            (-0.19792536591913873,36.28102198797964)
            (-0.1955116419445151,36.55524955116187)
            (-0.19309791796989145,36.8213417835614)
            (-0.19068419399526781,37.07994498818161)
            (-0.18827047002064418,37.331626294945195)
            (-0.1858567460460205,37.576887006896165)
            (-0.18344302207139687,37.816172649055524)
            (-0.18102929809677323,38.04988164858807)
            (-0.1786155741221496,38.278371934874)
            (-0.17620185014752596,38.50196678339331)
            (-0.17378812617290232,38.72095931032005)
            (-0.17137440219827868,38.93561641641139)
            (-0.16896067822365504,39.14618213262651)
            (-0.1665469542490314,39.35288020308576)
            (-0.16413323027440777,39.555916661763966)
            (-0.16171950629978413,39.75548169765708)
            (-0.1593057823251605,39.951751445166025)
            (-0.15689205835053685,40.14488948979596)
            (-0.1544783343759132,40.33504817404214)
            (-0.15206461040128955,40.522369738540135)
            (-0.1496508864266659,40.706987323382606)
            (-0.14723716245204227,40.8890258502022)
            (-0.14482343847741863,41.06860279203455)
            (-0.142409714502795,41.24582889575639)
            (-0.13999599052817135,41.42080877160086)
            (-0.13758226655354772,41.59364144811559)
            (-0.13516854257892408,41.76442086406049)
            (-0.13275481860430044,41.93323632788479)
            (-0.1303410946296768,42.100172905303964)
            (-0.12792737065505316,42.26531178305362)
            (-0.12551364668042952,42.42873060112184)
            (-0.12309992270580587,42.590503753177074)
            (-0.12068619873118223,42.75070266114829)
            (-0.1182724747565586,42.9093960269922)
            (-0.11585875078193496,43.06665006430168)
            (-0.11344502680731132,43.222528712089556)
            (-0.11103130283268768,43.37709383280206)
            (-0.10861757885806403,43.530405396383465)
            (-0.10620385488344039,43.68252165954863)
            (-0.10379013090881675,43.833499312133824)
            (-0.10137640693419311,43.98339364778201)
            (-0.09896268295956948,44.13225868791664)
            (-0.09654895898494584,44.28014733686829)
            (-0.0941352350103222,44.427111503842376)
            (-0.09172151103569855,44.57320222699719)
            (-0.08930778706107491,44.71846979293095)
            (-0.08689406308645127,44.86296385235467)
            (-0.08448033911182763,45.006733549999424)
            (-0.082066615137204,45.14982761037258)
            (-0.07965289116258036,45.292294485145824)
            (-0.07723916718795672,45.434182417853506)
            (-0.07482544321333306,45.57553959963272)
            (-0.07241171923870943,45.71641423550184)
            (-0.06999799526408579,45.856854696481975)
            (-0.06758427128946215,45.99690961185274)
            (-0.06517054731483851,46.13662800218994)
            (-0.06275682334021487,46.276059380558344)
            (-0.06034309936559123,46.415253905115115)
            (-0.05792937539096759,46.55426248750349)
            (-0.05551565141634395,46.69313696083035)
            (-0.053101927441720306,46.83193019042993)
            (-0.05068820346709667,46.97069628563497)
            (-0.04827447949247303,47.10949070501316)
            (-0.045860755517849384,47.24837048881727)
            (-0.043447031543225746,47.387394456526735)
            (-0.04103330756860211,47.52662337710327)
            (-0.03861958359397847,47.66612027187358)
            (-0.036205859619354824,47.8059505818091)
            (-0.033792135644731186,47.94618253286465)
            (-0.03137841167010755,48.08688746723371)
            (-0.028964687695483906,48.22814009105563)
            (-0.026550963720860264,48.37001894728454)
            (-0.024137239746236626,48.51260687294403)
            (-0.021723515771612984,48.65599141693622)
            (-0.019309791796989346,48.800265488207174)
            (-0.016896067822365704,48.94552796599676)
            (-0.014482343847742064,49.09188442173704)
            (-0.012068619873118424,49.239447999502794)
            (-0.009654895898494784,49.38834035055062)
            (-0.007241171923871143,49.538692903385126)
            (-0.004827447949247503,49.69064795077542)
            (-0.0024137239746238625,49.84436052741978)
            (-2.220446049250321e-16,49.99999999999996)
        }
        ;
    \addplot[no marks, color={olive}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,49.99999999999996)
            (0.0024137239746238625,49.84436052741978)
            (0.004827447949247503,49.69064795077542)
            (0.007241171923871143,49.538692903385126)
            (0.009654895898494784,49.38834035055062)
            (0.012068619873118424,49.239447999502794)
            (0.014482343847742064,49.09188442173704)
            (0.016896067822365704,48.94552796599676)
            (0.019309791796989346,48.800265488207174)
            (0.021723515771612984,48.65599141693622)
            (0.024137239746236626,48.51260687294403)
            (0.026550963720860264,48.37001894728454)
            (0.028964687695483906,48.22814009105563)
            (0.03137841167010755,48.08688746723371)
            (0.033792135644731186,47.94618253286465)
            (0.036205859619354824,47.8059505818091)
            (0.03861958359397847,47.66612027187358)
            (0.04103330756860211,47.52662337710327)
            (0.043447031543225746,47.387394456526735)
            (0.045860755517849384,47.24837048881727)
            (0.04827447949247303,47.10949070501316)
            (0.05068820346709667,46.97069628563497)
            (0.053101927441720306,46.83193019042993)
            (0.05551565141634395,46.69313696083035)
            (0.05792937539096759,46.55426248750349)
            (0.06034309936559123,46.415253905115115)
            (0.06275682334021487,46.276059380558344)
            (0.06517054731483851,46.13662800218994)
            (0.06758427128946215,45.99690961185274)
            (0.06999799526408579,45.856854696481975)
            (0.07241171923870943,45.71641423550184)
            (0.07482544321333306,45.57553959963272)
            (0.07723916718795672,45.434182417853506)
            (0.07965289116258036,45.292294485145824)
            (0.082066615137204,45.14982761037258)
            (0.08448033911182763,45.006733549999424)
            (0.08689406308645127,44.86296385235467)
            (0.08930778706107491,44.71846979293095)
            (0.09172151103569855,44.57320222699719)
            (0.0941352350103222,44.427111503842376)
            (0.09654895898494584,44.28014733686829)
            (0.09896268295956948,44.13225868791664)
            (0.10137640693419311,43.98339364778201)
            (0.10379013090881675,43.833499312133824)
            (0.10620385488344039,43.68252165954863)
            (0.10861757885806403,43.530405396383465)
            (0.11103130283268768,43.37709383280206)
            (0.11344502680731132,43.222528712089556)
            (0.11585875078193496,43.06665006430168)
            (0.1182724747565586,42.9093960269922)
            (0.12068619873118223,42.75070266114829)
            (0.12309992270580587,42.590503753177074)
            (0.12551364668042952,42.42873060112184)
            (0.12792737065505316,42.26531178305362)
            (0.1303410946296768,42.100172905303964)
            (0.13275481860430044,41.93323632788479)
            (0.13516854257892408,41.76442086406049)
            (0.13758226655354772,41.59364144811559)
            (0.13999599052817135,41.42080877160086)
            (0.142409714502795,41.24582889575639)
            (0.14482343847741863,41.06860279203455)
            (0.14723716245204227,40.8890258502022)
            (0.1496508864266659,40.706987323382606)
            (0.15206461040128955,40.522369738540135)
            (0.1544783343759132,40.33504817404214)
            (0.15689205835053685,40.14488948979596)
            (0.1593057823251605,39.951751445166025)
            (0.16171950629978413,39.75548169765708)
            (0.16413323027440777,39.555916661763966)
            (0.1665469542490314,39.35288020308576)
            (0.16896067822365504,39.14618213262651)
            (0.17137440219827868,38.93561641641139)
            (0.17378812617290232,38.72095931032005)
            (0.17620185014752596,38.50196678339331)
            (0.1786155741221496,38.278371934874)
            (0.18102929809677323,38.04988164858807)
            (0.18344302207139687,37.816172649055524)
            (0.1858567460460205,37.576887006896165)
            (0.18827047002064418,37.331626294945195)
            (0.19068419399526781,37.07994498818161)
            (0.19309791796989145,36.8213417835614)
            (0.1955116419445151,36.55524955116187)
            (0.19792536591913873,36.28102198797964)
            (0.20033908989376237,35.99791699242441)
            (0.202752813868386,35.70507561923131)
            (0.20516653784300964,35.401494230766886)
            (0.20758026181763328,35.08598722132905)
            (0.20999398579225692,34.757137256792284)
            (0.21240770976688056,34.41322592271536)
            (0.2148214337415042,34.05213530953597)
            (0.21723515771612784,33.67120362962525)
            (0.21964888169075147,33.26700708955579)
            (0.22206260566537514,32.83501230028294)
            (0.22447632963999878,32.36899587325108)
            (0.22689005361462242,31.860001802142655)
            (0.22930377758924606,31.2942898919772)
            (0.2317175015638697,30.648736637068485)
            (0.23413122553849333,29.878270394494688)
            (0.23654494951311697,28.86656282742226)
            (0.2389586734877406,26.38940566256003)
        }
        ;
    \addplot[no marks, color={orange}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.23895867348774016,26.389405707952783)
            (-0.23654494951311653,23.865460148552597)
            (-0.2341312255384929,22.80710494545286)
            (-0.23171750156386925,21.99013471032847)
            (-0.2293037775892456,21.29822325922155)
            (-0.22689005361462197,20.686302859433027)
            (-0.22447632963999836,20.13125388163084)
            (-0.22206260566537472,19.61933861446603)
            (-0.21964888169075109,19.14160477307325)
            (-0.21723515771612745,18.691832936138407)
            (-0.2148214337415038,18.265493037484593)
            (-0.21240770976688017,17.859164852967837)
            (-0.20999398579225653,17.47019079723795)
            (-0.2075802618176329,17.096456666591564)
            (-0.20516653784300926,16.736248096548035)
            (-0.20275281386838562,16.388151788170944)
            (-0.20033908989376198,16.050986689811154)
            (-0.19792536591913837,15.723753152542352)
            (-0.19551164194451473,15.405596731810167)
            (-0.1930979179698911,15.095780099099754)
            (-0.19068419399526745,14.793661464517548)
            (-0.18827047002064382,14.498678650746255)
            (-0.18585674604602018,14.210335174770773)
            (-0.18344302207139654,13.928190588066848)
            (-0.1810292980967729,13.651851737682152)
            (-0.17861557412214926,13.380966039813536)
            (-0.17620185014752562,13.115215743981267)
            (-0.17378812617290199,12.85431333703453)
            (-0.17137440219827837,12.597997715274388)
            (-0.16896067822365474,12.346030938288944)
            (-0.1665469542490311,12.098195333270212)
            (-0.16413323027440746,11.854291148806784)
            (-0.16171950629978382,11.614134843913915)
            (-0.15930578232516018,11.377556868067519)
            (-0.15689205835053655,11.144400530298459)
            (-0.1544783343759129,10.914520710912544)
            (-0.15206461040128927,10.687782392818068)
            (-0.14965088642666563,10.464059978638062)
            (-0.147237162452042,10.243236323970484)
            (-0.14482343847741838,10.025201979711284)
            (-0.14240971450279474,9.809854499954973)
            (-0.1399959905281711,9.597097747233295)
            (-0.13758226655354747,9.386841483769803)
            (-0.13516854257892383,9.179000849992192)
            (-0.1327548186043002,8.973495983964064)
            (-0.13034109462967655,8.770251410208218)
            (-0.1279273706550529,8.569195994909418)
            (-0.12551364668042927,8.370262433303832)
            (-0.12309992270580565,8.173387026471723)
            (-0.12068619873118201,7.978509380385579)
            (-0.11827247475655837,7.78557231287107)
            (-0.11585875078193474,7.5945214133039896)
            (-0.1134450268073111,7.405305016251074)
            (-0.11103130283268747,7.217873976276268)
            (-0.10861757885806383,7.032181504378565)
            (-0.1062038548834402,6.848183062620095)
            (-0.10379013090881656,6.665836059147545)
            (-0.10137640693419292,6.485100011744405)
            (-0.0989626829595693,6.305936125045419)
            (-0.09654895898494566,6.128307404873734)
            (-0.09413523501032202,5.952178463171065)
            (-0.09172151103569838,5.777515425944202)
            (-0.08930778706107474,5.604285952942867)
            (-0.0868940630864511,5.432458945974639)
            (-0.08448033911182748,5.262004705301848)
            (-0.08206661513720384,5.092894737847464)
            (-0.0796528911625802,4.925101693669043)
            (-0.07723916718795656,4.758599436298994)
            (-0.07482544321333293,4.593362768675346)
            (-0.0724117192387093,4.429367567883302)
            (-0.06999799526408566,4.266590734094744)
            (-0.06758427128946203,4.105009984576147)
            (-0.06517054731483839,3.944604002428065)
            (-0.06275682334021475,3.7853523023852143)
            (-0.06034309936559112,3.6272352289976606)
            (-0.05792937539096748,3.4702339278369854)
            (-0.05551565141634385,3.3143302514886175)
            (-0.05310192744172021,3.1595068750238653)
            (-0.05068820346709657,3.005747123397118)
            (-0.04827447949247294,2.8530350410142624)
            (-0.0458607555178493,2.7013553550645497)
            (-0.04344703154322566,2.550693445833474)
            (-0.04103330756860203,2.4010353375002014)
            (-0.03861958359397839,2.2523677196675473)
            (-0.03620585961935476,2.104677895734741)
            (-0.033792135644731124,1.9579537881512898)
            (-0.031378411670107485,1.8121839463708156)
            (-0.02896468769548385,1.6673575445739441)
            (-0.026550963720860216,1.5234643840302153)
            (-0.02413723974623658,1.3804949428880553)
            (-0.021723515771612942,1.2384402614727286)
            (-0.019309791796989308,1.097292138184569)
            (-0.016896067822365673,0.9570430029432142)
            (-0.014482343847742036,0.8176860225992844)
            (-0.012068619873118401,0.6792151295209825)
            (-0.009654895898494765,0.5416250683967894)
            (-0.007241171923871129,0.4049114604974591)
            (-0.0048274479492474934,0.2690708211716242)
            (-0.0024137239746238577,0.13410075019879564)
            (-2.220446049250313e-16,-0.0)
        }
        ;
    \addplot[no marks, color={orange}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,-0.0)
            (0.0024137239746238577,0.13410075019879564)
            (0.0048274479492474934,0.2690708211716242)
            (0.007241171923871129,0.4049114604974591)
            (0.009654895898494765,0.5416250683967894)
            (0.012068619873118401,0.6792151295209825)
            (0.014482343847742036,0.8176860225992844)
            (0.016896067822365673,0.9570430029432142)
            (0.019309791796989308,1.097292138184569)
            (0.021723515771612942,1.2384402614727286)
            (0.02413723974623658,1.3804949428880553)
            (0.026550963720860216,1.5234643840302153)
            (0.02896468769548385,1.6673575445739441)
            (0.031378411670107485,1.8121839463708156)
            (0.033792135644731124,1.9579537881512898)
            (0.03620585961935476,2.104677895734741)
            (0.03861958359397839,2.2523677196675473)
            (0.04103330756860203,2.4010353375002014)
            (0.04344703154322566,2.550693445833474)
            (0.0458607555178493,2.7013553550645497)
            (0.04827447949247294,2.8530350410142624)
            (0.05068820346709657,3.005747123397118)
            (0.05310192744172021,3.1595068750238653)
            (0.05551565141634385,3.3143302514886175)
            (0.05792937539096748,3.4702339278369854)
            (0.06034309936559112,3.6272352289976606)
            (0.06275682334021475,3.7853523023852143)
            (0.06517054731483839,3.944604002428065)
            (0.06758427128946203,4.105009984576147)
            (0.06999799526408566,4.266590734094744)
            (0.0724117192387093,4.429367567883302)
            (0.07482544321333293,4.593362768675346)
            (0.07723916718795656,4.758599436298994)
            (0.0796528911625802,4.925101693669043)
            (0.08206661513720384,5.092894737847464)
            (0.08448033911182748,5.262004705301848)
            (0.0868940630864511,5.432458945974639)
            (0.08930778706107474,5.604285952942867)
            (0.09172151103569838,5.777515425944202)
            (0.09413523501032202,5.952178463171065)
            (0.09654895898494566,6.128307404873734)
            (0.0989626829595693,6.305936125045419)
            (0.10137640693419292,6.485100011744405)
            (0.10379013090881656,6.665836059147545)
            (0.1062038548834402,6.848183062620095)
            (0.10861757885806383,7.032181504378565)
            (0.11103130283268747,7.217873976276268)
            (0.1134450268073111,7.405305016251074)
            (0.11585875078193474,7.5945214133039896)
            (0.11827247475655837,7.78557231287107)
            (0.12068619873118201,7.978509380385579)
            (0.12309992270580565,8.173387026471723)
            (0.12551364668042927,8.370262433303832)
            (0.1279273706550529,8.569195994909418)
            (0.13034109462967655,8.770251410208218)
            (0.1327548186043002,8.973495983964064)
            (0.13516854257892383,9.179000849992192)
            (0.13758226655354747,9.386841483769803)
            (0.1399959905281711,9.597097747233295)
            (0.14240971450279474,9.809854499954973)
            (0.14482343847741838,10.025201979711284)
            (0.147237162452042,10.243236323970484)
            (0.14965088642666563,10.464059978638062)
            (0.15206461040128927,10.687782392818068)
            (0.1544783343759129,10.914520710912544)
            (0.15689205835053655,11.144400530298459)
            (0.15930578232516018,11.377556868067519)
            (0.16171950629978382,11.614134843913915)
            (0.16413323027440746,11.854291148806784)
            (0.1665469542490311,12.098195333270212)
            (0.16896067822365474,12.346030938288944)
            (0.17137440219827837,12.597997715274388)
            (0.17378812617290199,12.85431333703453)
            (0.17620185014752562,13.115215743981267)
            (0.17861557412214926,13.380966039813536)
            (0.1810292980967729,13.651851737682152)
            (0.18344302207139654,13.928190588066848)
            (0.18585674604602018,14.210335174770773)
            (0.18827047002064382,14.498678650746255)
            (0.19068419399526745,14.793661464517548)
            (0.1930979179698911,15.095780099099754)
            (0.19551164194451473,15.405596731810167)
            (0.19792536591913837,15.723753152542352)
            (0.20033908989376198,16.050986689811154)
            (0.20275281386838562,16.388151788170944)
            (0.20516653784300926,16.736248096548035)
            (0.2075802618176329,17.096456666591564)
            (0.20999398579225653,17.47019079723795)
            (0.21240770976688017,17.859164852967837)
            (0.2148214337415038,18.265493037484593)
            (0.21723515771612745,18.691832936138407)
            (0.21964888169075109,19.14160477307325)
            (0.22206260566537472,19.61933861446603)
            (0.22447632963999836,20.13125388163084)
            (0.22689005361462197,20.686302859433027)
            (0.2293037775892456,21.29822325922155)
            (0.23171750156386925,21.99013471032847)
            (0.2341312255384929,22.80710494545286)
            (0.23654494951311653,23.865460148552597)
            (0.23895867348774016,26.389405707952783)
        }
        ;
    \addplot[no marks, color={orange}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (-0.042959912505906,32.53609912090567)
            (-0.042525973995745335,29.695793074969657)
            (-0.04209203548558467,28.483301736936518)
            (-0.041658096975424004,27.539403090982884)
            (-0.041224158465263346,26.734824534700728)
            (-0.04079021995510268,26.01944767680755)
            (-0.040356281444942015,25.36755407220317)
            (-0.03992234293478135,24.763848531029065)
            (-0.039488404424620684,24.19836102217008)
            (-0.03905446591446002,23.664160156266732)
            (-0.03862052740429936,23.156196007444162)
            (-0.038186588894138694,22.670652996289142)
            (-0.03775265038397803,22.20456413480725)
            (-0.03731871187381736,21.755569662097663)
            (-0.0368847733636567,21.321754961748773)
            (-0.03645083485349603,20.90153852387566)
            (-0.03601689634333537,20.493600499908695)
            (-0.03558295783317471,20.096823255294627)
            (-0.03514901932301404,19.710248671276265)
            (-0.03471508081285338,19.333052050918997)
            (-0.03428114230269271,18.96451340415599)
            (-0.033847203792532046,18.604002867384374)
            (-0.03341326528237138,18.25096400936339)
            (-0.032979326772210715,17.904901504693015)
            (-0.03254538826205006,17.56537433009262)
            (-0.03211144975188939,17.23198687307064)
            (-0.031677511241728726,16.904381416227167)
            (-0.03124357273156806,16.5822344561656)
            (-0.030809634221407395,16.265252239927786)
            (-0.030375695711246733,15.953166920751416)
            (-0.029941757201086067,15.645733230834358)
            (-0.029507818690925402,15.342725647303634)
            (-0.02907388018076474,15.043937840047384)
            (-0.028639941670604074,14.749177484781173)
            (-0.02820600316044341,14.458268751940896)
            (-0.027772064650282747,14.171046358867123)
            (-0.02733812614012208,13.887358596695453)
            (-0.026904187629961416,13.607062520724078)
            (-0.026470249119800754,13.33002585316061)
            (-0.02603631060964009,13.056124112537116)
            (-0.025602372099479423,12.785241376730628)
            (-0.025168433589318757,12.517268778602308)
            (-0.024734495079158095,12.252102996473614)
            (-0.02430055656899743,11.989648198128977)
            (-0.023866618058836764,11.729812804906349)
            (-0.023432679548676102,11.472511140498277)
            (-0.022998741038515437,11.217662079571777)
            (-0.02256480252835477,10.965188636917578)
            (-0.02213086401819411,10.715017760342715)
            (-0.021696925508033444,10.467080487180347)
            (-0.02126298699787278,10.221311410232481)
            (-0.020829048487712113,9.977647783934508)
            (-0.02039510997755145,9.736030222693248)
            (-0.019961171467390786,9.496402136330694)
            (-0.01952723295723012,9.258709464899795)
            (-0.019093294447069458,9.022901227994451)
            (-0.018659355936908793,8.788927655872536)
            (-0.018225417426748127,8.556741812805612)
            (-0.017791478916587465,8.326298754668858)
            (-0.0173575404064268,8.097555201119167)
            (-0.016923601896266134,7.870470152432585)
            (-0.01648966338610547,7.64500365496692)
            (-0.016055724875944807,7.421118099653179)
            (-0.015621786365784141,7.198776568049259)
            (-0.015187847855623477,6.977944065322861)
            (-0.014753909345462812,6.758586778356812)
            (-0.014319970835302148,6.540672447028473)
            (-0.013886032325141484,6.324169805739399)
            (-0.013452093814980819,6.109048473935386)
            (-0.013018155304820155,5.895279392330455)
            (-0.01258421679465949,5.682835111068019)
            (-0.012150278284498826,5.4716881206061)
            (-0.011716339774338162,5.26181235976928)
            (-0.011282401264177497,5.05318294579471)
            (-0.010848462754016833,4.845775350616477)
            (-0.010414524243856168,4.639565670307144)
            (-0.009980585733695504,4.4345319306496656)
            (-0.00954664722353484,4.230651301204902)
            (-0.009112708713374175,4.027902876792933)
            (-0.00867877020321351,3.8262660877609767)
            (-0.008244831693052845,3.6257206707186684)
            (-0.007810893182892182,3.426247249459302)
            (-0.007376954672731517,3.227826975906445)
            (-0.006943016162570853,3.030441906260384)
            (-0.006509077652410189,2.834074087083982)
            (-0.006075139142249524,2.6387060313535438)
            (-0.005641200632088859,2.444321741915134)
            (-0.005207262121928195,2.2509041899976268)
            (-0.004773323611767531,2.0584383432543873)
            (-0.0043393851016068664,1.866908440003856)
            (-0.003905446591446202,1.6762995832440675)
            (-0.0034715080812855376,1.4865973449952108)
            (-0.003037569571124873,1.2977876485183781)
            (-0.0026036310609642084,1.1098567576798724)
            (-0.0021696925508035442,0.9227912666870175)
            (-0.0017357540406428798,0.7365780901778196)
            (-0.0013018155304822152,0.551204453654619)
            (-0.0008678770203215509,0.36665847499879334)
            (-0.0004339385101608865,0.1829275510081274)
            (-2.220446049250313e-16,1.3322676295501878e-13)
        }
        ;
    \addplot[no marks, color={orange}, line width={1.5}, style={densely dashed, opacity=0.4}, line cap={round}, forget plot={false}]
        coordinates {
            (2.220446049250313e-16,1.3322676295501878e-13)
            (0.0004339385101608865,0.1829275510081274)
            (0.0008678770203215509,0.36665847499879334)
            (0.0013018155304822152,0.551204453654619)
            (0.0017357540406428798,0.7365780901778196)
            (0.0021696925508035442,0.9227912666870175)
            (0.0026036310609642084,1.1098567576798724)
            (0.003037569571124873,1.2977876485183781)
            (0.0034715080812855376,1.4865973449952108)
            (0.003905446591446202,1.6762995832440675)
            (0.0043393851016068664,1.866908440003856)
            (0.004773323611767531,2.0584383432543873)
            (0.005207262121928195,2.2509041899976268)
            (0.005641200632088859,2.444321741915134)
            (0.006075139142249524,2.6387060313535438)
            (0.006509077652410189,2.834074087083982)
            (0.006943016162570853,3.030441906260384)
            (0.007376954672731517,3.227826975906445)
            (0.007810893182892182,3.426247249459302)
            (0.008244831693052845,3.6257206707186684)
            (0.00867877020321351,3.8262660877609767)
            (0.009112708713374175,4.027902876792933)
            (0.00954664722353484,4.230651301204902)
            (0.009980585733695504,4.4345319306496656)
            (0.010414524243856168,4.639565670307144)
            (0.010848462754016833,4.845775350616477)
            (0.011282401264177497,5.05318294579471)
            (0.011716339774338162,5.26181235976928)
            (0.012150278284498826,5.4716881206061)
            (0.01258421679465949,5.682835111068019)
            (0.013018155304820155,5.895279392330455)
            (0.013452093814980819,6.109048473935386)
            (0.013886032325141484,6.324169805739399)
            (0.014319970835302148,6.540672447028473)
            (0.014753909345462812,6.758586778356812)
            (0.015187847855623477,6.977944065322861)
            (0.015621786365784141,7.198776568049259)
            (0.016055724875944807,7.421118099653179)
            (0.01648966338610547,7.64500365496692)
            (0.016923601896266134,7.870470152432585)
            (0.0173575404064268,8.097555201119167)
            (0.017791478916587465,8.326298754668858)
            (0.018225417426748127,8.556741812805612)
            (0.018659355936908793,8.788927655872536)
            (0.019093294447069458,9.022901227994451)
            (0.01952723295723012,9.258709464899795)
            (0.019961171467390786,9.496402136330694)
            (0.02039510997755145,9.736030222693248)
            (0.020829048487712113,9.977647783934508)
            (0.02126298699787278,10.221311410232481)
            (0.021696925508033444,10.467080487180347)
            (0.02213086401819411,10.715017760342715)
            (0.02256480252835477,10.965188636917578)
            (0.022998741038515437,11.217662079571777)
            (0.023432679548676102,11.472511140498277)
            (0.023866618058836764,11.729812804906349)
            (0.02430055656899743,11.989648198128977)
            (0.024734495079158095,12.252102996473614)
            (0.025168433589318757,12.517268778602308)
            (0.025602372099479423,12.785241376730628)
            (0.02603631060964009,13.056124112537116)
            (0.026470249119800754,13.33002585316061)
            (0.026904187629961416,13.607062520724078)
            (0.02733812614012208,13.887358596695453)
            (0.027772064650282747,14.171046358867123)
            (0.02820600316044341,14.458268751940896)
            (0.028639941670604074,14.749177484781173)
            (0.02907388018076474,15.043937840047384)
            (0.029507818690925402,15.342725647303634)
            (0.029941757201086067,15.645733230834358)
            (0.030375695711246733,15.953166920751416)
            (0.030809634221407395,16.265252239927786)
            (0.03124357273156806,16.5822344561656)
            (0.031677511241728726,16.904381416227167)
            (0.03211144975188939,17.23198687307064)
            (0.03254538826205006,17.56537433009262)
            (0.032979326772210715,17.904901504693015)
            (0.03341326528237138,18.25096400936339)
            (0.033847203792532046,18.604002867384374)
            (0.03428114230269271,18.96451340415599)
            (0.03471508081285338,19.333052050918997)
            (0.03514901932301404,19.710248671276265)
            (0.03558295783317471,20.096823255294627)
            (0.03601689634333537,20.493600499908695)
            (0.03645083485349603,20.90153852387566)
            (0.0368847733636567,21.321754961748773)
            (0.03731871187381736,21.755569662097663)
            (0.03775265038397803,22.20456413480725)
            (0.038186588894138694,22.670652996289142)
            (0.03862052740429936,23.156196007444162)
            (0.03905446591446002,23.664160156266732)
            (0.039488404424620684,24.19836102217008)
            (0.03992234293478135,24.763848531029065)
            (0.040356281444942015,25.36755407220317)
            (0.04079021995510268,26.01944767680755)
            (0.041224158465263346,26.734824534700728)
            (0.041658096975424004,27.539403090982884)
            (0.04209203548558467,28.483301736936518)
            (0.042525973995745335,29.695793074969657)
            (0.042959912505906,32.53609912090567)
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> gp_simu.tikz <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size={1 by 4}, vertical sep={8}, xticklabels at={edge bottom}}, scale only axis={true}]
    \nextgroupplot[width={320}, height={55}, xmin={0}, xmax={24.0}, xtick distance={8.0}, minor x tick num={1}, grid={both}, axis y line={left}, scaled y ticks={false}, y tick label style={{/pgf/number format/fixed}}, ymin={0.0}, ymax={0.75}, ylabel={$\operatorname{Re}(E_-)$}]
    \addplot[no marks, color={blue}, line width={1.5}, style={opacity=0.67}, line cap={round}, forget plot={false}]
        coordinates {
            (0.0,0.5013502924013671)
            (0.04040404040404041,0.5013502932516439)
            (0.08080808080808081,0.5013502939090171)
            (0.12121212121212122,0.501350294417236)
            (0.16161616161616163,0.5013502948101315)
            (0.20202020202020202,0.5013502951138652)
            (0.24242424242424243,0.5013502953486635)
            (0.2828282828282828,0.5013502955301669)
            (0.32323232323232326,0.5013502956704694)
            (0.36363636363636365,0.5013502957789218)
            (0.40404040404040403,0.5013502958627526)
            (0.4444444444444444,0.5013502959275501)
            (0.48484848484848486,0.5013502959776346)
            (0.5252525252525253,0.5013502960163456)
            (0.5656565656565656,0.5013502960462666)
            (0.6060606060606061,0.5013502960693924)
            (0.6464646464646465,0.5013502960872658)
            (0.6868686868686869,0.5013502961010801)
            (0.7272727272727273,0.5013502961117565)
            (0.7676767676767676,0.5013502961200081)
            (0.8080808080808081,0.5013502961263853)
            (0.8484848484848485,0.5013502961313138)
            (0.8888888888888888,0.5013502961351236)
            (0.9292929292929293,0.5013502961380674)
            (0.9696969696969697,0.5013502961403422)
            (1.0101010101010102,0.5013502961421006)
            (1.0505050505050506,0.5013502961434593)
            (1.0909090909090908,0.5013502961445089)
            (1.1313131313131313,0.5013502961453205)
            (1.1717171717171717,0.5013502961459472)
            (1.2121212121212122,0.5013502961464312)
            (1.2525252525252526,0.5013502961468058)
            (1.292929292929293,0.5013502961470948)
            (1.3333333333333333,0.5013502961473183)
            (1.3737373737373737,0.5013502961474908)
            (1.4141414141414141,0.5013502961476248)
            (1.4545454545454546,0.501350296147727)
            (1.494949494949495,0.5013502961478083)
            (1.5353535353535352,0.5013502961478654)
            (1.5757575757575757,0.5013502961479115)
            (1.6161616161616161,0.5013502961479563)
            (1.6565656565656566,0.5013502961479867)
            (1.696969696969697,0.5013502961479978)
            (1.7373737373737375,0.5013502961480047)
            (1.7777777777777777,0.5013502961480094)
            (1.8181818181818181,0.5013502961480129)
            (1.8585858585858586,0.5013502961480155)
            (1.898989898989899,0.5013502961480174)
            (1.9393939393939394,0.5013502961480188)
            (1.97979797979798,0.5013502961480201)
            (2.0202020202020203,0.5013502961480208)
            (2.0606060606060606,0.5013502961480217)
            (2.101010101010101,0.5013502961480223)
            (2.1414141414141414,0.5013502961480223)
            (2.1818181818181817,0.5013502961480223)
            (2.2222222222222223,0.5013502961480223)
            (2.2626262626262625,0.5013502961480223)
            (2.303030303030303,0.5013502961480223)
            (2.3434343434343434,0.5013502961480223)
            (2.3838383838383836,0.5013502961480223)
            (2.4242424242424243,0.5013502961480223)
            (2.4646464646464645,0.5013502961480223)
            (2.505050505050505,0.5013502961480223)
            (2.5454545454545454,0.5013502961480223)
            (2.585858585858586,0.5013502961480223)
            (2.6262626262626263,0.5013502961480223)
            (2.6666666666666665,0.5013502961480223)
            (2.707070707070707,0.5013502961480223)
            (2.7474747474747474,0.5013502961480223)
            (2.787878787878788,0.5013502961480223)
            (2.8282828282828283,0.5013502961480223)
            (2.8686868686868685,0.5013502961480223)
            (2.909090909090909,0.5013502961480223)
            (2.9494949494949494,0.5013502961480223)
            (2.98989898989899,0.5013502961480223)
            (3.0303030303030303,0.5013502961480223)
            (3.0707070707070705,0.5013502961480223)
            (3.111111111111111,0.5013502961480223)
            (3.1515151515151514,0.5013502961480223)
            (3.191919191919192,0.5013502961480223)
            (3.2323232323232323,0.5013502961480223)
            (3.272727272727273,0.5013502961480223)
            (3.313131313131313,0.5013502961480223)
            (3.3535353535353534,0.5013502961480223)
            (3.393939393939394,0.5013502961480223)
            (3.4343434343434343,0.5013502961480223)
            (3.474747474747475,0.5013502961480223)
            (3.515151515151515,0.5013502961480223)
            (3.5555555555555554,0.5013502961480223)
            (3.595959595959596,0.5013502961480223)
            (3.6363636363636362,0.5013502961480223)
            (3.676767676767677,0.5013502961480223)
            (3.717171717171717,0.5013502961480223)
            (3.757575757575758,0.5013502961480223)
            (3.797979797979798,0.5013502961480223)
            (3.8383838383838382,0.5013502961480223)
            (3.878787878787879,0.5013502961480223)
            (3.919191919191919,0.5013502961480223)
            (3.95959595959596,0.5013502961480223)
            (4.0,0.5013502961480223)
        }
        ;
    \addplot[no marks, color={black}, line width={1.5}, style={dotted, opacity=1}, line cap={round}, forget plot={false}]
        coordinates {
            (0.0,0.5013502961480898)
            (0.04040404040404041,0.5013502961480898)
            (0.08080808080808081,0.5013502961480898)
            (0.12121212121212122,0.5013502961480898)
            (0.16161616161616163,0.5013502961480898)
            (0.20202020202020202,0.5013502961480898)
            (0.24242424242424243,0.5013502961480898)
            (0.2828282828282828,0.5013502961480898)
            (0.32323232323232326,0.5013502961480898)
            (0.36363636363636365,0.5013502961480898)
            (0.40404040404040403,0.5013502961480898)
            (0.4444444444444444,0.5013502961480898)
            (0.48484848484848486,0.5013502961480898)
            (0.5252525252525253,0.5013502961480898)
            (0.5656565656565656,0.5013502961480898)
            (0.6060606060606061,0.5013502961480898)
            (0.6464646464646465,0.5013502961480898)
            (0.6868686868686869,0.5013502961480898)
            (0.7272727272727273,0.5013502961480898)
            (0.7676767676767676,0.5013502961480898)
            (0.8080808080808081,0.5013502961480898)
            (0.8484848484848485,0.5013502961480898)
            (0.8888888888888888,0.5013502961480898)
            (0.9292929292929293,0.5013502961480898)
            (0.9696969696969697,0.5013502961480898)
            (1.0101010101010102,0.5013502961480898)
            (1.0505050505050506,0.5013502961480898)
            (1.0909090909090908,0.5013502961480898)
            (1.1313131313131313,0.5013502961480898)
            (1.1717171717171717,0.5013502961480898)
            (1.2121212121212122,0.5013502961480898)
            (1.2525252525252526,0.5013502961480898)
            (1.292929292929293,0.5013502961480898)
            (1.3333333333333333,0.5013502961480898)
            (1.3737373737373737,0.5013502961480898)
            (1.4141414141414141,0.5013502961480898)
            (1.4545454545454546,0.5013502961480898)
            (1.494949494949495,0.5013502961480898)
            (1.5353535353535352,0.5013502961480898)
            (1.5757575757575757,0.5013502961480898)
            (1.6161616161616161,0.5013502961480898)
            (1.6565656565656566,0.5013502961480898)
            (1.696969696969697,0.5013502961480898)
            (1.7373737373737375,0.5013502961480898)
            (1.7777777777777777,0.5013502961480898)
            (1.8181818181818181,0.5013502961480898)
            (1.8585858585858586,0.5013502961480898)
            (1.898989898989899,0.5013502961480898)
            (1.9393939393939394,0.5013502961480898)
            (1.97979797979798,0.5013502961480898)
            (2.0202020202020203,0.5013502961480898)
            (2.0606060606060606,0.5013502961480898)
            (2.101010101010101,0.5013502961480898)
            (2.1414141414141414,0.5013502961480898)
            (2.1818181818181817,0.5013502961480898)
            (2.2222222222222223,0.5013502961480898)
            (2.2626262626262625,0.5013502961480898)
            (2.303030303030303,0.5013502961480898)
            (2.3434343434343434,0.5013502961480898)
            (2.3838383838383836,0.5013502961480898)
            (2.4242424242424243,0.5013502961480898)
            (2.4646464646464645,0.5013502961480898)
            (2.505050505050505,0.5013502961480898)
            (2.5454545454545454,0.5013502961480898)
            (2.585858585858586,0.5013502961480898)
            (2.6262626262626263,0.5013502961480898)
            (2.6666666666666665,0.5013502961480898)
            (2.707070707070707,0.5013502961480898)
            (2.7474747474747474,0.5013502961480898)
            (2.787878787878788,0.5013502961480898)
            (2.8282828282828283,0.5013502961480898)
            (2.8686868686868685,0.5013502961480898)
            (2.909090909090909,0.5013502961480898)
            (2.9494949494949494,0.5013502961480898)
            (2.98989898989899,0.5013502961480898)
            (3.0303030303030303,0.5013502961480898)
            (3.0707070707070705,0.5013502961480898)
            (3.111111111111111,0.5013502961480898)
            (3.1515151515151514,0.5013502961480898)
            (3.191919191919192,0.5013502961480898)
            (3.2323232323232323,0.5013502961480898)
            (3.272727272727273,0.5013502961480898)
            (3.313131313131313,0.5013502961480898)
            (3.3535353535353534,0.5013502961480898)
            (3.393939393939394,0.5013502961480898)
            (3.4343434343434343,0.5013502961480898)
            (3.474747474747475,0.5013502961480898)
            (3.515151515151515,0.5013502961480898)
            (3.5555555555555554,0.5013502961480898)
            (3.595959595959596,0.5013502961480898)
            (3.6363636363636362,0.5013502961480898)
            (3.676767676767677,0.5013502961480898)
            (3.717171717171717,0.5013502961480898)
            (3.757575757575758,0.5013502961480898)
            (3.797979797979798,0.5013502961480898)
            (3.8383838383838382,0.5013502961480898)
            (3.878787878787879,0.5013502961480898)
            (3.919191919191919,0.5013502961480898)
            (3.95959595959596,0.5013502961480898)
            (4.0,0.5013502961480898)
        }
        ;
    \addplot[no marks, color={blue}, line width={1.5}, style={opacity=0.67}, line cap={round}, forget plot={false}]
        coordinates {
            (4.0,0.5013502961480223)
            (4.040404040404041,0.07013869624142466)
            (4.08080808080808,0.028544963209034022)
            (4.121212121212121,0.025428004611820508)
            (4.161616161616162,0.02705352266440009)
            (4.202020202020202,0.029653600928429405)
            (4.242424242424242,0.03279427436687246)
            (4.282828282828283,0.03649936791243219)
            (4.3232323232323235,0.040892453719780925)
            (4.363636363636363,0.046155459339113684)
            (4.404040404040404,0.05253846087603219)
            (4.444444444444445,0.06038591202648346)
            (4.484848484848484,0.07017736058171546)
            (4.525252525252525,0.08258685913000041)
            (4.565656565656566,0.0985658261961159)
            (4.606060606060606,0.11944746319787285)
            (4.646464646464646,0.14704283909914817)
            (4.686868686868687,0.18361125112673948)
            (4.7272727272727275,0.23136355038616851)
            (4.767676767676767,0.2907517487304761)
            (4.808080808080808,0.35671944148846113)
            (4.848484848484849,0.414576017043504)
            (4.888888888888889,0.44356346665971885)
            (4.929292929292929,0.4334089423113643)
            (4.96969696969697,0.3952924719144483)
            (5.01010101010101,0.3499598273871147)
            (5.05050505050505,0.31191383975152587)
            (5.090909090909091,0.2864529336281311)
            (5.1313131313131315,0.2736412756359738)
            (5.171717171717172,0.2717493403095768)
            (5.212121212121212,0.27871062629079274)
            (5.252525252525253,0.2923544577743334)
            (5.292929292929293,0.310150035353235)
            (5.333333333333333,0.3289490295176202)
            (5.373737373737374,0.3451361497756156)
            (5.414141414141414,0.3554345779833626)
            (5.454545454545454,0.3580941156094955)
            (5.494949494949495,0.3536230221010275)
            (5.5353535353535355,0.34441450896312326)
            (5.575757575757576,0.33356326106964007)
            (5.616161616161616,0.3237398567416846)
            (5.656565656565657,0.31665134861303573)
            (5.696969696969697,0.3130256719104938)
            (5.737373737373737,0.31282520039217565)
            (5.777777777777778,0.31547776565895236)
            (5.818181818181818,0.32005997917783885)
            (5.858585858585859,0.3254551311753227)
            (5.898989898989899,0.3305265797980054)
            (5.9393939393939394,0.33431806476164716)
            (5.97979797979798,0.33624244106301276)
            (6.02020202020202,0.3361884647902626)
            (6.0606060606060606,0.33449405660135634)
            (6.101010101010101,0.3317965567211205)
            (6.141414141414141,0.3288275764978079)
            (6.181818181818182,0.32623059112060565)
            (6.222222222222222,0.324447237970191)
            (6.262626262626263,0.32367740514104903)
            (6.303030303030303,0.32389458121489845)
            (6.343434343434343,0.32489436259994675)
            (6.383838383838384,0.3263601169622512)
            (6.424242424242424,0.3279355709354868)
            (6.4646464646464645,0.3292955056589135)
            (6.505050505050505,0.33020423149155)
            (6.545454545454546,0.3305510698146968)
            (6.585858585858586,0.33035586002157147)
            (6.626262626262626,0.3297453274471852)
            (6.666666666666667,0.32890943034576064)
            (6.707070707070707,0.32805137592894357)
            (6.747474747474747,0.32734416191250637)
            (6.787878787878788,0.3269017890683498)
            (6.828282828282828,0.3267676865746965)
            (6.8686868686868685,0.326918639846432)
            (6.909090909090909,0.3272802371489872)
            (6.94949494949495,0.32774905507937263)
            (6.98989898989899,0.32821676770621355)
            (7.03030303030303,0.3285917315727272)
            (7.070707070707071,0.32881440713467164)
            (7.111111111111111,0.3288643609222308)
            (7.151515151515151,0.3287584581564914)
            (7.191919191919192,0.32854178184684)
            (7.232323232323233,0.32827423685045776)
            (7.2727272727272725,0.3280163178341521)
            (7.313131313131313,0.32781710668615094)
            (7.353535353535354,0.32770651664014444)
            (7.393939393939394,0.32769254399735664)
            (7.434343434343434,0.3277631738619401)
            (7.474747474747475,0.32789179599942325)
            (7.515151515151516,0.3280445603136602)
            (7.555555555555555,0.32818800741846804)
            (7.595959595959596,0.3282954994318428)
            (7.636363636363637,0.328351392984275)
            (7.6767676767676765,0.3283524614535401)
            (7.717171717171717,0.3283066758949485)
            (7.757575757575758,0.328229967742784)
            (7.797979797979798,0.32814191575046864)
            (7.838383838383838,0.3280613753191748)
            (7.878787878787879,0.3280029191661152)
            (7.91919191919192,0.32797465605466625)
            (7.959595959595959,0.3279776323977701)
            (8.0,0.3280066846221499)
        }
        ;
    \addplot[no marks, color={black}, line width={1.5}, style={dotted, opacity=1}, line cap={round}, forget plot={false}]
        coordinates {
            (4.0,0.32811383576711556)
            (4.040404040404041,0.32811383576711556)
            (4.08080808080808,0.32811383576711556)
            (4.121212121212121,0.32811383576711556)
            (4.161616161616162,0.32811383576711556)
            (4.202020202020202,0.32811383576711556)
            (4.242424242424242,0.32811383576711556)
            (4.282828282828283,0.32811383576711556)
            (4.3232323232323235,0.32811383576711556)
            (4.363636363636363,0.32811383576711556)
            (4.404040404040404,0.32811383576711556)
            (4.444444444444445,0.32811383576711556)
            (4.484848484848484,0.32811383576711556)
            (4.525252525252525,0.32811383576711556)
            (4.565656565656566,0.32811383576711556)
            (4.606060606060606,0.32811383576711556)
            (4.646464646464646,0.32811383576711556)
            (4.686868686868687,0.32811383576711556)
            (4.7272727272727275,0.32811383576711556)
            (4.767676767676767,0.32811383576711556)
            (4.808080808080808,0.32811383576711556)
            (4.848484848484849,0.32811383576711556)
            (4.888888888888889,0.32811383576711556)
            (4.929292929292929,0.32811383576711556)
            (4.96969696969697,0.32811383576711556)
            (5.01010101010101,0.32811383576711556)
            (5.05050505050505,0.32811383576711556)
            (5.090909090909091,0.32811383576711556)
            (5.1313131313131315,0.32811383576711556)
            (5.171717171717172,0.32811383576711556)
            (5.212121212121212,0.32811383576711556)
            (5.252525252525253,0.32811383576711556)
            (5.292929292929293,0.32811383576711556)
            (5.333333333333333,0.32811383576711556)
            (5.373737373737374,0.32811383576711556)
            (5.414141414141414,0.32811383576711556)
            (5.454545454545454,0.32811383576711556)
            (5.494949494949495,0.32811383576711556)
            (5.5353535353535355,0.32811383576711556)
            (5.575757575757576,0.32811383576711556)
            (5.616161616161616,0.32811383576711556)
            (5.656565656565657,0.32811383576711556)
            (5.696969696969697,0.32811383576711556)
            (5.737373737373737,0.32811383576711556)
            (5.777777777777778,0.32811383576711556)
            (5.818181818181818,0.32811383576711556)
            (5.858585858585859,0.32811383576711556)
            (5.898989898989899,0.32811383576711556)
            (5.9393939393939394,0.32811383576711556)
            (5.97979797979798,0.32811383576711556)
            (6.02020202020202,0.32811383576711556)
            (6.0606060606060606,0.32811383576711556)
            (6.101010101010101,0.32811383576711556)
            (6.141414141414141,0.32811383576711556)
            (6.181818181818182,0.32811383576711556)
            (6.222222222222222,0.32811383576711556)
            (6.262626262626263,0.32811383576711556)
            (6.303030303030303,0.32811383576711556)
            (6.343434343434343,0.32811383576711556)
            (6.383838383838384,0.32811383576711556)
            (6.424242424242424,0.32811383576711556)
            (6.4646464646464645,0.32811383576711556)
            (6.505050505050505,0.32811383576711556)
            (6.545454545454546,0.32811383576711556)
            (6.585858585858586,0.32811383576711556)
            (6.626262626262626,0.32811383576711556)
            (6.666666666666667,0.32811383576711556)
            (6.707070707070707,0.32811383576711556)
            (6.747474747474747,0.32811383576711556)
            (6.787878787878788,0.32811383576711556)
            (6.828282828282828,0.32811383576711556)
            (6.8686868686868685,0.32811383576711556)
            (6.909090909090909,0.32811383576711556)
            (6.94949494949495,0.32811383576711556)
            (6.98989898989899,0.32811383576711556)
            (7.03030303030303,0.32811383576711556)
            (7.070707070707071,0.32811383576711556)
            (7.111111111111111,0.32811383576711556)
            (7.151515151515151,0.32811383576711556)
            (7.191919191919192,0.32811383576711556)
            (7.232323232323233,0.32811383576711556)
            (7.2727272727272725,0.32811383576711556)
            (7.313131313131313,0.32811383576711556)
            (7.353535353535354,0.32811383576711556)
            (7.393939393939394,0.32811383576711556)
            (7.434343434343434,0.32811383576711556)
            (7.474747474747475,0.32811383576711556)
            (7.515151515151516,0.32811383576711556)
            (7.555555555555555,0.32811383576711556)
            (7.595959595959596,0.32811383576711556)
            (7.636363636363637,0.32811383576711556)
            (7.6767676767676765,0.32811383576711556)
            (7.717171717171717,0.32811383576711556)
            (7.757575757575758,0.32811383576711556)
            (7.797979797979798,0.32811383576711556)
            (7.838383838383838,0.32811383576711556)
            (7.878787878787879,0.32811383576711556)
            (7.91919191919192,0.32811383576711556)
            (7.959595959595959,0.32811383576711556)
            (8.0,0.32811383576711556)
        }
        ;
    \addplot[no marks, color={blue}, line width={1.5}, style={opacity=0.67}, line cap={round}, forget plot={false}]
        coordinates {
            (8.0,0.3280066846221499)
            (8.04040404040404,1.0494458568359573)
            (8.080808080808081,0.923156429768947)
            (8.121212121212121,0.6389116122450935)
            (8.16161616161616,0.5374423363785746)
            (8.202020202020202,0.5064495593912991)
            (8.242424242424242,0.4942556091769837)
            (8.282828282828282,0.4875865425981545)
            (8.323232323232324,0.4831626919029435)
            (8.363636363636363,0.4799936850714239)
            (8.404040404040405,0.4776557644084401)
            (8.444444444444445,0.47590735671790413)
            (8.484848484848484,0.4745894453570651)
            (8.525252525252526,0.4735907411859134)
            (8.565656565656566,0.47283102961537127)
            (8.606060606060606,0.47225147790842115)
            (8.646464646464647,0.47180841925263656)
            (8.686868686868687,0.4714691604192982)
            (8.727272727272727,0.47120906393208023)
            (8.767676767676768,0.471009470989275)
            (8.808080808080808,0.47085619719854604)
            (8.848484848484848,0.47073842841671376)
            (8.88888888888889,0.4706479016928116)
            (8.929292929292929,0.47057829266658596)
            (8.969696969696969,0.47052475442065667)
            (9.01010101010101,0.4704835685952417)
            (9.05050505050505,0.4704518804037528)
            (9.090909090909092,0.4704274967619519)
            (9.131313131313131,0.470408732136942)
            (9.171717171717171,0.4703942906214549)
            (9.212121212121213,0.4703831755936234)
            (9.252525252525253,0.4703746204340893)
            (9.292929292929292,0.47036803534753246)
            (9.333333333333334,0.47036296651869897)
            (9.373737373737374,0.47035906472622696)
            (9.414141414141413,0.470356061214841)
            (9.454545454545455,0.4703537491417508)
            (9.494949494949495,0.4703519693061231)
            (9.535353535353535,0.47035059917087824)
            (9.575757575757576,0.4703495444160625)
            (9.616161616161616,0.4703487324392829)
            (9.656565656565656,0.47034810735395655)
            (9.696969696969697,0.4703476261399361)
            (9.737373737373737,0.47034725568084707)
            (9.777777777777779,0.470346970483786)
            (9.818181818181818,0.47034675092416534)
            (9.858585858585858,0.4703465818947088)
            (9.8989898989899,0.4703464517655229)
            (9.93939393939394,0.4703463515836137)
            (9.97979797979798,0.47034627445667393)
            (10.02020202020202,0.47034621507874586)
            (10.06060606060606,0.4703461693650806)
            (10.1010101010101,0.47034613417104576)
            (10.141414141414142,0.4703461070757417)
            (10.181818181818182,0.470346086215424)
            (10.222222222222221,0.4703460701552699)
            (10.262626262626263,0.47034605779066285)
            (10.303030303030303,0.47034604827119414)
            (10.343434343434344,0.47034604094215754)
            (10.383838383838384,0.47034603529951147)
            (10.424242424242424,0.47034603095520566)
            (10.464646464646465,0.47034602761048705)
            (10.505050505050505,0.47034602503534906)
            (10.545454545454545,0.4703460230527121)
            (10.585858585858587,0.47034602152624494)
            (10.626262626262626,0.4703460203509875)
            (10.666666666666666,0.4703460194461304)
            (10.707070707070708,0.47034601874945886)
            (10.747474747474747,0.47034601821306987)
            (10.787878787878787,0.47034601780008817)
            (10.828282828282829,0.4703460174821203)
            (10.868686868686869,0.47034601723730596)
            (10.909090909090908,0.4703460170488145)
            (10.94949494949495,0.47034601690368694)
            (10.98989898989899,0.47034601679194726)
            (11.030303030303031,0.4703460167059137)
            (11.070707070707071,0.4703460166396725)
            (11.11111111111111,0.4703460165886688)
            (11.151515151515152,0.4703460165494002)
            (11.191919191919192,0.4703460165191649)
            (11.232323232323232,0.4703460164958845)
            (11.272727272727273,0.4703460164779592)
            (11.313131313131313,0.4703460164641588)
            (11.353535353535353,0.4703460164535328)
            (11.393939393939394,0.4703460164453503)
            (11.434343434343434,0.4703460164390492)
            (11.474747474747474,0.4703460164341985)
            (11.515151515151516,0.47034601643046353)
            (11.555555555555555,0.47034601642758805)
            (11.595959595959595,0.47034601642537444)
            (11.636363636363637,0.4703460164236697)
            (11.676767676767676,0.4703460164223569)
            (11.717171717171718,0.4703460164213461)
            (11.757575757575758,0.4703460164205681)
            (11.797979797979798,0.47034601641996904)
            (11.83838383838384,0.4703460164195077)
            (11.878787878787879,0.4703460164191524)
            (11.919191919191919,0.4703460164188789)
            (11.95959595959596,0.47034601641866824)
            (12.0,0.4703460164185067)
        }
        ;
    \addplot[no marks, color={black}, line width={1.5}, style={dotted, opacity=1}, line cap={round}, forget plot={false}]
        coordinates {
            (8.0,0.47034601641797535)
            (8.04040404040404,0.47034601641797535)
            (8.080808080808081,0.47034601641797535)
            (8.121212121212121,0.47034601641797535)
            (8.16161616161616,0.47034601641797535)
            (8.202020202020202,0.47034601641797535)
            (8.242424242424242,0.47034601641797535)
            (8.282828282828282,0.47034601641797535)
            (8.323232323232324,0.47034601641797535)
            (8.363636363636363,0.47034601641797535)
            (8.404040404040405,0.47034601641797535)
            (8.444444444444445,0.47034601641797535)
            (8.484848484848484,0.47034601641797535)
            (8.525252525252526,0.47034601641797535)
            (8.565656565656566,0.47034601641797535)
            (8.606060606060606,0.47034601641797535)
            (8.646464646464647,0.47034601641797535)
            (8.686868686868687,0.47034601641797535)
            (8.727272727272727,0.47034601641797535)
            (8.767676767676768,0.47034601641797535)
            (8.808080808080808,0.47034601641797535)
            (8.848484848484848,0.47034601641797535)
            (8.88888888888889,0.47034601641797535)
            (8.929292929292929,0.47034601641797535)
            (8.969696969696969,0.47034601641797535)
            (9.01010101010101,0.47034601641797535)
            (9.05050505050505,0.47034601641797535)
            (9.090909090909092,0.47034601641797535)
            (9.131313131313131,0.47034601641797535)
            (9.171717171717171,0.47034601641797535)
            (9.212121212121213,0.47034601641797535)
            (9.252525252525253,0.47034601641797535)
            (9.292929292929292,0.47034601641797535)
            (9.333333333333334,0.47034601641797535)
            (9.373737373737374,0.47034601641797535)
            (9.414141414141413,0.47034601641797535)
            (9.454545454545455,0.47034601641797535)
            (9.494949494949495,0.47034601641797535)
            (9.535353535353535,0.47034601641797535)
            (9.575757575757576,0.47034601641797535)
            (9.616161616161616,0.47034601641797535)
            (9.656565656565656,0.47034601641797535)
            (9.696969696969697,0.47034601641797535)
            (9.737373737373737,0.47034601641797535)
            (9.777777777777779,0.47034601641797535)
            (9.818181818181818,0.47034601641797535)
            (9.858585858585858,0.47034601641797535)
            (9.8989898989899,0.47034601641797535)
            (9.93939393939394,0.47034601641797535)
            (9.97979797979798,0.47034601641797535)
            (10.02020202020202,0.47034601641797535)
            (10.06060606060606,0.47034601641797535)
            (10.1010101010101,0.47034601641797535)
            (10.141414141414142,0.47034601641797535)
            (10.181818181818182,0.47034601641797535)
            (10.222222222222221,0.47034601641797535)
            (10.262626262626263,0.47034601641797535)
            (10.303030303030303,0.47034601641797535)
            (10.343434343434344,0.47034601641797535)
            (10.383838383838384,0.47034601641797535)
            (10.424242424242424,0.47034601641797535)
            (10.464646464646465,0.47034601641797535)
            (10.505050505050505,0.47034601641797535)
            (10.545454545454545,0.47034601641797535)
            (10.585858585858587,0.47034601641797535)
            (10.626262626262626,0.47034601641797535)
            (10.666666666666666,0.47034601641797535)
            (10.707070707070708,0.47034601641797535)
            (10.747474747474747,0.47034601641797535)
            (10.787878787878787,0.47034601641797535)
            (10.828282828282829,0.47034601641797535)
            (10.868686868686869,0.47034601641797535)
            (10.909090909090908,0.47034601641797535)
            (10.94949494949495,0.47034601641797535)
            (10.98989898989899,0.47034601641797535)
            (11.030303030303031,0.47034601641797535)
            (11.070707070707071,0.47034601641797535)
            (11.11111111111111,0.47034601641797535)
            (11.151515151515152,0.47034601641797535)
            (11.191919191919192,0.47034601641797535)
            (11.232323232323232,0.47034601641797535)
            (11.272727272727273,0.47034601641797535)
            (11.313131313131313,0.47034601641797535)
            (11.353535353535353,0.47034601641797535)
            (11.393939393939394,0.47034601641797535)
            (11.434343434343434,0.47034601641797535)
            (11.474747474747474,0.47034601641797535)
            (11.515151515151516,0.47034601641797535)
            (11.555555555555555,0.47034601641797535)
            (11.595959595959595,0.47034601641797535)
            (11.636363636363637,0.47034601641797535)
            (11.676767676767676,0.47034601641797535)
            (11.717171717171718,0.47034601641797535)
            (11.757575757575758,0.47034601641797535)
            (11.797979797979798,0.47034601641797535)
            (11.83838383838384,0.47034601641797535)
            (11.878787878787879,0.47034601641797535)
            (11.919191919191919,0.47034601641797535)
            (11.95959595959596,0.47034601641797535)
            (12.0,0.47034601641797535)
        }
        ;
    \addplot[no marks, color={blue}, line width={1.5}, style={opacity=0.67}, line cap={round}, forget plot={false}]
        coordinates {
            (12.0,0.4703460164185067)
            (12.04040404040404,0.08160201259686599)
            (12.080808080808081,0.03108682101344749)
            (12.121212121212121,0.02493490075130352)
            (12.16161616161616,0.025760824231569782)
            (12.202020202020202,0.028143158587904022)
            (12.242424242424242,0.031236449081958908)
            (12.282828282828282,0.03497708357849559)
            (12.323232323232324,0.03948573202856936)
            (12.363636363636363,0.044972926385694126)
            (12.404040404040405,0.05174182208744803)
            (12.444444444444445,0.060221936305022886)
            (12.484848484848484,0.07102662372418987)
            (12.525252525252526,0.0850398763410018)
            (12.565656565656566,0.10353953541621948)
            (12.606060606060606,0.1283509682477567)
            (12.646464646464647,0.16196811814476011)
            (12.686868686868687,0.20739585761845336)
            (12.727272727272727,0.2670070136321645)
            (12.767676767676768,0.33902538271176413)
            (12.808080808080808,0.4111442740833442)
            (12.848484848484848,0.45824275931699826)
            (12.88888888888889,0.45876001976475134)
            (12.929292929292929,0.4182989402099403)
            (12.969696969696969,0.36281511380831977)
            (13.01010101010101,0.3136443209482138)
            (13.05050505050505,0.27913236059030105)
            (13.090909090909092,0.25974121815254864)
            (13.131313131313131,0.2533986580872791)
            (13.171717171717171,0.25783489771832185)
            (13.212121212121213,0.2710321670445228)
            (13.252525252525253,0.29087086525397493)
            (13.292929292929292,0.31452044552267777)
            (13.333333333333334,0.3380152566174887)
            (13.373737373737374,0.3565910141541743)
            (13.414141414141413,0.36614187307381324)
            (13.454545454545455,0.365134703861116)
            (13.494949494949495,0.35538826863987916)
            (13.535353535353535,0.3409368554751706)
            (13.575757575757576,0.3260358122962734)
            (13.616161616161616,0.3137961311464648)
            (13.656565656565656,0.30586368358636806)
            (13.696969696969697,0.30269782702110465)
            (13.737373737373737,0.30395429937478147)
            (13.777777777777779,0.30875624109557337)
            (13.818181818181818,0.31585211412534997)
            (13.858585858585858,0.32374695181336166)
            (13.8989898989899,0.3308947500020869)
            (13.93939393939394,0.33597956521316585)
            (13.97979797979798,0.3382158238562331)
            (14.02020202020202,0.33752937701068775)
            (14.06060606060606,0.33451351585400463)
            (14.1010101010101,0.3301788575786687)
            (14.141414141414142,0.32562595590660953)
            (14.181818181818182,0.3217774418850297)
            (14.222222222222221,0.3192336515431771)
            (14.262626262626263,0.31824069110396136)
            (14.303030303030303,0.3187284766616017)
            (14.343434343434344,0.3203823204630208)
            (14.383838383838384,0.32272975381296215)
            (14.424242424242424,0.325236331854762)
            (14.464646464646465,0.3274047333646696)
            (14.505050505050505,0.32886436186837076)
            (14.545454545454545,0.32943246073162663)
            (14.585858585858587,0.32913040919626857)
            (14.626262626262626,0.3281517736207497)
            (14.666666666666666,0.32679502648518144)
            (14.707070707070708,0.32538396516514884)
            (14.747474747474747,0.32419811033323104)
            (14.787878787878787,0.32342667578884415)
            (14.828282828282829,0.32314955568671916)
            (14.868686868686869,0.32334183712433806)
            (14.909090909090908,0.3238954886348628)
            (14.94949494949495,0.32465152951666953)
            (14.98989898989899,0.3254363275153507)
            (15.030303030303031,0.3260959011775154)
            (15.070707070707071,0.3265225179585978)
            (15.11111111111111,0.32666920423470863)
            (15.151515151515152,0.32655033319774196)
            (15.191919191919192,0.3262297020867373)
            (15.232323232323232,0.325800327365009)
            (15.272727272727273,0.32536156636585245)
            (15.313131313131313,0.32499881819886006)
            (15.353535353535353,0.32476943352549015)
            (15.393939393939394,0.32469639183109217)
            (15.434343434343434,0.324769471745701)
            (15.474747474747474,0.32495236553947054)
            (15.515151515151516,0.3251934876359189)
            (15.555555555555555,0.3254379918759146)
            (15.595959595959595,0.32563865511278445)
            (15.636363636363637,0.32576376273603763)
            (15.676767676767676,0.32580089226149866)
            (15.717171717171718,0.3257564114823099)
            (15.757575757575758,0.32565139173123836)
            (15.797979797979798,0.3255152770419987)
            (15.83838383838384,0.3253789118652223)
            (15.878787878787879,0.3252684019214437)
            (15.919191919191919,0.325200864558554)
            (15.95959595959596,0.3251825710458741)
            (16.0,0.3252094402204579)
        }
        ;
    \addplot[no marks, color={black}, line width={1.5}, style={dotted, opacity=1}, line cap={round}, forget plot={false}]
        coordinates {
            (12.0,0.3254043879149514)
            (12.04040404040404,0.3254043879149514)
            (12.080808080808081,0.3254043879149514)
            (12.121212121212121,0.3254043879149514)
            (12.16161616161616,0.3254043879149514)
            (12.202020202020202,0.3254043879149514)
            (12.242424242424242,0.3254043879149514)
            (12.282828282828282,0.3254043879149514)
            (12.323232323232324,0.3254043879149514)
            (12.363636363636363,0.3254043879149514)
            (12.404040404040405,0.3254043879149514)
            (12.444444444444445,0.3254043879149514)
            (12.484848484848484,0.3254043879149514)
            (12.525252525252526,0.3254043879149514)
            (12.565656565656566,0.3254043879149514)
            (12.606060606060606,0.3254043879149514)
            (12.646464646464647,0.3254043879149514)
            (12.686868686868687,0.3254043879149514)
            (12.727272727272727,0.3254043879149514)
            (12.767676767676768,0.3254043879149514)
            (12.808080808080808,0.3254043879149514)
            (12.848484848484848,0.3254043879149514)
            (12.88888888888889,0.3254043879149514)
            (12.929292929292929,0.3254043879149514)
            (12.969696969696969,0.3254043879149514)
            (13.01010101010101,0.3254043879149514)
            (13.05050505050505,0.3254043879149514)
            (13.090909090909092,0.3254043879149514)
            (13.131313131313131,0.3254043879149514)
            (13.171717171717171,0.3254043879149514)
            (13.212121212121213,0.3254043879149514)
            (13.252525252525253,0.3254043879149514)
            (13.292929292929292,0.3254043879149514)
            (13.333333333333334,0.3254043879149514)
            (13.373737373737374,0.3254043879149514)
            (13.414141414141413,0.3254043879149514)
            (13.454545454545455,0.3254043879149514)
            (13.494949494949495,0.3254043879149514)
            (13.535353535353535,0.3254043879149514)
            (13.575757575757576,0.3254043879149514)
            (13.616161616161616,0.3254043879149514)
            (13.656565656565656,0.3254043879149514)
            (13.696969696969697,0.3254043879149514)
            (13.737373737373737,0.3254043879149514)
            (13.777777777777779,0.3254043879149514)
            (13.818181818181818,0.3254043879149514)
            (13.858585858585858,0.3254043879149514)
            (13.8989898989899,0.3254043879149514)
            (13.93939393939394,0.3254043879149514)
            (13.97979797979798,0.3254043879149514)
            (14.02020202020202,0.3254043879149514)
            (14.06060606060606,0.3254043879149514)
            (14.1010101010101,0.3254043879149514)
            (14.141414141414142,0.3254043879149514)
            (14.181818181818182,0.3254043879149514)
            (14.222222222222221,0.3254043879149514)
            (14.262626262626263,0.3254043879149514)
            (14.303030303030303,0.3254043879149514)
            (14.343434343434344,0.3254043879149514)
            (14.383838383838384,0.3254043879149514)
            (14.424242424242424,0.3254043879149514)
            (14.464646464646465,0.3254043879149514)
            (14.505050505050505,0.3254043879149514)
            (14.545454545454545,0.3254043879149514)
            (14.585858585858587,0.3254043879149514)
            (14.626262626262626,0.3254043879149514)
            (14.666666666666666,0.3254043879149514)
            (14.707070707070708,0.3254043879149514)
            (14.747474747474747,0.3254043879149514)
            (14.787878787878787,0.3254043879149514)
            (14.828282828282829,0.3254043879149514)
            (14.868686868686869,0.3254043879149514)
            (14.909090909090908,0.3254043879149514)
            (14.94949494949495,0.3254043879149514)
            (14.98989898989899,0.3254043879149514)
            (15.030303030303031,0.3254043879149514)
            (15.070707070707071,0.3254043879149514)
            (15.11111111111111,0.3254043879149514)
            (15.151515151515152,0.3254043879149514)
            (15.191919191919192,0.3254043879149514)
            (15.232323232323232,0.3254043879149514)
            (15.272727272727273,0.3254043879149514)
            (15.313131313131313,0.3254043879149514)
            (15.353535353535353,0.3254043879149514)
            (15.393939393939394,0.3254043879149514)
            (15.434343434343434,0.3254043879149514)
            (15.474747474747474,0.3254043879149514)
            (15.515151515151516,0.3254043879149514)
            (15.555555555555555,0.3254043879149514)
            (15.595959595959595,0.3254043879149514)
            (15.636363636363637,0.3254043879149514)
            (15.676767676767676,0.3254043879149514)
            (15.717171717171718,0.3254043879149514)
            (15.757575757575758,0.3254043879149514)
            (15.797979797979798,0.3254043879149514)
            (15.83838383838384,0.3254043879149514)
            (15.878787878787879,0.3254043879149514)
            (15.919191919191919,0.3254043879149514)
            (15.95959595959596,0.3254043879149514)
            (16.0,0.3254043879149514)
        }
        ;
    \addplot[no marks, color={blue}, line width={1.5}, style={opacity=0.67}, line cap={round}, forget plot={false}]
        coordinates {
            (16.0,0.3252094402204579)
            (16.04040404040404,0.44959975475633623)
            (16.08080808080808,0.5150542209464527)
            (16.12121212121212,0.49949914121775935)
            (16.161616161616163,0.4388331537340193)
            (16.2020202020202,0.3790973479640616)
            (16.242424242424242,0.3386431318912845)
            (16.282828282828284,0.3168858244651313)
            (16.32323232323232,0.30822009418541735)
            (16.363636363636363,0.30751388998962437)
            (16.404040404040405,0.31108344749447847)
            (16.444444444444443,0.3164558404195983)
            (16.484848484848484,0.3220316622835328)
            (16.525252525252526,0.326856681156335)
            (16.565656565656564,0.33047268501065946)
            (16.606060606060606,0.3327931352370297)
            (16.646464646464647,0.33397837016875415)
            (16.68686868686869,0.33431473106377846)
            (16.727272727272727,0.33411445381627386)
            (16.767676767676768,0.3336490201270721)
            (16.80808080808081,0.333117485633715)
            (16.848484848484848,0.33264220285978124)
            (16.88888888888889,0.33228092926486585)
            (16.92929292929293,0.33204549067349554)
            (16.96969696969697,0.3319203565970786)
            (17.01010101010101,0.33187768320915956)
            (17.050505050505052,0.3318877196129285)
            (17.09090909090909,0.3319248553603362)
            (17.13131313131313,0.3319702320848722)
            (17.171717171717173,0.3320120135591656)
            (17.21212121212121,0.33204431447672755)
            (17.252525252525253,0.3320655703099818)
            (17.292929292929294,0.3320768792981891)
            (17.333333333333332,0.3320806175725872)
            (17.373737373737374,0.3320794479465081)
            (17.414141414141415,0.3320757208488913)
            (17.454545454545453,0.332071197860005)
            (17.494949494949495,0.3320670025704999)
            (17.535353535353536,0.3320637059449073)
            (17.575757575757574,0.3320614710995093)
            (17.616161616161616,0.33206020546589865)
            (17.656565656565657,0.33205969024399956)
            (17.696969696969695,0.3320596744824975)
            (17.737373737373737,0.3320599329987541)
            (17.77777777777778,0.33206029406069465)
            (17.818181818181817,0.3320606454277463)
            (17.858585858585858,0.33206092731911513)
            (17.8989898989899,0.3320611193567433)
            (17.939393939393938,0.3320612264496976)
            (17.97979797979798,0.33206126656113955)
            (18.02020202020202,0.33206126165948713)
            (18.060606060606062,0.33206123201772203)
            (18.1010101010101,0.3320611933650947)
            (18.141414141414142,0.33206115611663245)
            (18.181818181818183,0.33206112588707004)
            (18.22222222222222,0.3320611046245458)
            (18.262626262626263,0.33206109188734756)
            (18.303030303030305,0.33206108597467765)
            (18.343434343434343,0.33206108477718493)
            (18.383838383838384,0.3320610863222054)
            (18.424242424242426,0.33206108905359966)
            (18.464646464646464,0.33206109191498895)
            (18.505050505050505,0.33206109430913106)
            (18.545454545454547,0.3320610959955594)
            (18.585858585858585,0.3320610969717933)
            (18.626262626262626,0.33206109736617595)
            (18.666666666666668,0.33206109735586925)
            (18.707070707070706,0.3320610971130896)
            (18.747474747474747,0.3320610967763942)
            (18.78787878787879,0.33206109644083054)
            (18.828282828282827,0.33206109616024143)
            (18.86868686868687,0.33206109595586153)
            (18.90909090909091,0.33206109582689053)
            (18.949494949494948,0.3320610957602692)
            (18.98989898989899,0.3320610957382917)
            (19.03030303030303,0.33206109574367926)
            (19.07070707070707,0.33206109576233495)
            (19.11111111111111,0.3320610957843348)
            (19.151515151515152,0.33206109580376153)
            (19.19191919191919,0.3320610958179154)
            (19.232323232323232,0.33206109582632803)
            (19.272727272727273,0.33206109582982435)
            (19.31313131313131,0.3320610958297825)
            (19.353535353535353,0.3320610958276333)
            (19.393939393939394,0.3320610958245775)
            (19.434343434343436,0.3320610958214649)
            (19.474747474747474,0.3320610958187982)
            (19.515151515151516,0.33206109581679266)
            (19.555555555555557,0.33206109581546384)
            (19.595959595959595,0.3320610958147112)
            (19.636363636363637,0.33206109581438603)
            (19.67676767676768,0.3320610958143358)
            (19.717171717171716,0.332061095814432)
            (19.757575757575758,0.3320610958145813)
            (19.7979797979798,0.3320610958147252)
            (19.838383838383837,0.33206109581483423)
            (19.87878787878788,0.33206109581489995)
            (19.91919191919192,0.3320610958149254)
            (19.95959595959596,0.3320610958149219)
            (20.0,0.3320610958148998)
        }
        ;
    \addplot[no marks, color={black}, line width={1.5}, style={dotted, opacity=1}, line cap={round}, forget plot={false}]
        coordinates {
            (16.0,0.33206109581477217)
            (16.04040404040404,0.33206109581477217)
            (16.08080808080808,0.33206109581477217)
            (16.12121212121212,0.33206109581477217)
            (16.161616161616163,0.33206109581477217)
            (16.2020202020202,0.33206109581477217)
            (16.242424242424242,0.33206109581477217)
            (16.282828282828284,0.33206109581477217)
            (16.32323232323232,0.33206109581477217)
            (16.363636363636363,0.33206109581477217)
            (16.404040404040405,0.33206109581477217)
            (16.444444444444443,0.33206109581477217)
            (16.484848484848484,0.33206109581477217)
            (16.525252525252526,0.33206109581477217)
            (16.565656565656564,0.33206109581477217)
            (16.606060606060606,0.33206109581477217)
            (16.646464646464647,0.33206109581477217)
            (16.68686868686869,0.33206109581477217)
            (16.727272727272727,0.33206109581477217)
            (16.767676767676768,0.33206109581477217)
            (16.80808080808081,0.33206109581477217)
            (16.848484848484848,0.33206109581477217)
            (16.88888888888889,0.33206109581477217)
            (16.92929292929293,0.33206109581477217)
            (16.96969696969697,0.33206109581477217)
            (17.01010101010101,0.33206109581477217)
            (17.050505050505052,0.33206109581477217)
            (17.09090909090909,0.33206109581477217)
            (17.13131313131313,0.33206109581477217)
            (17.171717171717173,0.33206109581477217)
            (17.21212121212121,0.33206109581477217)
            (17.252525252525253,0.33206109581477217)
            (17.292929292929294,0.33206109581477217)
            (17.333333333333332,0.33206109581477217)
            (17.373737373737374,0.33206109581477217)
            (17.414141414141415,0.33206109581477217)
            (17.454545454545453,0.33206109581477217)
            (17.494949494949495,0.33206109581477217)
            (17.535353535353536,0.33206109581477217)
            (17.575757575757574,0.33206109581477217)
            (17.616161616161616,0.33206109581477217)
            (17.656565656565657,0.33206109581477217)
            (17.696969696969695,0.33206109581477217)
            (17.737373737373737,0.33206109581477217)
            (17.77777777777778,0.33206109581477217)
            (17.818181818181817,0.33206109581477217)
            (17.858585858585858,0.33206109581477217)
            (17.8989898989899,0.33206109581477217)
            (17.939393939393938,0.33206109581477217)
            (17.97979797979798,0.33206109581477217)
            (18.02020202020202,0.33206109581477217)
            (18.060606060606062,0.33206109581477217)
            (18.1010101010101,0.33206109581477217)
            (18.141414141414142,0.33206109581477217)
            (18.181818181818183,0.33206109581477217)
            (18.22222222222222,0.33206109581477217)
            (18.262626262626263,0.33206109581477217)
            (18.303030303030305,0.33206109581477217)
            (18.343434343434343,0.33206109581477217)
            (18.383838383838384,0.33206109581477217)
            (18.424242424242426,0.33206109581477217)
            (18.464646464646464,0.33206109581477217)
            (18.505050505050505,0.33206109581477217)
            (18.545454545454547,0.33206109581477217)
            (18.585858585858585,0.33206109581477217)
            (18.626262626262626,0.33206109581477217)
            (18.666666666666668,0.33206109581477217)
            (18.707070707070706,0.33206109581477217)
            (18.747474747474747,0.33206109581477217)
            (18.78787878787879,0.33206109581477217)
            (18.828282828282827,0.33206109581477217)
            (18.86868686868687,0.33206109581477217)
            (18.90909090909091,0.33206109581477217)
            (18.949494949494948,0.33206109581477217)
            (18.98989898989899,0.33206109581477217)
            (19.03030303030303,0.33206109581477217)
            (19.07070707070707,0.33206109581477217)
            (19.11111111111111,0.33206109581477217)
            (19.151515151515152,0.33206109581477217)
            (19.19191919191919,0.33206109581477217)
            (19.232323232323232,0.33206109581477217)
            (19.272727272727273,0.33206109581477217)
            (19.31313131313131,0.33206109581477217)
            (19.353535353535353,0.33206109581477217)
            (19.393939393939394,0.33206109581477217)
            (19.434343434343436,0.33206109581477217)
            (19.474747474747474,0.33206109581477217)
            (19.515151515151516,0.33206109581477217)
            (19.555555555555557,0.33206109581477217)
            (19.595959595959595,0.33206109581477217)
            (19.636363636363637,0.33206109581477217)
            (19.67676767676768,0.33206109581477217)
            (19.717171717171716,0.33206109581477217)
            (19.757575757575758,0.33206109581477217)
            (19.7979797979798,0.33206109581477217)
            (19.838383838383837,0.33206109581477217)
            (19.87878787878788,0.33206109581477217)
            (19.91919191919192,0.33206109581477217)
            (19.95959595959596,0.33206109581477217)
            (20.0,0.33206109581477217)
        }
        ;
    \addplot[no marks, color={blue}, line width={1.5}, style={opacity=0.67}, line cap={round}, forget plot={false}]
        coordinates {
            (20.0,0.3320610958148998)
            (20.04040404040404,0.20315755966138574)
            (20.08080808080808,0.1341568585634482)
            (20.12121212121212,0.09806264683651005)
            (20.161616161616163,0.07976644557801757)
            (20.2020202020202,0.07188026173629924)
            (20.242424242424242,0.07107295577150714)
            (20.282828282828284,0.07625444657441678)
            (20.32323232323232,0.08786636371203352)
            (20.363636363636363,0.10780303926035291)
            (20.404040404040405,0.13973807258056822)
            (20.444444444444443,0.18956140792807263)
            (20.484848484848484,0.2647246092370718)
            (20.525252525252526,0.36829300195653436)
            (20.565656565656564,0.48051361781017166)
            (20.606060606060606,0.5429209938014596)
            (20.646464646464647,0.5095824062585083)
            (20.68686868686869,0.4154726439559396)
            (20.727272727272727,0.3211014048844734)
            (20.767676767676768,0.2520708426866676)
            (20.80808080808081,0.20874224483625456)
            (20.848484848484848,0.18529288367941615)
            (20.88888888888889,0.1769150992842168)
            (20.92929292929293,0.18102713695582034)
            (20.96969696969697,0.19694618533403466)
            (21.01010101010101,0.22524358772421055)
            (21.050505050505052,0.26662663701310413)
            (21.09090909090909,0.31959694617034756)
            (21.13131313131313,0.3765040922744288)
            (21.171717171717173,0.4209605918125834)
            (21.21212121212121,0.4345378391943429)
            (21.252525252525253,0.4124975501736022)
            (21.292929292929294,0.3684951594465869)
            (21.333333333333332,0.3210452120521376)
            (21.373737373737374,0.281734211641849)
            (21.414141414141415,0.2545514569680347)
            (21.454545454545453,0.2395898608939899)
            (21.494949494949495,0.23582759360201633)
            (21.535353535353536,0.24228481826148232)
            (21.575757575757574,0.25815414903986794)
            (21.616161616161616,0.28230965293437466)
            (21.656565656565657,0.3123578596385578)
            (21.696969696969695,0.3435838384003344)
            (21.737373737373737,0.3688538101252918)
            (21.77777777777778,0.38088326353024426)
            (21.818181818181817,0.3763503490662295)
            (21.858585858585858,0.35814705256718676)
            (21.8989898989899,0.3332142616401798)
            (21.939393939393938,0.3084740268331146)
            (21.97979797979798,0.28849939662178825)
            (22.02020202020202,0.27545167888740585)
            (22.060606060606062,0.2699346400230269)
            (22.1010101010101,0.27173721884398755)
            (22.141414141414142,0.2801628227132457)
            (22.181818181818183,0.2939930460976716)
            (22.22222222222222,0.3112464910168247)
            (22.262626262626263,0.3289951673819466)
            (22.303030303030305,0.3436139000018443)
            (22.343434343434343,0.3517303496988013)
            (22.383838383838384,0.35157752941232057)
            (22.424242424242426,0.34381693717335277)
            (22.464646464646464,0.33112887371688193)
            (22.505050505050505,0.31693102821891717)
            (22.545454545454547,0.30419291656297043)
            (22.585858585858585,0.29489811991074066)
            (22.626262626262626,0.290051844244985)
            (22.666666666666668,0.28989464877548077)
            (22.707070707070706,0.29408434545893347)
            (22.747474747474747,0.30177256750142006)
            (22.78787878787879,0.31161790304936426)
            (22.828282828282827,0.32184439479243154)
            (22.86868686868687,0.33046886694152416)
            (22.90909090909091,0.33574262392827436)
            (22.949494949494948,0.336676464389707)
            (22.98989898989899,0.33336895651565723)
            (23.03030303030303,0.3269235248522975)
            (23.07070707070707,0.3190088656436421)
            (23.11111111111111,0.31133007388502415)
            (23.151515151515152,0.3052507159939023)
            (23.19191919191919,0.30163333143395965)
            (23.232323232323232,0.30083294732555454)
            (23.272727272727273,0.3027512918347402)
            (23.31313131313131,0.3068976317603278)
            (23.353535353535353,0.3124521659221578)
            (23.393939393939394,0.3183613481880267)
            (23.434343434343436,0.3234981179255)
            (23.474747474747474,0.32688741476302013)
            (23.515151515151516,0.32794073930823653)
            (23.555555555555557,0.32660415802473697)
            (23.595959595959595,0.3233464747017754)
            (23.636363636363637,0.31899369183827886)
            (23.67676767676768,0.3144906686037979)
            (23.717171717171716,0.31068531718223646)
            (23.757575757575758,0.3081895672129243)
            (23.7979797979798,0.30732015846924615)
            (23.838383838383837,0.3080953097987952)
            (23.87878787878788,0.31026367058302085)
            (23.91919191919192,0.3133555952633962)
            (23.95959595959596,0.316758879620452)
            (24.0,0.31982248730207175)
        }
        ;
    \addplot[no marks, color={black}, line width={1.5}, style={dotted, opacity=1}, line cap={round}, forget plot={false}]
        coordinates {
            (20.0,0.3161509082417886)
            (20.04040404040404,0.3161509082417886)
            (20.08080808080808,0.3161509082417886)
            (20.12121212121212,0.3161509082417886)
            (20.161616161616163,0.3161509082417886)
            (20.2020202020202,0.3161509082417886)
            (20.242424242424242,0.3161509082417886)
            (20.282828282828284,0.3161509082417886)
            (20.32323232323232,0.3161509082417886)
            (20.363636363636363,0.3161509082417886)
            (20.404040404040405,0.3161509082417886)
            (20.444444444444443,0.3161509082417886)
            (20.484848484848484,0.3161509082417886)
            (20.525252525252526,0.3161509082417886)
            (20.565656565656564,0.3161509082417886)
            (20.606060606060606,0.3161509082417886)
            (20.646464646464647,0.3161509082417886)
            (20.68686868686869,0.3161509082417886)
            (20.727272727272727,0.3161509082417886)
            (20.767676767676768,0.3161509082417886)
            (20.80808080808081,0.3161509082417886)
            (20.848484848484848,0.3161509082417886)
            (20.88888888888889,0.3161509082417886)
            (20.92929292929293,0.3161509082417886)
            (20.96969696969697,0.3161509082417886)
            (21.01010101010101,0.3161509082417886)
            (21.050505050505052,0.3161509082417886)
            (21.09090909090909,0.3161509082417886)
            (21.13131313131313,0.3161509082417886)
            (21.171717171717173,0.3161509082417886)
            (21.21212121212121,0.3161509082417886)
            (21.252525252525253,0.3161509082417886)
            (21.292929292929294,0.3161509082417886)
            (21.333333333333332,0.3161509082417886)
            (21.373737373737374,0.3161509082417886)
            (21.414141414141415,0.3161509082417886)
            (21.454545454545453,0.3161509082417886)
            (21.494949494949495,0.3161509082417886)
            (21.535353535353536,0.3161509082417886)
            (21.575757575757574,0.3161509082417886)
            (21.616161616161616,0.3161509082417886)
            (21.656565656565657,0.3161509082417886)
            (21.696969696969695,0.3161509082417886)
            (21.737373737373737,0.3161509082417886)
            (21.77777777777778,0.3161509082417886)
            (21.818181818181817,0.3161509082417886)
            (21.858585858585858,0.3161509082417886)
            (21.8989898989899,0.3161509082417886)
            (21.939393939393938,0.3161509082417886)
            (21.97979797979798,0.3161509082417886)
            (22.02020202020202,0.3161509082417886)
            (22.060606060606062,0.3161509082417886)
            (22.1010101010101,0.3161509082417886)
            (22.141414141414142,0.3161509082417886)
            (22.181818181818183,0.3161509082417886)
            (22.22222222222222,0.3161509082417886)
            (22.262626262626263,0.3161509082417886)
            (22.303030303030305,0.3161509082417886)
            (22.343434343434343,0.3161509082417886)
            (22.383838383838384,0.3161509082417886)
            (22.424242424242426,0.3161509082417886)
            (22.464646464646464,0.3161509082417886)
            (22.505050505050505,0.3161509082417886)
            (22.545454545454547,0.3161509082417886)
            (22.585858585858585,0.3161509082417886)
            (22.626262626262626,0.3161509082417886)
            (22.666666666666668,0.3161509082417886)
            (22.707070707070706,0.3161509082417886)
            (22.747474747474747,0.3161509082417886)
            (22.78787878787879,0.3161509082417886)
            (22.828282828282827,0.3161509082417886)
            (22.86868686868687,0.3161509082417886)
            (22.90909090909091,0.3161509082417886)
            (22.949494949494948,0.3161509082417886)
            (22.98989898989899,0.3161509082417886)
            (23.03030303030303,0.3161509082417886)
            (23.07070707070707,0.3161509082417886)
            (23.11111111111111,0.3161509082417886)
            (23.151515151515152,0.3161509082417886)
            (23.19191919191919,0.3161509082417886)
            (23.232323232323232,0.3161509082417886)
            (23.272727272727273,0.3161509082417886)
            (23.31313131313131,0.3161509082417886)
            (23.353535353535353,0.3161509082417886)
            (23.393939393939394,0.3161509082417886)
            (23.434343434343436,0.3161509082417886)
            (23.474747474747474,0.3161509082417886)
            (23.515151515151516,0.3161509082417886)
            (23.555555555555557,0.3161509082417886)
            (23.595959595959595,0.3161509082417886)
            (23.636363636363637,0.3161509082417886)
            (23.67676767676768,0.3161509082417886)
            (23.717171717171716,0.3161509082417886)
            (23.757575757575758,0.3161509082417886)
            (23.7979797979798,0.3161509082417886)
            (23.838383838383837,0.3161509082417886)
            (23.87878787878788,0.3161509082417886)
            (23.91919191919192,0.3161509082417886)
            (23.95959595959596,0.3161509082417886)
            (24.0,0.3161509082417886)
        }
        ;
    \nextgroupplot[width={320}, height={55}, xmin={0}, xmax={24.0}, xtick distance={8.0}, minor x tick num={1}, grid={both}, axis y line={left}, scaled y ticks={false}, y tick label style={{/pgf/number format/fixed}}, ymin={0.0}, ymax={0.75}, ylabel={$\operatorname{Re}(E_+)$}]
    \addplot[no marks, color={blue}, line width={1.5}, style={opacity=0.67}, line cap={round}, forget plot={false}]
        coordinates {
            (0.0,0.4277925230541589)
            (0.04040404040404041,0.42779252336214796)
            (0.08080808080808081,0.42779252359713466)
            (0.12121212121212122,0.4277925237765093)
            (0.16161616161616163,0.4277925239134976)
            (0.20202020202020202,0.4277925240181642)
            (0.24242424242424243,0.427792524098169)
            (0.2828282828282828,0.4277925241593492)
            (0.32323232323232326,0.42779252420615316)
            (0.36363636363636365,0.42779252424197406)
            (0.40404040404040403,0.42779252426940073)
            (0.4444444444444444,0.42779252429040754)
            (0.48484848484848486,0.4277925243065034)
            (0.5252525252525253,0.4277925243188398)
            (0.5656565656565656,0.42779252432829923)
            (0.6060606060606061,0.42779252433555487)
            (0.6464646464646465,0.4277925243411208)
            (0.6868686868686869,0.42779252434539305)
            (0.7272727272727273,0.4277925243486728)
            (0.7676767676767676,0.42779252435119147)
            (0.8080808080808081,0.4277925243531262)
            (0.8484848484848485,0.427792524354613)
            (0.8888888888888888,0.42779252435575643)
            (0.9292929292929293,0.42779252435663456)
            (0.9696969696969697,0.42779252435731)
            (1.0101010101010102,0.4277925243578295)
            (1.0505050505050506,0.4277925243582293)
            (1.0909090909090908,0.4277925243585363)
            (1.1313131313131313,0.42779252435877274)
            (1.1717171717171717,0.42779252435895465)
            (1.2121212121212122,0.42779252435909443)
            (1.2525252525252526,0.4277925243592024)
            (1.292929292929293,0.427792524359285)
            (1.3333333333333333,0.4277925243593484)
            (1.3737373737373737,0.427792524359398)
            (1.4141414141414141,0.42779252435943677)
            (1.4545454545454546,0.4277925243594648)
            (1.494949494949495,0.42779252435948945)
            (1.5353535353535352,0.4277925243595007)
            (1.5757575757575757,0.42779252435951415)
            (1.6161616161616161,0.42779252435953097)
            (1.6565656565656566,0.42779252435954257)
            (1.696969696969697,0.42779252435953724)
            (1.7373737373737375,0.42779252435952964)
            (1.7777777777777777,0.4277925243595236)
            (1.8181818181818181,0.42779252435951803)
            (1.8585858585858586,0.4277925243595128)
            (1.898989898989899,0.4277925243595103)
            (1.9393939393939394,0.4277925243595085)
            (1.97979797979798,0.4277925243595072)
            (2.0202020202020203,0.42779252435950593)
            (2.0606060606060606,0.4277925243595049)
            (2.101010101010101,0.42779252435950416)
            (2.1414141414141414,0.42779252435950416)
            (2.1818181818181817,0.42779252435950416)
            (2.2222222222222223,0.42779252435950416)
            (2.2626262626262625,0.42779252435950416)
            (2.303030303030303,0.42779252435950416)
            (2.3434343434343434,0.42779252435950416)
            (2.3838383838383836,0.42779252435950416)
            (2.4242424242424243,0.42779252435950416)
            (2.4646464646464645,0.42779252435950416)
            (2.505050505050505,0.42779252435950416)
            (2.5454545454545454,0.42779252435950416)
            (2.585858585858586,0.42779252435950416)
            (2.6262626262626263,0.42779252435950416)
            (2.6666666666666665,0.42779252435950416)
            (2.707070707070707,0.42779252435950416)
            (2.7474747474747474,0.42779252435950416)
            (2.787878787878788,0.42779252435950416)
            (2.8282828282828283,0.42779252435950416)
            (2.8686868686868685,0.42779252435950416)
            (2.909090909090909,0.42779252435950416)
            (2.9494949494949494,0.42779252435950416)
            (2.98989898989899,0.42779252435950416)
            (3.0303030303030303,0.42779252435950416)
            (3.0707070707070705,0.42779252435950416)
            (3.111111111111111,0.42779252435950416)
            (3.1515151515151514,0.42779252435950416)
            (3.191919191919192,0.42779252435950416)
            (3.2323232323232323,0.42779252435950416)
            (3.272727272727273,0.42779252435950416)
            (3.313131313131313,0.42779252435950416)
            (3.3535353535353534,0.42779252435950416)
            (3.393939393939394,0.42779252435950416)
            (3.4343434343434343,0.42779252435950416)
            (3.474747474747475,0.42779252435950416)
            (3.515151515151515,0.42779252435950416)
            (3.5555555555555554,0.42779252435950416)
            (3.595959595959596,0.42779252435950416)
            (3.6363636363636362,0.42779252435950416)
            (3.676767676767677,0.42779252435950416)
            (3.717171717171717,0.42779252435950416)
            (3.757575757575758,0.42779252435950416)
            (3.797979797979798,0.42779252435950416)
            (3.8383838383838382,0.42779252435950416)
            (3.878787878787879,0.42779252435950416)
            (3.919191919191919,0.42779252435950416)
            (3.95959595959596,0.42779252435950416)
            (4.0,0.42779252435950416)
        }
        ;
    \addplot[no marks, color={black}, line width={1.5}, style={dotted, opacity=1}, line cap={round}, forget plot={false}]
        coordinates {
            (0.0,0.42779252435957515)
            (0.04040404040404041,0.42779252435957515)
            (0.08080808080808081,0.42779252435957515)
            (0.12121212121212122,0.42779252435957515)
            (0.16161616161616163,0.42779252435957515)
            (0.20202020202020202,0.42779252435957515)
            (0.24242424242424243,0.42779252435957515)
            (0.2828282828282828,0.42779252435957515)
            (0.32323232323232326,0.42779252435957515)
            (0.36363636363636365,0.42779252435957515)
            (0.40404040404040403,0.42779252435957515)
            (0.4444444444444444,0.42779252435957515)
            (0.48484848484848486,0.42779252435957515)
            (0.5252525252525253,0.42779252435957515)
            (0.5656565656565656,0.42779252435957515)
            (0.6060606060606061,0.42779252435957515)
            (0.6464646464646465,0.42779252435957515)
            (0.6868686868686869,0.42779252435957515)
            (0.7272727272727273,0.42779252435957515)
            (0.7676767676767676,0.42779252435957515)
            (0.8080808080808081,0.42779252435957515)
            (0.8484848484848485,0.42779252435957515)
            (0.8888888888888888,0.42779252435957515)
            (0.9292929292929293,0.42779252435957515)
            (0.9696969696969697,0.42779252435957515)
            (1.0101010101010102,0.42779252435957515)
            (1.0505050505050506,0.42779252435957515)
            (1.0909090909090908,0.42779252435957515)
            (1.1313131313131313,0.42779252435957515)
            (1.1717171717171717,0.42779252435957515)
            (1.2121212121212122,0.42779252435957515)
            (1.2525252525252526,0.42779252435957515)
            (1.292929292929293,0.42779252435957515)
            (1.3333333333333333,0.42779252435957515)
            (1.3737373737373737,0.42779252435957515)
            (1.4141414141414141,0.42779252435957515)
            (1.4545454545454546,0.42779252435957515)
            (1.494949494949495,0.42779252435957515)
            (1.5353535353535352,0.42779252435957515)
            (1.5757575757575757,0.42779252435957515)
            (1.6161616161616161,0.42779252435957515)
            (1.6565656565656566,0.42779252435957515)
            (1.696969696969697,0.42779252435957515)
            (1.7373737373737375,0.42779252435957515)
            (1.7777777777777777,0.42779252435957515)
            (1.8181818181818181,0.42779252435957515)
            (1.8585858585858586,0.42779252435957515)
            (1.898989898989899,0.42779252435957515)
            (1.9393939393939394,0.42779252435957515)
            (1.97979797979798,0.42779252435957515)
            (2.0202020202020203,0.42779252435957515)
            (2.0606060606060606,0.42779252435957515)
            (2.101010101010101,0.42779252435957515)
            (2.1414141414141414,0.42779252435957515)
            (2.1818181818181817,0.42779252435957515)
            (2.2222222222222223,0.42779252435957515)
            (2.2626262626262625,0.42779252435957515)
            (2.303030303030303,0.42779252435957515)
            (2.3434343434343434,0.42779252435957515)
            (2.3838383838383836,0.42779252435957515)
            (2.4242424242424243,0.42779252435957515)
            (2.4646464646464645,0.42779252435957515)
            (2.505050505050505,0.42779252435957515)
            (2.5454545454545454,0.42779252435957515)
            (2.585858585858586,0.42779252435957515)
            (2.6262626262626263,0.42779252435957515)
            (2.6666666666666665,0.42779252435957515)
            (2.707070707070707,0.42779252435957515)
            (2.7474747474747474,0.42779252435957515)
            (2.787878787878788,0.42779252435957515)
            (2.8282828282828283,0.42779252435957515)
            (2.8686868686868685,0.42779252435957515)
            (2.909090909090909,0.42779252435957515)
            (2.9494949494949494,0.42779252435957515)
            (2.98989898989899,0.42779252435957515)
            (3.0303030303030303,0.42779252435957515)
            (3.0707070707070705,0.42779252435957515)
            (3.111111111111111,0.42779252435957515)
            (3.1515151515151514,0.42779252435957515)
            (3.191919191919192,0.42779252435957515)
            (3.2323232323232323,0.42779252435957515)
            (3.272727272727273,0.42779252435957515)
            (3.313131313131313,0.42779252435957515)
            (3.3535353535353534,0.42779252435957515)
            (3.393939393939394,0.42779252435957515)
            (3.4343434343434343,0.42779252435957515)
            (3.474747474747475,0.42779252435957515)
            (3.515151515151515,0.42779252435957515)
            (3.5555555555555554,0.42779252435957515)
            (3.595959595959596,0.42779252435957515)
            (3.6363636363636362,0.42779252435957515)
            (3.676767676767677,0.42779252435957515)
            (3.717171717171717,0.42779252435957515)
            (3.757575757575758,0.42779252435957515)
            (3.797979797979798,0.42779252435957515)
            (3.8383838383838382,0.42779252435957515)
            (3.878787878787879,0.42779252435957515)
            (3.919191919191919,0.42779252435957515)
            (3.95959595959596,0.42779252435957515)
            (4.0,0.42779252435957515)
        }
        ;
    \addplot[no marks, color={blue}, line width={1.5}, style={opacity=0.67}, line cap={round}, forget plot={false}]
        coordinates {
            (4.0,0.42779252435950416)
            (4.040404040404041,0.10545718563389178)
            (4.08080808080808,0.0405329899647789)
            (4.121212121212121,0.027038635419983546)
            (4.161616161616162,0.02527332455106315)
            (4.202020202020202,0.026829652508316554)
            (4.242424242424242,0.029777156489884198)
            (4.282828282828283,0.03372732949566545)
            (4.3232323232323235,0.0387482337623244)
            (4.363636363636363,0.04512092030276466)
            (4.404040404040404,0.05331414769104491)
            (4.444444444444445,0.06404163123148147)
            (4.484848484848484,0.0783802034603613)
            (4.525252525252525,0.09795770218643236)
            (4.565656565656566,0.12521406762082277)
            (4.606060606060606,0.16365949152083403)
            (4.646464646464646,0.21773753948459332)
            (4.686868686868687,0.2909805495652241)
            (4.7272727272727275,0.3796391598301968)
            (4.767676767676767,0.46143515886908926)
            (4.808080808080808,0.49708136332370445)
            (4.848484848484849,0.4677618347287897)
            (4.888888888888889,0.3999375321819682)
            (4.929292929292929,0.33087337953614115)
            (4.96969696969697,0.2787298343063817)
            (5.01010101010101,0.24604291621484847)
            (5.05050505050505,0.23000214638884517)
            (5.090909090909091,0.22746790850443957)
            (5.1313131313131315,0.2362209364569546)
            (5.171717171717172,0.2547459651605205)
            (5.212121212121212,0.28144675814957726)
            (5.252525252525253,0.3135346848455665)
            (5.292929292929293,0.34597682122696594)
            (5.333333333333333,0.37158804230038944)
            (5.373737373737374,0.38351373758451074)
            (5.414141414141414,0.37920100026976705)
            (5.454545454545454,0.3621132143870717)
            (5.494949494949495,0.33921883753848797)
            (5.5353535353535355,0.31707907015501585)
            (5.575757575757576,0.2998225800217381)
            (5.616161616161616,0.2892186495321501)
            (5.656565656565657,0.28551157741905847)
            (5.696969696969697,0.28810610311360346)
            (5.737373737373737,0.2958852619312227)
            (5.777777777777778,0.3072643833361939)
            (5.818181818181818,0.3201763095748854)
            (5.858585858585859,0.33219992119595876)
            (5.898989898989899,0.3409809162624101)
            (5.9393939393939394,0.3448852104335165)
            (5.97979797979798,0.3435529432477683)
            (6.02020202020202,0.3379710453677513)
            (6.0606060606060606,0.3300003201909282)
            (6.101010101010101,0.3216759080449535)
            (6.141414141414141,0.3146610724136002)
            (6.181818181818182,0.31000631074485185)
            (6.222222222222222,0.3081447553198371)
            (6.262626262626263,0.30899133459393446)
            (6.303030303030303,0.31205823850579895)
            (6.343434343434343,0.31656399893763887)
            (6.383838383838384,0.321553203615831)
            (6.424242424242424,0.3260488124403599)
            (6.4646464646464645,0.3292338513464375)
            (6.505050505050505,0.33062099075401646)
            (6.545454545454546,0.33014720989528623)
            (6.585858585858586,0.32815080254426915)
            (6.626262626262626,0.325241055312169)
            (6.666666666666667,0.32211792759201546)
            (6.707070707070707,0.3194078456315929)
            (6.747474747474747,0.31755575532660946)
            (6.787878787878788,0.3167798843597988)
            (6.828282828282828,0.3170755231263761)
            (6.8686868686868685,0.318250671934336)
            (6.909090909090909,0.31998152301156346)
            (6.94949494949495,0.3218806350741975)
            (6.98989898989899,0.3235709661048556)
            (7.03030303030303,0.32475535346328055)
            (7.070707070707071,0.32526771137578536)
            (7.111111111111111,0.32509371014602995)
            (7.151515151515151,0.3243564430681461)
            (7.191919191919192,0.32327333812571196)
            (7.232323232323233,0.32209868394319807)
            (7.2727272727272725,0.3210678678823929)
            (7.313131313131313,0.32035529564064813)
            (7.353535353535354,0.3200514400905638)
            (7.393939393939394,0.32015891891320153)
            (7.434343434343434,0.3206043196513304)
            (7.474747474747475,0.3212612399373551)
            (7.515151515151516,0.32197960415885174)
            (7.555555555555555,0.32261605692807865)
            (7.595959595959596,0.32306016632931117)
            (7.636363636363637,0.32325181563483996)
            (7.6767676767676765,0.3231869208409348)
            (7.717171717171717,0.3229112840859145)
            (7.757575757575758,0.32250516321145556)
            (7.797979797979798,0.322063028724791)
            (7.838383838383838,0.32167342795822323)
            (7.878787878787879,0.3214029890285941)
            (7.91919191919192,0.3212869602025309)
            (7.959595959595959,0.32132695016090473)
            (8.0,0.32149513357963705)
        }
        ;
    \addplot[no marks, color={black}, line width={1.5}, style={dotted, opacity=1}, line cap={round}, forget plot={false}]
        coordinates {
            (4.0,0.32203394075102937)
            (4.040404040404041,0.32203394075102937)
            (4.08080808080808,0.32203394075102937)
            (4.121212121212121,0.32203394075102937)
            (4.161616161616162,0.32203394075102937)
            (4.202020202020202,0.32203394075102937)
            (4.242424242424242,0.32203394075102937)
            (4.282828282828283,0.32203394075102937)
            (4.3232323232323235,0.32203394075102937)
            (4.363636363636363,0.32203394075102937)
            (4.404040404040404,0.32203394075102937)
            (4.444444444444445,0.32203394075102937)
            (4.484848484848484,0.32203394075102937)
            (4.525252525252525,0.32203394075102937)
            (4.565656565656566,0.32203394075102937)
            (4.606060606060606,0.32203394075102937)
            (4.646464646464646,0.32203394075102937)
            (4.686868686868687,0.32203394075102937)
            (4.7272727272727275,0.32203394075102937)
            (4.767676767676767,0.32203394075102937)
            (4.808080808080808,0.32203394075102937)
            (4.848484848484849,0.32203394075102937)
            (4.888888888888889,0.32203394075102937)
            (4.929292929292929,0.32203394075102937)
            (4.96969696969697,0.32203394075102937)
            (5.01010101010101,0.32203394075102937)
            (5.05050505050505,0.32203394075102937)
            (5.090909090909091,0.32203394075102937)
            (5.1313131313131315,0.32203394075102937)
            (5.171717171717172,0.32203394075102937)
            (5.212121212121212,0.32203394075102937)
            (5.252525252525253,0.32203394075102937)
            (5.292929292929293,0.32203394075102937)
            (5.333333333333333,0.32203394075102937)
            (5.373737373737374,0.32203394075102937)
            (5.414141414141414,0.32203394075102937)
            (5.454545454545454,0.32203394075102937)
            (5.494949494949495,0.32203394075102937)
            (5.5353535353535355,0.32203394075102937)
            (5.575757575757576,0.32203394075102937)
            (5.616161616161616,0.32203394075102937)
            (5.656565656565657,0.32203394075102937)
            (5.696969696969697,0.32203394075102937)
            (5.737373737373737,0.32203394075102937)
            (5.777777777777778,0.32203394075102937)
            (5.818181818181818,0.32203394075102937)
            (5.858585858585859,0.32203394075102937)
            (5.898989898989899,0.32203394075102937)
            (5.9393939393939394,0.32203394075102937)
            (5.97979797979798,0.32203394075102937)
            (6.02020202020202,0.32203394075102937)
            (6.0606060606060606,0.32203394075102937)
            (6.101010101010101,0.32203394075102937)
            (6.141414141414141,0.32203394075102937)
            (6.181818181818182,0.32203394075102937)
            (6.222222222222222,0.32203394075102937)
            (6.262626262626263,0.32203394075102937)
            (6.303030303030303,0.32203394075102937)
            (6.343434343434343,0.32203394075102937)
            (6.383838383838384,0.32203394075102937)
            (6.424242424242424,0.32203394075102937)
            (6.4646464646464645,0.32203394075102937)
            (6.505050505050505,0.32203394075102937)
            (6.545454545454546,0.32203394075102937)
            (6.585858585858586,0.32203394075102937)
            (6.626262626262626,0.32203394075102937)
            (6.666666666666667,0.32203394075102937)
            (6.707070707070707,0.32203394075102937)
            (6.747474747474747,0.32203394075102937)
            (6.787878787878788,0.32203394075102937)
            (6.828282828282828,0.32203394075102937)
            (6.8686868686868685,0.32203394075102937)
            (6.909090909090909,0.32203394075102937)
            (6.94949494949495,0.32203394075102937)
            (6.98989898989899,0.32203394075102937)
            (7.03030303030303,0.32203394075102937)
            (7.070707070707071,0.32203394075102937)
            (7.111111111111111,0.32203394075102937)
            (7.151515151515151,0.32203394075102937)
            (7.191919191919192,0.32203394075102937)
            (7.232323232323233,0.32203394075102937)
            (7.2727272727272725,0.32203394075102937)
            (7.313131313131313,0.32203394075102937)
            (7.353535353535354,0.32203394075102937)
            (7.393939393939394,0.32203394075102937)
            (7.434343434343434,0.32203394075102937)
            (7.474747474747475,0.32203394075102937)
            (7.515151515151516,0.32203394075102937)
            (7.555555555555555,0.32203394075102937)
            (7.595959595959596,0.32203394075102937)
            (7.636363636363637,0.32203394075102937)
            (7.6767676767676765,0.32203394075102937)
            (7.717171717171717,0.32203394075102937)
            (7.757575757575758,0.32203394075102937)
            (7.797979797979798,0.32203394075102937)
            (7.838383838383838,0.32203394075102937)
            (7.878787878787879,0.32203394075102937)
            (7.91919191919192,0.32203394075102937)
            (7.959595959595959,0.32203394075102937)
            (8.0,0.32203394075102937)
        }
        ;
    \addplot[no marks, color={blue}, line width={1.5}, style={opacity=0.67}, line cap={round}, forget plot={false}]
        coordinates {
            (8.0,0.32149513357963705)
            (8.04040404040404,1.0769255827603303)
            (8.080808080808081,0.9351661925490632)
            (8.121212121212121,0.6359538186591783)
            (8.16161616161616,0.534019677088876)
            (8.202020202020202,0.5041359056371363)
            (8.242424242424242,0.49271090564336395)
            (8.282828282828282,0.48651795338991516)
            (8.323232323232324,0.4824026395869491)
            (8.363636363636363,0.47944328828429716)
            (8.404040404040405,0.4772524590992899)
            (8.444444444444445,0.4756094193837265)
            (8.484848484848484,0.47436806260004066)
            (8.525252525252526,0.47342553933122233)
            (8.565656565656566,0.4727073598662064)
            (8.606060606060606,0.47215867827876695)
            (8.646464646464647,0.4717386585869857)
            (8.686868686868687,0.4714166472210377)
            (8.727272727272727,0.47116949279752723)
            (8.767676767676768,0.4709796285763221)
            (8.808080808080808,0.47083367795939624)
            (8.848484848484848,0.4707214273530573)
            (8.88888888888889,0.4706350620208429)
            (8.929292929292929,0.4705685931265041)
            (8.969696969696969,0.4705174254988238)
            (9.01010101010101,0.4704780300008274)
            (9.05050505050505,0.4704476942682846)
            (9.090909090909092,0.47042433252700283)
            (9.131313131313131,0.4704063401639148)
            (9.171717171717171,0.4703924823295158)
            (9.212121212121213,0.4703818084950283)
            (9.252525252525253,0.47037358685010444)
            (9.292929292929292,0.4703672538943223)
            (9.333333333333334,0.4703623756800892)
            (9.373737373737374,0.47035861800001233)
            (9.414141414141413,0.4703557234463335)
            (9.454545454545455,0.4703534937535467)
            (9.494949494949495,0.47035177620466045)
            (9.535353535353535,0.470350453164226)
            (9.575757575757576,0.4703494340179798)
            (9.616161616161616,0.47034864896517)
            (9.656565656565656,0.47034804423741877)
            (9.696969696969697,0.47034757841609964)
            (9.737373737373737,0.4703472195957262)
            (9.777777777777779,0.47034694319894244)
            (9.818181818181818,0.47034673029340884)
            (9.858585858585858,0.47034656629526445)
            (9.8989898989899,0.4703464399703768)
            (9.93939393939394,0.47034634266499314)
            (9.97979797979798,0.4703462677130677)
            (10.02020202020202,0.4703462099797248)
            (10.06060606060606,0.4703461655095737)
            (10.1010101010101,0.47034613125579294)
            (10.141414141414142,0.47034610487144)
            (10.181818181818182,0.47034608454869176)
            (10.222222222222221,0.47034606889500846)
            (10.262626262626263,0.47034605683774455)
            (10.303030303030303,0.47034604755066695)
            (10.343434343434344,0.470346040397347)
            (10.383838383838384,0.4703460348875654)
            (10.424242424242424,0.4703460306437221)
            (10.464646464646465,0.4703460273749658)
            (10.505050505050505,0.470346024857265)
            (10.545454545454545,0.4703460229180577)
            (10.585858585858587,0.47034602142442905)
            (10.626262626262626,0.4703460202740018)
            (10.666666666666666,0.47034601938791926)
            (10.707070707070708,0.47034601870544396)
            (10.747474747474747,0.470346018179789)
            (10.787878787878787,0.47034601777492346)
            (10.828282828282829,0.47034601746309285)
            (10.868686868686869,0.4703460172229187)
            (10.909090909090908,0.4703460170379357)
            (10.94949494949495,0.4703460168954612)
            (10.98989898989899,0.47034601678572757)
            (11.030303030303031,0.470346016701211)
            (11.070707070707071,0.4703460166361165)
            (11.11111111111111,0.47034601658597985)
            (11.151515151515152,0.4703460165473671)
            (11.191919191919192,0.4703460165176275)
            (11.232323232323232,0.47034601649472224)
            (11.272727272727273,0.4703460164770803)
            (11.313131313131313,0.4703460164634941)
            (11.353535353535353,0.4703460164530303)
            (11.393939393939394,0.47034601644497054)
            (11.434343434343434,0.470346016438762)
            (11.474747474747474,0.47034601643398133)
            (11.515151515151516,0.4703460164302994)
            (11.555555555555555,0.4703460164274637)
            (11.595959595959595,0.4703460164252807)
            (11.636363636363637,0.4703460164235987)
            (11.676767676767676,0.4703460164223031)
            (11.717171717171718,0.47034601642130547)
            (11.757575757575758,0.4703460164205373)
            (11.797979797979798,0.4703460164199457)
            (11.83838383838384,0.4703460164194901)
            (11.878787878787879,0.47034601641913915)
            (11.919191919191919,0.47034601641886875)
            (11.95959595959596,0.4703460164186606)
            (12.0,0.4703460164185008)
        }
        ;
    \addplot[no marks, color={black}, line width={1.5}, style={dotted, opacity=1}, line cap={round}, forget plot={false}]
        coordinates {
            (8.0,0.47034601641797524)
            (8.04040404040404,0.47034601641797524)
            (8.080808080808081,0.47034601641797524)
            (8.121212121212121,0.47034601641797524)
            (8.16161616161616,0.47034601641797524)
            (8.202020202020202,0.47034601641797524)
            (8.242424242424242,0.47034601641797524)
            (8.282828282828282,0.47034601641797524)
            (8.323232323232324,0.47034601641797524)
            (8.363636363636363,0.47034601641797524)
            (8.404040404040405,0.47034601641797524)
            (8.444444444444445,0.47034601641797524)
            (8.484848484848484,0.47034601641797524)
            (8.525252525252526,0.47034601641797524)
            (8.565656565656566,0.47034601641797524)
            (8.606060606060606,0.47034601641797524)
            (8.646464646464647,0.47034601641797524)
            (8.686868686868687,0.47034601641797524)
            (8.727272727272727,0.47034601641797524)
            (8.767676767676768,0.47034601641797524)
            (8.808080808080808,0.47034601641797524)
            (8.848484848484848,0.47034601641797524)
            (8.88888888888889,0.47034601641797524)
            (8.929292929292929,0.47034601641797524)
            (8.969696969696969,0.47034601641797524)
            (9.01010101010101,0.47034601641797524)
            (9.05050505050505,0.47034601641797524)
            (9.090909090909092,0.47034601641797524)
            (9.131313131313131,0.47034601641797524)
            (9.171717171717171,0.47034601641797524)
            (9.212121212121213,0.47034601641797524)
            (9.252525252525253,0.47034601641797524)
            (9.292929292929292,0.47034601641797524)
            (9.333333333333334,0.47034601641797524)
            (9.373737373737374,0.47034601641797524)
            (9.414141414141413,0.47034601641797524)
            (9.454545454545455,0.47034601641797524)
            (9.494949494949495,0.47034601641797524)
            (9.535353535353535,0.47034601641797524)
            (9.575757575757576,0.47034601641797524)
            (9.616161616161616,0.47034601641797524)
            (9.656565656565656,0.47034601641797524)
            (9.696969696969697,0.47034601641797524)
            (9.737373737373737,0.47034601641797524)
            (9.777777777777779,0.47034601641797524)
            (9.818181818181818,0.47034601641797524)
            (9.858585858585858,0.47034601641797524)
            (9.8989898989899,0.47034601641797524)
            (9.93939393939394,0.47034601641797524)
            (9.97979797979798,0.47034601641797524)
            (10.02020202020202,0.47034601641797524)
            (10.06060606060606,0.47034601641797524)
            (10.1010101010101,0.47034601641797524)
            (10.141414141414142,0.47034601641797524)
            (10.181818181818182,0.47034601641797524)
            (10.222222222222221,0.47034601641797524)
            (10.262626262626263,0.47034601641797524)
            (10.303030303030303,0.47034601641797524)
            (10.343434343434344,0.47034601641797524)
            (10.383838383838384,0.47034601641797524)
            (10.424242424242424,0.47034601641797524)
            (10.464646464646465,0.47034601641797524)
            (10.505050505050505,0.47034601641797524)
            (10.545454545454545,0.47034601641797524)
            (10.585858585858587,0.47034601641797524)
            (10.626262626262626,0.47034601641797524)
            (10.666666666666666,0.47034601641797524)
            (10.707070707070708,0.47034601641797524)
            (10.747474747474747,0.47034601641797524)
            (10.787878787878787,0.47034601641797524)
            (10.828282828282829,0.47034601641797524)
            (10.868686868686869,0.47034601641797524)
            (10.909090909090908,0.47034601641797524)
            (10.94949494949495,0.47034601641797524)
            (10.98989898989899,0.47034601641797524)
            (11.030303030303031,0.47034601641797524)
            (11.070707070707071,0.47034601641797524)
            (11.11111111111111,0.47034601641797524)
            (11.151515151515152,0.47034601641797524)
            (11.191919191919192,0.47034601641797524)
            (11.232323232323232,0.47034601641797524)
            (11.272727272727273,0.47034601641797524)
            (11.313131313131313,0.47034601641797524)
            (11.353535353535353,0.47034601641797524)
            (11.393939393939394,0.47034601641797524)
            (11.434343434343434,0.47034601641797524)
            (11.474747474747474,0.47034601641797524)
            (11.515151515151516,0.47034601641797524)
            (11.555555555555555,0.47034601641797524)
            (11.595959595959595,0.47034601641797524)
            (11.636363636363637,0.47034601641797524)
            (11.676767676767676,0.47034601641797524)
            (11.717171717171718,0.47034601641797524)
            (11.757575757575758,0.47034601641797524)
            (11.797979797979798,0.47034601641797524)
            (11.83838383838384,0.47034601641797524)
            (11.878787878787879,0.47034601641797524)
            (11.919191919191919,0.47034601641797524)
            (11.95959595959596,0.47034601641797524)
            (12.0,0.47034601641797524)
        }
        ;
    \addplot[no marks, color={blue}, line width={1.5}, style={opacity=0.67}, line cap={round}, forget plot={false}]
        coordinates {
            (12.0,0.4703460164185008)
            (12.04040404040404,0.08160201259686375)
            (12.080808080808081,0.031086821013446786)
            (12.121212121212121,0.02493490075130319)
            (12.16161616161616,0.025760824231569487)
            (12.202020202020202,0.028143158587903717)
            (12.242424242424242,0.03123644908195856)
            (12.282828282828282,0.03497708357849518)
            (12.323232323232324,0.039485732028568844)
            (12.363636363636363,0.04497292638569355)
            (12.404040404040405,0.051741822087447334)
            (12.444444444444445,0.06022193630502199)
            (12.484848484848484,0.07102662372418878)
            (12.525252525252526,0.08503987634100056)
            (12.565656565656566,0.10353953541621787)
            (12.606060606060606,0.12835096824775447)
            (12.646464646464647,0.16196811814475692)
            (12.686868686868687,0.2073958576184489)
            (12.727272727272727,0.2670070136321589)
            (12.767676767676768,0.33902538271175786)
            (12.808080808080808,0.4111442740833387)
            (12.848484848484848,0.4582427593169957)
            (12.88888888888889,0.4587600197647529)
            (12.929292929292929,0.4182989402099444)
            (12.969696969696969,0.3628151138083243)
            (13.01010101010101,0.31364432094821754)
            (13.05050505050505,0.27913236059030294)
            (13.090909090909092,0.25974121815254936)
            (13.131313131313131,0.25339865808727874)
            (13.171717171717171,0.2578348977183209)
            (13.212121212121213,0.2710321670445212)
            (13.252525252525253,0.2908708652539735)
            (13.292929292929292,0.3145204455226764)
            (13.333333333333334,0.3380152566174873)
            (13.373737373737374,0.3565910141541739)
            (13.414141414141413,0.3661418730738139)
            (13.454545454545455,0.365134703861117)
            (13.494949494949495,0.35538826863988005)
            (13.535353535353535,0.3409368554751715)
            (13.575757575757576,0.3260358122962741)
            (13.616161616161616,0.3137961311464655)
            (13.656565656565656,0.30586368358636784)
            (13.696969696969697,0.3026978270211045)
            (13.737373737373737,0.3039542993747813)
            (13.777777777777779,0.3087562410955732)
            (13.818181818181818,0.3158521141253498)
            (13.858585858585858,0.3237469518133615)
            (13.8989898989899,0.33089475000208673)
            (13.93939393939394,0.3359795652131657)
            (13.97979797979798,0.33821582385623294)
            (14.02020202020202,0.3375293770106876)
            (14.06060606060606,0.33451351585400446)
            (14.1010101010101,0.33017885757866855)
            (14.141414141414142,0.32562595590660937)
            (14.181818181818182,0.32177744188502955)
            (14.222222222222221,0.31923365154317696)
            (14.262626262626263,0.3182406911039612)
            (14.303030303030303,0.31872847666160153)
            (14.343434343434344,0.3203823204630206)
            (14.383838383838384,0.32272975381296204)
            (14.424242424242424,0.32523633185476186)
            (14.464646464646465,0.32740473336466946)
            (14.505050505050505,0.32886436186837065)
            (14.545454545454545,0.3294324607316265)
            (14.585858585858587,0.32913040919626846)
            (14.626262626262626,0.3281517736207496)
            (14.666666666666666,0.32679502648518133)
            (14.707070707070708,0.3253839651651487)
            (14.747474747474747,0.3241981103332309)
            (14.787878787878787,0.32342667578884404)
            (14.828282828282829,0.32314955568671905)
            (14.868686868686869,0.32334183712433795)
            (14.909090909090908,0.32389548863486267)
            (14.94949494949495,0.3246515295166694)
            (14.98989898989899,0.32543632751535057)
            (15.030303030303031,0.3260959011775153)
            (15.070707070707071,0.3265225179585977)
            (15.11111111111111,0.3266692042347085)
            (15.151515151515152,0.32655033319774185)
            (15.191919191919192,0.3262297020867372)
            (15.232323232323232,0.3258003273650089)
            (15.272727272727273,0.32536156636585234)
            (15.313131313131313,0.32499881819885995)
            (15.353535353535353,0.32476943352549004)
            (15.393939393939394,0.32469639183109206)
            (15.434343434343434,0.32476947174570087)
            (15.474747474747474,0.32495236553947043)
            (15.515151515151516,0.32519348763591877)
            (15.555555555555555,0.3254379918759145)
            (15.595959595959595,0.32563865511278434)
            (15.636363636363637,0.3257637627360375)
            (15.676767676767676,0.32580089226149855)
            (15.717171717171718,0.32575641148230977)
            (15.757575757575758,0.32565139173123825)
            (15.797979797979798,0.32551527704199856)
            (15.83838383838384,0.32537891186522216)
            (15.878787878787879,0.3252684019214436)
            (15.919191919191919,0.3252008645585539)
            (15.95959595959596,0.325182571045874)
            (16.0,0.32520944022045783)
        }
        ;
    \addplot[no marks, color={black}, line width={1.5}, style={dotted, opacity=1}, line cap={round}, forget plot={false}]
        coordinates {
            (12.0,0.3254043879149514)
            (12.04040404040404,0.3254043879149514)
            (12.080808080808081,0.3254043879149514)
            (12.121212121212121,0.3254043879149514)
            (12.16161616161616,0.3254043879149514)
            (12.202020202020202,0.3254043879149514)
            (12.242424242424242,0.3254043879149514)
            (12.282828282828282,0.3254043879149514)
            (12.323232323232324,0.3254043879149514)
            (12.363636363636363,0.3254043879149514)
            (12.404040404040405,0.3254043879149514)
            (12.444444444444445,0.3254043879149514)
            (12.484848484848484,0.3254043879149514)
            (12.525252525252526,0.3254043879149514)
            (12.565656565656566,0.3254043879149514)
            (12.606060606060606,0.3254043879149514)
            (12.646464646464647,0.3254043879149514)
            (12.686868686868687,0.3254043879149514)
            (12.727272727272727,0.3254043879149514)
            (12.767676767676768,0.3254043879149514)
            (12.808080808080808,0.3254043879149514)
            (12.848484848484848,0.3254043879149514)
            (12.88888888888889,0.3254043879149514)
            (12.929292929292929,0.3254043879149514)
            (12.969696969696969,0.3254043879149514)
            (13.01010101010101,0.3254043879149514)
            (13.05050505050505,0.3254043879149514)
            (13.090909090909092,0.3254043879149514)
            (13.131313131313131,0.3254043879149514)
            (13.171717171717171,0.3254043879149514)
            (13.212121212121213,0.3254043879149514)
            (13.252525252525253,0.3254043879149514)
            (13.292929292929292,0.3254043879149514)
            (13.333333333333334,0.3254043879149514)
            (13.373737373737374,0.3254043879149514)
            (13.414141414141413,0.3254043879149514)
            (13.454545454545455,0.3254043879149514)
            (13.494949494949495,0.3254043879149514)
            (13.535353535353535,0.3254043879149514)
            (13.575757575757576,0.3254043879149514)
            (13.616161616161616,0.3254043879149514)
            (13.656565656565656,0.3254043879149514)
            (13.696969696969697,0.3254043879149514)
            (13.737373737373737,0.3254043879149514)
            (13.777777777777779,0.3254043879149514)
            (13.818181818181818,0.3254043879149514)
            (13.858585858585858,0.3254043879149514)
            (13.8989898989899,0.3254043879149514)
            (13.93939393939394,0.3254043879149514)
            (13.97979797979798,0.3254043879149514)
            (14.02020202020202,0.3254043879149514)
            (14.06060606060606,0.3254043879149514)
            (14.1010101010101,0.3254043879149514)
            (14.141414141414142,0.3254043879149514)
            (14.181818181818182,0.3254043879149514)
            (14.222222222222221,0.3254043879149514)
            (14.262626262626263,0.3254043879149514)
            (14.303030303030303,0.3254043879149514)
            (14.343434343434344,0.3254043879149514)
            (14.383838383838384,0.3254043879149514)
            (14.424242424242424,0.3254043879149514)
            (14.464646464646465,0.3254043879149514)
            (14.505050505050505,0.3254043879149514)
            (14.545454545454545,0.3254043879149514)
            (14.585858585858587,0.3254043879149514)
            (14.626262626262626,0.3254043879149514)
            (14.666666666666666,0.3254043879149514)
            (14.707070707070708,0.3254043879149514)
            (14.747474747474747,0.3254043879149514)
            (14.787878787878787,0.3254043879149514)
            (14.828282828282829,0.3254043879149514)
            (14.868686868686869,0.3254043879149514)
            (14.909090909090908,0.3254043879149514)
            (14.94949494949495,0.3254043879149514)
            (14.98989898989899,0.3254043879149514)
            (15.030303030303031,0.3254043879149514)
            (15.070707070707071,0.3254043879149514)
            (15.11111111111111,0.3254043879149514)
            (15.151515151515152,0.3254043879149514)
            (15.191919191919192,0.3254043879149514)
            (15.232323232323232,0.3254043879149514)
            (15.272727272727273,0.3254043879149514)
            (15.313131313131313,0.3254043879149514)
            (15.353535353535353,0.3254043879149514)
            (15.393939393939394,0.3254043879149514)
            (15.434343434343434,0.3254043879149514)
            (15.474747474747474,0.3254043879149514)
            (15.515151515151516,0.3254043879149514)
            (15.555555555555555,0.3254043879149514)
            (15.595959595959595,0.3254043879149514)
            (15.636363636363637,0.3254043879149514)
            (15.676767676767676,0.3254043879149514)
            (15.717171717171718,0.3254043879149514)
            (15.757575757575758,0.3254043879149514)
            (15.797979797979798,0.3254043879149514)
            (15.83838383838384,0.3254043879149514)
            (15.878787878787879,0.3254043879149514)
            (15.919191919191919,0.3254043879149514)
            (15.95959595959596,0.3254043879149514)
            (16.0,0.3254043879149514)
        }
        ;
    \addplot[no marks, color={blue}, line width={1.5}, style={opacity=0.67}, line cap={round}, forget plot={false}]
        coordinates {
            (16.0,0.32520944022045783)
            (16.04040404040404,1.2957401522401557)
            (16.08080808080808,0.9553169249077005)
            (16.12121212121212,0.669687551495372)
            (16.161616161616163,0.5957738988321507)
            (16.2020202020202,0.5718428157292257)
            (16.242424242424242,0.5594657251037403)
            (16.282828282828284,0.5513476206224722)
            (16.32323232323232,0.5456140215321292)
            (16.363636363636363,0.5414597163541384)
            (16.404040404040405,0.5384109941390754)
            (16.444444444444443,0.5361543499053986)
            (16.484848484848484,0.5344723127569966)
            (16.525252525252526,0.5332104123790992)
            (16.565656565656564,0.5322575355796325)
            (16.606060606060606,0.5315332787642136)
            (16.646464646464647,0.530979315748837)
            (16.68686868686869,0.5305532516759395)
            (16.727272727272727,0.530224146260801)
            (16.767676767676768,0.5299692427369969)
            (16.80808080808081,0.5297716053325182)
            (16.848484848484848,0.5296184452477531)
            (16.88888888888889,0.5294999574699981)
            (16.92929292929293,0.5294085236309097)
            (16.96969696969697,0.529338167170492)
            (17.01010101010101,0.5292841761691557)
            (17.050505050505052,0.529242834409754)
            (17.09090909090909,0.5292112212916914)
            (17.13131313131313,0.5291870560042792)
            (17.171717171717173,0.5291685714964616)
            (17.21212121212121,0.5291544102043871)
            (17.252525252525253,0.5291435372087515)
            (17.292929292929294,0.5291351683754469)
            (17.333333333333332,0.5291287118004204)
            (17.373737373737374,0.529123721061572)
            (17.414141414141415,0.529119858731477)
            (17.454545454545453,0.5291168685324655)
            (17.494949494949495,0.5291145545174051)
            (17.535353535353536,0.5291127657589851)
            (17.575757575757574,0.5291113852099735)
            (17.616161616161616,0.5291103216226182)
            (17.656565656565657,0.5291095036521624)
            (17.696969696969695,0.5291088754901853)
            (17.737373737373737,0.5291083935613597)
            (17.77777777777778,0.5291080239652409)
            (17.818181818181817,0.5291077404534399)
            (17.858585858585858,0.5291075228071688)
            (17.8989898989899,0.5291073555278538)
            (17.939393939393938,0.5291072267820358)
            (17.97979797979798,0.5291071275576172)
            (18.02020202020202,0.5291070509969613)
            (18.060606060606062,0.5291069918770109)
            (18.1010101010101,0.5291069462097348)
            (18.141414141414142,0.5291069109390446)
            (18.181818181818183,0.529106883713301)
            (18.22222222222222,0.5291068627157091)
            (18.262626262626263,0.5291068465381558)
            (18.303030303030305,0.5291068340870606)
            (18.343434343434343,0.5291068245125873)
            (18.383838383838384,0.5291068171547983)
            (18.424242424242426,0.5291068115021796)
            (18.464646464646464,0.5291068071593079)
            (18.505050505050505,0.5291068038214216)
            (18.545454545454547,0.5291068012543256)
            (18.585858585858585,0.5291067992784864)
            (18.626262626262626,0.5291067977565062)
            (18.666666666666668,0.5291067965833107)
            (18.707070707070706,0.5291067956785102)
            (18.747474747474747,0.5291067949805274)
            (18.78787878787879,0.5291067944420995)
            (18.828282828282827,0.5291067940268666)
            (18.86868686868687,0.5291067937067887)
            (18.90909090909091,0.5291067934602055)
            (18.949494949494948,0.5291067932703557)
            (18.98989898989899,0.5291067931242651)
            (19.03030303030303,0.5291067930118943)
            (19.07070707070707,0.5291067929254782)
            (19.11111111111111,0.5291067928590226)
            (19.151515151515152,0.5291067928079076)
            (19.19191919191919,0.5291067927685787)
            (19.232323232323232,0.5291067927383051)
            (19.272727272727273,0.529106792714991)
            (19.31313131313131,0.5291067926970279)
            (19.353535353535353,0.529106792683184)
            (19.393939393939394,0.5291067926725135)
            (19.434343434343436,0.5291067926642883)
            (19.474747474747474,0.5291067926579487)
            (19.515151515151516,0.5291067926530634)
            (19.555555555555557,0.5291067926493)
            (19.595959595959595,0.5291067926464019)
            (19.636363636363637,0.5291067926441716)
            (19.67676767676768,0.5291067926424549)
            (19.717171717171716,0.5291067926411339)
            (19.757575757575758,0.5291067926401176)
            (19.7979797979798,0.5291067926393356)
            (19.838383838383837,0.5291067926387334)
            (19.87878787878788,0.5291067926382703)
            (19.91919191919192,0.529106792637913)
            (19.95959595959596,0.5291067926376385)
            (20.0,0.5291067926374264)
        }
        ;
    \addplot[no marks, color={black}, line width={1.5}, style={dotted, opacity=1}, line cap={round}, forget plot={false}]
        coordinates {
            (16.0,0.5291067926367314)
            (16.04040404040404,0.5291067926367314)
            (16.08080808080808,0.5291067926367314)
            (16.12121212121212,0.5291067926367314)
            (16.161616161616163,0.5291067926367314)
            (16.2020202020202,0.5291067926367314)
            (16.242424242424242,0.5291067926367314)
            (16.282828282828284,0.5291067926367314)
            (16.32323232323232,0.5291067926367314)
            (16.363636363636363,0.5291067926367314)
            (16.404040404040405,0.5291067926367314)
            (16.444444444444443,0.5291067926367314)
            (16.484848484848484,0.5291067926367314)
            (16.525252525252526,0.5291067926367314)
            (16.565656565656564,0.5291067926367314)
            (16.606060606060606,0.5291067926367314)
            (16.646464646464647,0.5291067926367314)
            (16.68686868686869,0.5291067926367314)
            (16.727272727272727,0.5291067926367314)
            (16.767676767676768,0.5291067926367314)
            (16.80808080808081,0.5291067926367314)
            (16.848484848484848,0.5291067926367314)
            (16.88888888888889,0.5291067926367314)
            (16.92929292929293,0.5291067926367314)
            (16.96969696969697,0.5291067926367314)
            (17.01010101010101,0.5291067926367314)
            (17.050505050505052,0.5291067926367314)
            (17.09090909090909,0.5291067926367314)
            (17.13131313131313,0.5291067926367314)
            (17.171717171717173,0.5291067926367314)
            (17.21212121212121,0.5291067926367314)
            (17.252525252525253,0.5291067926367314)
            (17.292929292929294,0.5291067926367314)
            (17.333333333333332,0.5291067926367314)
            (17.373737373737374,0.5291067926367314)
            (17.414141414141415,0.5291067926367314)
            (17.454545454545453,0.5291067926367314)
            (17.494949494949495,0.5291067926367314)
            (17.535353535353536,0.5291067926367314)
            (17.575757575757574,0.5291067926367314)
            (17.616161616161616,0.5291067926367314)
            (17.656565656565657,0.5291067926367314)
            (17.696969696969695,0.5291067926367314)
            (17.737373737373737,0.5291067926367314)
            (17.77777777777778,0.5291067926367314)
            (17.818181818181817,0.5291067926367314)
            (17.858585858585858,0.5291067926367314)
            (17.8989898989899,0.5291067926367314)
            (17.939393939393938,0.5291067926367314)
            (17.97979797979798,0.5291067926367314)
            (18.02020202020202,0.5291067926367314)
            (18.060606060606062,0.5291067926367314)
            (18.1010101010101,0.5291067926367314)
            (18.141414141414142,0.5291067926367314)
            (18.181818181818183,0.5291067926367314)
            (18.22222222222222,0.5291067926367314)
            (18.262626262626263,0.5291067926367314)
            (18.303030303030305,0.5291067926367314)
            (18.343434343434343,0.5291067926367314)
            (18.383838383838384,0.5291067926367314)
            (18.424242424242426,0.5291067926367314)
            (18.464646464646464,0.5291067926367314)
            (18.505050505050505,0.5291067926367314)
            (18.545454545454547,0.5291067926367314)
            (18.585858585858585,0.5291067926367314)
            (18.626262626262626,0.5291067926367314)
            (18.666666666666668,0.5291067926367314)
            (18.707070707070706,0.5291067926367314)
            (18.747474747474747,0.5291067926367314)
            (18.78787878787879,0.5291067926367314)
            (18.828282828282827,0.5291067926367314)
            (18.86868686868687,0.5291067926367314)
            (18.90909090909091,0.5291067926367314)
            (18.949494949494948,0.5291067926367314)
            (18.98989898989899,0.5291067926367314)
            (19.03030303030303,0.5291067926367314)
            (19.07070707070707,0.5291067926367314)
            (19.11111111111111,0.5291067926367314)
            (19.151515151515152,0.5291067926367314)
            (19.19191919191919,0.5291067926367314)
            (19.232323232323232,0.5291067926367314)
            (19.272727272727273,0.5291067926367314)
            (19.31313131313131,0.5291067926367314)
            (19.353535353535353,0.5291067926367314)
            (19.393939393939394,0.5291067926367314)
            (19.434343434343436,0.5291067926367314)
            (19.474747474747474,0.5291067926367314)
            (19.515151515151516,0.5291067926367314)
            (19.555555555555557,0.5291067926367314)
            (19.595959595959595,0.5291067926367314)
            (19.636363636363637,0.5291067926367314)
            (19.67676767676768,0.5291067926367314)
            (19.717171717171716,0.5291067926367314)
            (19.757575757575758,0.5291067926367314)
            (19.7979797979798,0.5291067926367314)
            (19.838383838383837,0.5291067926367314)
            (19.87878787878788,0.5291067926367314)
            (19.91919191919192,0.5291067926367314)
            (19.95959595959596,0.5291067926367314)
            (20.0,0.5291067926367314)
        }
        ;
    \addplot[no marks, color={blue}, line width={1.5}, style={opacity=0.67}, line cap={round}, forget plot={false}]
        coordinates {
            (20.0,0.5291067926374264)
            (20.04040404040404,0.0650464397511599)
            (20.08080808080808,0.028286749039278254)
            (20.12121212121212,0.02659392006376377)
            (20.161616161616163,0.028635970985138214)
            (20.2020202020202,0.03146253078553585)
            (20.242424242424242,0.0348083597977255)
            (20.282828282828284,0.03873374729840341)
            (20.32323232323232,0.04337307973638975)
            (20.363636363636363,0.04891382948809068)
            (20.404040404040405,0.05560985044246937)
            (20.444444444444443,0.06380668882854774)
            (20.484848484848484,0.07397768580487353)
            (20.525252525252526,0.08677089808123913)
            (20.565656565656564,0.10306129136399274)
            (20.606060606060606,0.12399279747585179)
            (20.646464646464647,0.1509889580961705)
            (20.68686868686869,0.18567052282847113)
            (20.727272727272727,0.2294290169396155)
            (20.767676767676768,0.28215226108444574)
            (20.80808080808081,0.3397290119840083)
            (20.848484848484848,0.39152822633683154)
            (20.88888888888889,0.42246607409125925)
            (20.92929292929293,0.42309125371749834)
            (20.96969696969697,0.39843711000707155)
            (21.01010101010101,0.36319880958254663)
            (21.050505050505052,0.33041318057694025)
            (21.09090909090909,0.30659487930438645)
            (21.13131313131313,0.29321363220659974)
            (21.171717171717173,0.28931207420700217)
            (21.21212121212121,0.29304905766512296)
            (21.252525252525253,0.30225771188683564)
            (21.292929292929294,0.3145584170877915)
            (21.333333333333332,0.32742132216802095)
            (21.373737373737374,0.33840400951083577)
            (21.414141414141415,0.34560965923322506)
            (21.454545454545453,0.3481758498347144)
            (21.494949494949495,0.34647083378024185)
            (21.535353535353536,0.34182744963657685)
            (21.575757575757574,0.33596985871877977)
            (21.616161616161616,0.33045573662303873)
            (21.656565656565657,0.32634868215208324)
            (21.696969696969695,0.3241356396971463)
            (21.737373737373737,0.32379766274834076)
            (21.77777777777778,0.324946772754505)
            (21.818181818181817,0.32698453104835334)
            (21.858585858585858,0.3292630933234515)
            (21.8989898989899,0.3312288275476848)
            (21.939393939393938,0.33252332168123483)
            (21.97979797979798,0.3330233580599464)
            (22.02020202020202,0.3328184215746488)
            (22.060606060606062,0.33214209581871035)
            (22.1010101010101,0.33128422823277326)
            (22.141414141414142,0.33051025134317163)
            (22.181818181818183,0.330004902184633)
            (22.22222222222222,0.32984620460613034)
            (22.262626262626263,0.33000736200810127)
            (22.303030303030305,0.33038051800935536)
            (22.343434343434343,0.33081521480392595)
            (22.383838383838384,0.33116311673355076)
            (22.424242424242426,0.33131848222615307)
            (22.464646464646464,0.3312434117702859)
            (22.505050505050505,0.3309710847510148)
            (22.545454545454547,0.3305882118275767)
            (22.585858585858585,0.33020506939204036)
            (22.626262626262626,0.32992391706652674)
            (22.666666666666668,0.32981441654765187)
            (22.707070707070706,0.3299004473234553)
            (22.747474747474747,0.3301588500763641)
            (22.78787878787879,0.3305281631595408)
            (22.828282828282827,0.33092427261729485)
            (22.86868686868687,0.3312595296085425)
            (22.90909090909091,0.33146179114777524)
            (22.949494949494948,0.33148980883580853)
            (22.98989898989899,0.3313416678277015)
            (23.03030303030303,0.3310541063275622)
            (23.07070707070707,0.3306927630214567)
            (23.11111111111111,0.33033604645751663)
            (23.151515151515152,0.33005711964746665)
            (23.19191919191919,0.32990859622744034)
            (23.232323232323232,0.32991315814150607)
            (23.272727272727273,0.3300613197842427)
            (23.31313131313131,0.3303158071332233)
            (23.353535353535353,0.33062086963570797)
            (23.393939393939394,0.3309142898948307)
            (23.434343434343436,0.33113973837133637)
            (23.474747474747474,0.3312572876919419)
            (23.515151515151516,0.33125028560945713)
            (23.555555555555557,0.3311274012177293)
            (23.595959595959595,0.330919538304824)
            (23.636363636363637,0.3306723795178892)
            (23.67676767676768,0.3304363217565178)
            (23.717171717171716,0.3302561269603462)
            (23.757575757575758,0.3301625230106743)
            (23.7979797979798,0.330167319995105)
            (23.838383838383837,0.33026265363934276)
            (23.87878787878788,0.33042405176912665)
            (23.91919191919192,0.3306163436551885)
            (23.95959595959596,0.330801057896132)
            (24.0,0.3309438570643525)
        }
        ;
    \addplot[no marks, color={black}, line width={1.5}, style={dotted, opacity=1}, line cap={round}, forget plot={false}]
        coordinates {
            (20.0,0.33064669304555966)
            (20.04040404040404,0.33064669304555966)
            (20.08080808080808,0.33064669304555966)
            (20.12121212121212,0.33064669304555966)
            (20.161616161616163,0.33064669304555966)
            (20.2020202020202,0.33064669304555966)
            (20.242424242424242,0.33064669304555966)
            (20.282828282828284,0.33064669304555966)
            (20.32323232323232,0.33064669304555966)
            (20.363636363636363,0.33064669304555966)
            (20.404040404040405,0.33064669304555966)
            (20.444444444444443,0.33064669304555966)
            (20.484848484848484,0.33064669304555966)
            (20.525252525252526,0.33064669304555966)
            (20.565656565656564,0.33064669304555966)
            (20.606060606060606,0.33064669304555966)
            (20.646464646464647,0.33064669304555966)
            (20.68686868686869,0.33064669304555966)
            (20.727272727272727,0.33064669304555966)
            (20.767676767676768,0.33064669304555966)
            (20.80808080808081,0.33064669304555966)
            (20.848484848484848,0.33064669304555966)
            (20.88888888888889,0.33064669304555966)
            (20.92929292929293,0.33064669304555966)
            (20.96969696969697,0.33064669304555966)
            (21.01010101010101,0.33064669304555966)
            (21.050505050505052,0.33064669304555966)
            (21.09090909090909,0.33064669304555966)
            (21.13131313131313,0.33064669304555966)
            (21.171717171717173,0.33064669304555966)
            (21.21212121212121,0.33064669304555966)
            (21.252525252525253,0.33064669304555966)
            (21.292929292929294,0.33064669304555966)
            (21.333333333333332,0.33064669304555966)
            (21.373737373737374,0.33064669304555966)
            (21.414141414141415,0.33064669304555966)
            (21.454545454545453,0.33064669304555966)
            (21.494949494949495,0.33064669304555966)
            (21.535353535353536,0.33064669304555966)
            (21.575757575757574,0.33064669304555966)
            (21.616161616161616,0.33064669304555966)
            (21.656565656565657,0.33064669304555966)
            (21.696969696969695,0.33064669304555966)
            (21.737373737373737,0.33064669304555966)
            (21.77777777777778,0.33064669304555966)
            (21.818181818181817,0.33064669304555966)
            (21.858585858585858,0.33064669304555966)
            (21.8989898989899,0.33064669304555966)
            (21.939393939393938,0.33064669304555966)
            (21.97979797979798,0.33064669304555966)
            (22.02020202020202,0.33064669304555966)
            (22.060606060606062,0.33064669304555966)
            (22.1010101010101,0.33064669304555966)
            (22.141414141414142,0.33064669304555966)
            (22.181818181818183,0.33064669304555966)
            (22.22222222222222,0.33064669304555966)
            (22.262626262626263,0.33064669304555966)
            (22.303030303030305,0.33064669304555966)
            (22.343434343434343,0.33064669304555966)
            (22.383838383838384,0.33064669304555966)
            (22.424242424242426,0.33064669304555966)
            (22.464646464646464,0.33064669304555966)
            (22.505050505050505,0.33064669304555966)
            (22.545454545454547,0.33064669304555966)
            (22.585858585858585,0.33064669304555966)
            (22.626262626262626,0.33064669304555966)
            (22.666666666666668,0.33064669304555966)
            (22.707070707070706,0.33064669304555966)
            (22.747474747474747,0.33064669304555966)
            (22.78787878787879,0.33064669304555966)
            (22.828282828282827,0.33064669304555966)
            (22.86868686868687,0.33064669304555966)
            (22.90909090909091,0.33064669304555966)
            (22.949494949494948,0.33064669304555966)
            (22.98989898989899,0.33064669304555966)
            (23.03030303030303,0.33064669304555966)
            (23.07070707070707,0.33064669304555966)
            (23.11111111111111,0.33064669304555966)
            (23.151515151515152,0.33064669304555966)
            (23.19191919191919,0.33064669304555966)
            (23.232323232323232,0.33064669304555966)
            (23.272727272727273,0.33064669304555966)
            (23.31313131313131,0.33064669304555966)
            (23.353535353535353,0.33064669304555966)
            (23.393939393939394,0.33064669304555966)
            (23.434343434343436,0.33064669304555966)
            (23.474747474747474,0.33064669304555966)
            (23.515151515151516,0.33064669304555966)
            (23.555555555555557,0.33064669304555966)
            (23.595959595959595,0.33064669304555966)
            (23.636363636363637,0.33064669304555966)
            (23.67676767676768,0.33064669304555966)
            (23.717171717171716,0.33064669304555966)
            (23.757575757575758,0.33064669304555966)
            (23.7979797979798,0.33064669304555966)
            (23.838383838383837,0.33064669304555966)
            (23.87878787878788,0.33064669304555966)
            (23.91919191919192,0.33064669304555966)
            (23.95959595959596,0.33064669304555966)
            (24.0,0.33064669304555966)
        }
        ;
    \nextgroupplot[width={320}, height={55}, xmin={0}, xmax={24.0}, xtick distance={8.0}, minor x tick num={1}, grid={both}, axis y line={left}, scaled y ticks={false}, y tick label style={{/pgf/number format/fixed}}, ylabel={$N$}, ymin={0.8}, ymax={1.04}]
    \addplot[no marks, color={red}, line width={1.5}, style={opacity=0.67}, line cap={round}, forget plot={false}]
        coordinates {
            (0.0,0.8380987986548257)
            (0.04040404040404041,0.8380987988395934)
            (0.08080808080808081,0.8380987989820557)
            (0.12121212121212122,0.8380987990919105)
            (0.16161616161616163,0.8380987991766298)
            (0.20202020202020202,0.83809879924197)
            (0.24242424242424243,0.8380987992923692)
            (0.2828282828282828,0.8380987993312456)
            (0.32323232323232326,0.8380987993612371)
            (0.36363636363636365,0.8380987993843759)
            (0.40404040404040403,0.8380987994022296)
            (0.4444444444444444,0.8380987994160056)
            (0.48484848484848486,0.8380987994266363)
            (0.5252525252525253,0.8380987994348399)
            (0.5656565656565656,0.8380987994411715)
            (0.6060606060606061,0.8380987994460576)
            (0.6464646464646465,0.8380987994498298)
            (0.6868686868686869,0.8380987994527411)
            (0.7272727272727273,0.8380987994549884)
            (0.7676767676767676,0.8380987994567236)
            (0.8080808080808081,0.8380987994580629)
            (0.8484848484848485,0.838098799459097)
            (0.8888888888888888,0.8380987994598956)
            (0.9292929292929293,0.8380987994605121)
            (0.9696969696969697,0.8380987994609881)
            (1.0101010101010102,0.8380987994613557)
            (1.0505050505050506,0.8380987994616395)
            (1.0909090909090908,0.8380987994618585)
            (1.1313131313131313,0.8380987994620277)
            (1.1717171717171717,0.8380987994621583)
            (1.2121212121212122,0.838098799462259)
            (1.2525252525252526,0.8380987994623369)
            (1.292929292929293,0.8380987994623974)
            (1.3333333333333333,0.838098799462444)
            (1.3737373737373737,0.8380987994624793)
            (1.4141414141414141,0.8380987994625066)
            (1.4545454545454546,0.8380987994625291)
            (1.494949494949495,0.8380987994625446)
            (1.5353535353535352,0.8380987994625558)
            (1.5757575757575757,0.838098799462567)
            (1.6161616161616161,0.8380987994625783)
            (1.6565656565656566,0.8380987994625816)
            (1.696969696969697,0.8380987994625816)
            (1.7373737373737375,0.8380987994625816)
            (1.7777777777777777,0.8380987994625816)
            (1.8181818181818181,0.8380987994625816)
            (1.8585858585858586,0.8380987994625816)
            (1.898989898989899,0.8380987994625816)
            (1.9393939393939394,0.8380987994625816)
            (1.97979797979798,0.8380987994625816)
            (2.0202020202020203,0.8380987994625816)
            (2.0606060606060606,0.8380987994625816)
            (2.101010101010101,0.8380987994625816)
            (2.1414141414141414,0.8380987994625816)
            (2.1818181818181817,0.8380987994625816)
            (2.2222222222222223,0.8380987994625816)
            (2.2626262626262625,0.8380987994625816)
            (2.303030303030303,0.8380987994625816)
            (2.3434343434343434,0.8380987994625816)
            (2.3838383838383836,0.8380987994625816)
            (2.4242424242424243,0.8380987994625816)
            (2.4646464646464645,0.8380987994625816)
            (2.505050505050505,0.8380987994625816)
            (2.5454545454545454,0.8380987994625816)
            (2.585858585858586,0.8380987994625816)
            (2.6262626262626263,0.8380987994625816)
            (2.6666666666666665,0.8380987994625816)
            (2.707070707070707,0.8380987994625816)
            (2.7474747474747474,0.8380987994625816)
            (2.787878787878788,0.8380987994625816)
            (2.8282828282828283,0.8380987994625816)
            (2.8686868686868685,0.8380987994625816)
            (2.909090909090909,0.8380987994625816)
            (2.9494949494949494,0.8380987994625816)
            (2.98989898989899,0.8380987994625816)
            (3.0303030303030303,0.8380987994625816)
            (3.0707070707070705,0.8380987994625816)
            (3.111111111111111,0.8380987994625816)
            (3.1515151515151514,0.8380987994625816)
            (3.191919191919192,0.8380987994625816)
            (3.2323232323232323,0.8380987994625816)
            (3.272727272727273,0.8380987994625816)
            (3.313131313131313,0.8380987994625816)
            (3.3535353535353534,0.8380987994625816)
            (3.393939393939394,0.8380987994625816)
            (3.4343434343434343,0.8380987994625816)
            (3.474747474747475,0.8380987994625816)
            (3.515151515151515,0.8380987994625816)
            (3.5555555555555554,0.8380987994625816)
            (3.595959595959596,0.8380987994625816)
            (3.6363636363636362,0.8380987994625816)
            (3.676767676767677,0.8380987994625816)
            (3.717171717171717,0.8380987994625816)
            (3.757575757575758,0.8380987994625816)
            (3.797979797979798,0.8380987994625816)
            (3.8383838383838382,0.8380987994625816)
            (3.878787878787879,0.8380987994625816)
            (3.919191919191919,0.8380987994625816)
            (3.95959595959596,0.8380987994625816)
            (4.0,0.8380987994625816)
        }
        ;
    \addplot[no marks, color={black}, line width={1.5}, style={dotted, opacity=1}, line cap={round}, forget plot={false}]
        coordinates {
            (0.0,0.8380987994625904)
            (0.04040404040404041,0.8380987994625904)
            (0.08080808080808081,0.8380987994625904)
            (0.12121212121212122,0.8380987994625904)
            (0.16161616161616163,0.8380987994625904)
            (0.20202020202020202,0.8380987994625904)
            (0.24242424242424243,0.8380987994625904)
            (0.2828282828282828,0.8380987994625904)
            (0.32323232323232326,0.8380987994625904)
            (0.36363636363636365,0.8380987994625904)
            (0.40404040404040403,0.8380987994625904)
            (0.4444444444444444,0.8380987994625904)
            (0.48484848484848486,0.8380987994625904)
            (0.5252525252525253,0.8380987994625904)
            (0.5656565656565656,0.8380987994625904)
            (0.6060606060606061,0.8380987994625904)
            (0.6464646464646465,0.8380987994625904)
            (0.6868686868686869,0.8380987994625904)
            (0.7272727272727273,0.8380987994625904)
            (0.7676767676767676,0.8380987994625904)
            (0.8080808080808081,0.8380987994625904)
            (0.8484848484848485,0.8380987994625904)
            (0.8888888888888888,0.8380987994625904)
            (0.9292929292929293,0.8380987994625904)
            (0.9696969696969697,0.8380987994625904)
            (1.0101010101010102,0.8380987994625904)
            (1.0505050505050506,0.8380987994625904)
            (1.0909090909090908,0.8380987994625904)
            (1.1313131313131313,0.8380987994625904)
            (1.1717171717171717,0.8380987994625904)
            (1.2121212121212122,0.8380987994625904)
            (1.2525252525252526,0.8380987994625904)
            (1.292929292929293,0.8380987994625904)
            (1.3333333333333333,0.8380987994625904)
            (1.3737373737373737,0.8380987994625904)
            (1.4141414141414141,0.8380987994625904)
            (1.4545454545454546,0.8380987994625904)
            (1.494949494949495,0.8380987994625904)
            (1.5353535353535352,0.8380987994625904)
            (1.5757575757575757,0.8380987994625904)
            (1.6161616161616161,0.8380987994625904)
            (1.6565656565656566,0.8380987994625904)
            (1.696969696969697,0.8380987994625904)
            (1.7373737373737375,0.8380987994625904)
            (1.7777777777777777,0.8380987994625904)
            (1.8181818181818181,0.8380987994625904)
            (1.8585858585858586,0.8380987994625904)
            (1.898989898989899,0.8380987994625904)
            (1.9393939393939394,0.8380987994625904)
            (1.97979797979798,0.8380987994625904)
            (2.0202020202020203,0.8380987994625904)
            (2.0606060606060606,0.8380987994625904)
            (2.101010101010101,0.8380987994625904)
            (2.1414141414141414,0.8380987994625904)
            (2.1818181818181817,0.8380987994625904)
            (2.2222222222222223,0.8380987994625904)
            (2.2626262626262625,0.8380987994625904)
            (2.303030303030303,0.8380987994625904)
            (2.3434343434343434,0.8380987994625904)
            (2.3838383838383836,0.8380987994625904)
            (2.4242424242424243,0.8380987994625904)
            (2.4646464646464645,0.8380987994625904)
            (2.505050505050505,0.8380987994625904)
            (2.5454545454545454,0.8380987994625904)
            (2.585858585858586,0.8380987994625904)
            (2.6262626262626263,0.8380987994625904)
            (2.6666666666666665,0.8380987994625904)
            (2.707070707070707,0.8380987994625904)
            (2.7474747474747474,0.8380987994625904)
            (2.787878787878788,0.8380987994625904)
            (2.8282828282828283,0.8380987994625904)
            (2.8686868686868685,0.8380987994625904)
            (2.909090909090909,0.8380987994625904)
            (2.9494949494949494,0.8380987994625904)
            (2.98989898989899,0.8380987994625904)
            (3.0303030303030303,0.8380987994625904)
            (3.0707070707070705,0.8380987994625904)
            (3.111111111111111,0.8380987994625904)
            (3.1515151515151514,0.8380987994625904)
            (3.191919191919192,0.8380987994625904)
            (3.2323232323232323,0.8380987994625904)
            (3.272727272727273,0.8380987994625904)
            (3.313131313131313,0.8380987994625904)
            (3.3535353535353534,0.8380987994625904)
            (3.393939393939394,0.8380987994625904)
            (3.4343434343434343,0.8380987994625904)
            (3.474747474747475,0.8380987994625904)
            (3.515151515151515,0.8380987994625904)
            (3.5555555555555554,0.8380987994625904)
            (3.595959595959596,0.8380987994625904)
            (3.6363636363636362,0.8380987994625904)
            (3.676767676767677,0.8380987994625904)
            (3.717171717171717,0.8380987994625904)
            (3.757575757575758,0.8380987994625904)
            (3.797979797979798,0.8380987994625904)
            (3.8383838383838382,0.8380987994625904)
            (3.878787878787879,0.8380987994625904)
            (3.919191919191919,0.8380987994625904)
            (3.95959595959596,0.8380987994625904)
            (4.0,0.8380987994625904)
        }
        ;
    \addplot[no marks, color={red}, line width={1.5}, style={opacity=0.67}, line cap={round}, forget plot={false}]
        coordinates {
            (4.0,0.8380987994625816)
            (4.040404040404041,0.8486019756372549)
            (4.08080808080808,0.8622977564648269)
            (4.121212121212121,0.8756107401838286)
            (4.161616161616162,0.8884092463676223)
            (4.202020202020202,0.9006957533040719)
            (4.242424242424242,0.9124843650053092)
            (4.282828282828283,0.9237896128621194)
            (4.3232323232323235,0.9346241001771605)
            (4.363636363636363,0.9449970855121105)
            (4.404040404040404,0.9549126207467264)
            (4.444444444444445,0.9643663981107371)
            (4.484848484848484,0.9733399960293615)
            (4.525252525252525,0.9817899658547481)
            (4.565656565656566,0.9896266111828734)
            (4.606060606060606,0.9966725699742438)
            (4.646464646464646,1.002585721794927)
            (4.686868686868687,1.0067407355422429)
            (4.7272727272727275,1.0081595641883259)
            (4.767676767676767,1.005868399368838)
            (4.808080808080808,1.0000472759633712)
            (4.848484848484849,0.9926856103648688)
            (4.888888888888889,0.98614059195797)
            (4.929292929292929,0.9818174501059828)
            (4.96969696969697,0.9801605346705711)
            (5.01010101010101,0.9808375305021487)
            (5.05050505050505,0.9831076657609916)
            (5.090909090909091,0.9862169605351668)
            (5.1313131313131315,0.9895542323823777)
            (5.171717171717172,0.9926370219554208)
            (5.212121212121212,0.9950603658963604)
            (5.252525252525253,0.9964781808739062)
            (5.292929292929293,0.9966507492507657)
            (5.333333333333333,0.9955591682355939)
            (5.373737373737374,0.9935107256218189)
            (5.414141414141414,0.9910944749563408)
            (5.454545454545454,0.9889504030447657)
            (5.494949494949495,0.9875221573448568)
            (5.5353535353535355,0.9869657808455979)
            (5.575757575757576,0.9872055102323208)
            (5.616161616161616,0.9880360399770316)
            (5.656565656565657,0.9892052583585141)
            (5.696969696969697,0.9904632521790747)
            (5.737373737373737,0.9915878058044123)
            (5.777777777777778,0.9924008447680898)
            (5.818181818181818,0.9927856885426567)
            (5.858585858585859,0.9927064731005703)
            (5.898989898989899,0.9922210165273553)
            (5.9393939393939394,0.9914724956250234)
            (5.97979797979798,0.9906521621485007)
            (6.02020202020202,0.9899442709071312)
            (6.0606060606060606,0.9894783561744988)
            (6.101010101010101,0.9893079347406819)
            (6.141414141414141,0.9894162259264736)
            (6.181818181818182,0.989736957379178)
            (6.222222222222222,0.9901781005710438)
            (6.262626262626263,0.990642199397551)
            (6.303030303030303,0.9910420008686436)
            (6.343434343434343,0.991312149718669)
            (6.383838383838384,0.9914174293058953)
            (6.424242424242424,0.9913567888547874)
            (6.4646464646464645,0.9911615623745441)
            (6.505050505050505,0.9908869428569405)
            (6.545454545454546,0.9905980457901287)
            (6.585858585858586,0.9903544316759658)
            (6.626262626262626,0.9901977959152717)
            (6.666666666666667,0.9901459421473934)
            (6.707070707070707,0.9901933500795265)
            (6.747474747474747,0.9903164905540082)
            (6.787878787878788,0.9904813907515487)
            (6.828282828282828,0.9906514267873008)
            (6.8686868686868685,0.9907941076679989)
            (6.909090909090909,0.9908861846882203)
            (6.94949494949495,0.9909166818063593)
            (6.98989898989899,0.9908875712057102)
            (7.03030303030303,0.9908120387742532)
            (7.070707070707071,0.9907106985005689)
            (7.111111111111111,0.9906066176254673)
            (7.151515151515151,0.9905203508261596)
            (7.191919191919192,0.9904661347335589)
            (7.232323232323233,0.9904499609576822)
            (7.2727272727272725,0.9904696420832703)
            (7.313131313131313,0.9905164794080966)
            (7.353535353535354,0.9905778837104148)
            (7.393939393939394,0.9906402797835937)
            (7.434343434343434,0.990691742213583)
            (7.474747474747475,0.9907239689950781)
            (7.515151515151516,0.9907333565362192)
            (7.555555555555555,0.99072109307135)
            (7.595959595959596,0.9906923470152311)
            (7.636363636363637,0.9906547839203035)
            (7.6767676767676765,0.9906167668376131)
            (7.717171717171717,0.9905856386210677)
            (7.757575757575758,0.9905664302603946)
            (7.797979797979798,0.9905612038510448)
            (7.838383838383838,0.9905690701883191)
            (7.878787878787879,0.9905867724189866)
            (7.91919191919192,0.9906096331625909)
            (7.959595959595959,0.9906326305673033)
            (8.0,0.9906513870493914)
        }
        ;
    \addplot[no marks, color={black}, line width={1.5}, style={dotted, opacity=1}, line cap={round}, forget plot={false}]
        coordinates {
            (4.0,0.9906263209867204)
            (4.040404040404041,0.9906263209867204)
            (4.08080808080808,0.9906263209867204)
            (4.121212121212121,0.9906263209867204)
            (4.161616161616162,0.9906263209867204)
            (4.202020202020202,0.9906263209867204)
            (4.242424242424242,0.9906263209867204)
            (4.282828282828283,0.9906263209867204)
            (4.3232323232323235,0.9906263209867204)
            (4.363636363636363,0.9906263209867204)
            (4.404040404040404,0.9906263209867204)
            (4.444444444444445,0.9906263209867204)
            (4.484848484848484,0.9906263209867204)
            (4.525252525252525,0.9906263209867204)
            (4.565656565656566,0.9906263209867204)
            (4.606060606060606,0.9906263209867204)
            (4.646464646464646,0.9906263209867204)
            (4.686868686868687,0.9906263209867204)
            (4.7272727272727275,0.9906263209867204)
            (4.767676767676767,0.9906263209867204)
            (4.808080808080808,0.9906263209867204)
            (4.848484848484849,0.9906263209867204)
            (4.888888888888889,0.9906263209867204)
            (4.929292929292929,0.9906263209867204)
            (4.96969696969697,0.9906263209867204)
            (5.01010101010101,0.9906263209867204)
            (5.05050505050505,0.9906263209867204)
            (5.090909090909091,0.9906263209867204)
            (5.1313131313131315,0.9906263209867204)
            (5.171717171717172,0.9906263209867204)
            (5.212121212121212,0.9906263209867204)
            (5.252525252525253,0.9906263209867204)
            (5.292929292929293,0.9906263209867204)
            (5.333333333333333,0.9906263209867204)
            (5.373737373737374,0.9906263209867204)
            (5.414141414141414,0.9906263209867204)
            (5.454545454545454,0.9906263209867204)
            (5.494949494949495,0.9906263209867204)
            (5.5353535353535355,0.9906263209867204)
            (5.575757575757576,0.9906263209867204)
            (5.616161616161616,0.9906263209867204)
            (5.656565656565657,0.9906263209867204)
            (5.696969696969697,0.9906263209867204)
            (5.737373737373737,0.9906263209867204)
            (5.777777777777778,0.9906263209867204)
            (5.818181818181818,0.9906263209867204)
            (5.858585858585859,0.9906263209867204)
            (5.898989898989899,0.9906263209867204)
            (5.9393939393939394,0.9906263209867204)
            (5.97979797979798,0.9906263209867204)
            (6.02020202020202,0.9906263209867204)
            (6.0606060606060606,0.9906263209867204)
            (6.101010101010101,0.9906263209867204)
            (6.141414141414141,0.9906263209867204)
            (6.181818181818182,0.9906263209867204)
            (6.222222222222222,0.9906263209867204)
            (6.262626262626263,0.9906263209867204)
            (6.303030303030303,0.9906263209867204)
            (6.343434343434343,0.9906263209867204)
            (6.383838383838384,0.9906263209867204)
            (6.424242424242424,0.9906263209867204)
            (6.4646464646464645,0.9906263209867204)
            (6.505050505050505,0.9906263209867204)
            (6.545454545454546,0.9906263209867204)
            (6.585858585858586,0.9906263209867204)
            (6.626262626262626,0.9906263209867204)
            (6.666666666666667,0.9906263209867204)
            (6.707070707070707,0.9906263209867204)
            (6.747474747474747,0.9906263209867204)
            (6.787878787878788,0.9906263209867204)
            (6.828282828282828,0.9906263209867204)
            (6.8686868686868685,0.9906263209867204)
            (6.909090909090909,0.9906263209867204)
            (6.94949494949495,0.9906263209867204)
            (6.98989898989899,0.9906263209867204)
            (7.03030303030303,0.9906263209867204)
            (7.070707070707071,0.9906263209867204)
            (7.111111111111111,0.9906263209867204)
            (7.151515151515151,0.9906263209867204)
            (7.191919191919192,0.9906263209867204)
            (7.232323232323233,0.9906263209867204)
            (7.2727272727272725,0.9906263209867204)
            (7.313131313131313,0.9906263209867204)
            (7.353535353535354,0.9906263209867204)
            (7.393939393939394,0.9906263209867204)
            (7.434343434343434,0.9906263209867204)
            (7.474747474747475,0.9906263209867204)
            (7.515151515151516,0.9906263209867204)
            (7.555555555555555,0.9906263209867204)
            (7.595959595959596,0.9906263209867204)
            (7.636363636363637,0.9906263209867204)
            (7.6767676767676765,0.9906263209867204)
            (7.717171717171717,0.9906263209867204)
            (7.757575757575758,0.9906263209867204)
            (7.797979797979798,0.9906263209867204)
            (7.838383838383838,0.9906263209867204)
            (7.878787878787879,0.9906263209867204)
            (7.91919191919192,0.9906263209867204)
            (7.959595959595959,0.9906263209867204)
            (8.0,0.9906263209867204)
        }
        ;
    \addplot[no marks, color={red}, line width={1.5}, style={opacity=0.67}, line cap={round}, forget plot={false}]
        coordinates {
            (8.0,0.9906513870493914)
            (8.04040404040404,0.9527227987428918)
            (8.080808080808081,0.8809957236074546)
            (8.121212121212121,0.8531522119788859)
            (8.16161616161616,0.8445402537085318)
            (8.202020202020202,0.8407312473225245)
            (8.242424242424242,0.8384270514017234)
            (8.282828282828282,0.8368182826278368)
            (8.323232323232324,0.8356363474869377)
            (8.363636363636363,0.8347513903457187)
            (8.404040404040405,0.8340829017633317)
            (8.444444444444445,0.8335752862976998)
            (8.484848484848484,0.8331884604006521)
            (8.525252525252526,0.8328929256058266)
            (8.565656565656566,0.8326667076993843)
            (8.606060606060606,0.8324933011960879)
            (8.646464646464647,0.8323602334117315)
            (8.686868686868687,0.832258036668097)
            (8.727272727272727,0.8321794998873324)
            (8.767676767676768,0.832119116571726)
            (8.808080808080808,0.832072673606422)
            (8.848484848484848,0.8320369426266031)
            (8.88888888888889,0.8320094470049745)
            (8.929292929292929,0.8319882851332848)
            (8.969696969696969,0.8319719959285624)
            (9.01010101010101,0.8319594561986309)
            (9.05050505050505,0.8319498021569045)
            (9.090909090909092,0.8319423693079379)
            (9.131313131313131,0.8319366463468013)
            (9.171717171717171,0.8319322397716661)
            (9.212121212121213,0.8319288467000431)
            (9.252525252525253,0.8319262339750455)
            (9.292929292929292,0.8319242220992378)
            (9.333333333333334,0.8319226728764809)
            (9.373737373737374,0.8319214799035352)
            (9.414141414141413,0.8319205612528076)
            (9.454545454545455,0.8319198538404533)
            (9.494949494949495,0.8319193090911355)
            (9.535353535353535,0.8319188896006006)
            (9.575757575757576,0.8319185665662342)
            (9.616161616161616,0.8319183178087651)
            (9.656565656565656,0.8319181262490525)
            (9.696969696969697,0.8319179787352285)
            (9.737373737373737,0.8319178651395919)
            (9.777777777777779,0.8319177776631973)
            (9.818181818181818,0.8319177103003674)
            (9.858585858585858,0.8319176584263418)
            (9.8989898989899,0.8319176184797509)
            (9.93939393939394,0.8319175877181045)
            (9.97979797979798,0.8319175640294976)
            (10.02020202020202,0.8319175457876201)
            (10.06060606060606,0.8319175317401022)
            (10.1010101010101,0.8319175209225333)
            (10.141414141414142,0.8319175125922501)
            (10.181818181818182,0.8319175061773498)
            (10.222222222222221,0.8319175012374275)
            (10.262626262626263,0.8319174974333425)
            (10.303030303030303,0.8319174945039309)
            (10.343434343434344,0.8319174922480788)
            (10.383838383838384,0.8319174905109148)
            (10.424242424242424,0.8319174891731772)
            (10.464646464646465,0.8319174881430258)
            (10.505050505050505,0.8319174873497369)
            (10.545454545454545,0.8319174867388485)
            (10.585858585858587,0.8319174862684211)
            (10.626262626262626,0.83191748590616)
            (10.666666666666666,0.8319174856271934)
            (10.707070707070708,0.8319174854123698)
            (10.747474747474747,0.8319174852469395)
            (10.787878787878787,0.8319174851195473)
            (10.828282828282829,0.8319174850214465)
            (10.868686868686869,0.831917484945902)
            (10.909090909090908,0.8319174848877277)
            (10.94949494949495,0.831917484842929)
            (10.98989898989899,0.831917484808431)
            (11.030303030303031,0.8319174847818653)
            (11.070707070707071,0.8319174847614075)
            (11.11111111111111,0.8319174847456533)
            (11.151515151515152,0.8319174847335222)
            (11.191919191919192,0.8319174847241805)
            (11.232323232323232,0.8319174847169858)
            (11.272727272727273,0.8319174847114458)
            (11.313131313131313,0.8319174847071801)
            (11.353535353535353,0.831917484703895)
            (11.393939393939394,0.8319174847013648)
            (11.434343434343434,0.8319174846994162)
            (11.474747474747474,0.8319174846979162)
            (11.515151515151516,0.8319174846967607)
            (11.555555555555555,0.8319174846958712)
            (11.595959595959595,0.8319174846951866)
            (11.636363636363637,0.8319174846946589)
            (11.676767676767676,0.8319174846942526)
            (11.717171717171718,0.8319174846939397)
            (11.757575757575758,0.831917484693699)
            (11.797979797979798,0.8319174846935132)
            (11.83838383838384,0.8319174846933707)
            (11.878787878787879,0.8319174846932604)
            (11.919191919191919,0.8319174846931757)
            (11.95959595959596,0.831917484693111)
            (12.0,0.8319174846930609)
        }
        ;
    \addplot[no marks, color={black}, line width={1.5}, style={dotted, opacity=1}, line cap={round}, forget plot={false}]
        coordinates {
            (8.0,0.831917484692879)
            (8.04040404040404,0.831917484692879)
            (8.080808080808081,0.831917484692879)
            (8.121212121212121,0.831917484692879)
            (8.16161616161616,0.831917484692879)
            (8.202020202020202,0.831917484692879)
            (8.242424242424242,0.831917484692879)
            (8.282828282828282,0.831917484692879)
            (8.323232323232324,0.831917484692879)
            (8.363636363636363,0.831917484692879)
            (8.404040404040405,0.831917484692879)
            (8.444444444444445,0.831917484692879)
            (8.484848484848484,0.831917484692879)
            (8.525252525252526,0.831917484692879)
            (8.565656565656566,0.831917484692879)
            (8.606060606060606,0.831917484692879)
            (8.646464646464647,0.831917484692879)
            (8.686868686868687,0.831917484692879)
            (8.727272727272727,0.831917484692879)
            (8.767676767676768,0.831917484692879)
            (8.808080808080808,0.831917484692879)
            (8.848484848484848,0.831917484692879)
            (8.88888888888889,0.831917484692879)
            (8.929292929292929,0.831917484692879)
            (8.969696969696969,0.831917484692879)
            (9.01010101010101,0.831917484692879)
            (9.05050505050505,0.831917484692879)
            (9.090909090909092,0.831917484692879)
            (9.131313131313131,0.831917484692879)
            (9.171717171717171,0.831917484692879)
            (9.212121212121213,0.831917484692879)
            (9.252525252525253,0.831917484692879)
            (9.292929292929292,0.831917484692879)
            (9.333333333333334,0.831917484692879)
            (9.373737373737374,0.831917484692879)
            (9.414141414141413,0.831917484692879)
            (9.454545454545455,0.831917484692879)
            (9.494949494949495,0.831917484692879)
            (9.535353535353535,0.831917484692879)
            (9.575757575757576,0.831917484692879)
            (9.616161616161616,0.831917484692879)
            (9.656565656565656,0.831917484692879)
            (9.696969696969697,0.831917484692879)
            (9.737373737373737,0.831917484692879)
            (9.777777777777779,0.831917484692879)
            (9.818181818181818,0.831917484692879)
            (9.858585858585858,0.831917484692879)
            (9.8989898989899,0.831917484692879)
            (9.93939393939394,0.831917484692879)
            (9.97979797979798,0.831917484692879)
            (10.02020202020202,0.831917484692879)
            (10.06060606060606,0.831917484692879)
            (10.1010101010101,0.831917484692879)
            (10.141414141414142,0.831917484692879)
            (10.181818181818182,0.831917484692879)
            (10.222222222222221,0.831917484692879)
            (10.262626262626263,0.831917484692879)
            (10.303030303030303,0.831917484692879)
            (10.343434343434344,0.831917484692879)
            (10.383838383838384,0.831917484692879)
            (10.424242424242424,0.831917484692879)
            (10.464646464646465,0.831917484692879)
            (10.505050505050505,0.831917484692879)
            (10.545454545454545,0.831917484692879)
            (10.585858585858587,0.831917484692879)
            (10.626262626262626,0.831917484692879)
            (10.666666666666666,0.831917484692879)
            (10.707070707070708,0.831917484692879)
            (10.747474747474747,0.831917484692879)
            (10.787878787878787,0.831917484692879)
            (10.828282828282829,0.831917484692879)
            (10.868686868686869,0.831917484692879)
            (10.909090909090908,0.831917484692879)
            (10.94949494949495,0.831917484692879)
            (10.98989898989899,0.831917484692879)
            (11.030303030303031,0.831917484692879)
            (11.070707070707071,0.831917484692879)
            (11.11111111111111,0.831917484692879)
            (11.151515151515152,0.831917484692879)
            (11.191919191919192,0.831917484692879)
            (11.232323232323232,0.831917484692879)
            (11.272727272727273,0.831917484692879)
            (11.313131313131313,0.831917484692879)
            (11.353535353535353,0.831917484692879)
            (11.393939393939394,0.831917484692879)
            (11.434343434343434,0.831917484692879)
            (11.474747474747474,0.831917484692879)
            (11.515151515151516,0.831917484692879)
            (11.555555555555555,0.831917484692879)
            (11.595959595959595,0.831917484692879)
            (11.636363636363637,0.831917484692879)
            (11.676767676767676,0.831917484692879)
            (11.717171717171718,0.831917484692879)
            (11.757575757575758,0.831917484692879)
            (11.797979797979798,0.831917484692879)
            (11.83838383838384,0.831917484692879)
            (11.878787878787879,0.831917484692879)
            (11.919191919191919,0.831917484692879)
            (11.95959595959596,0.831917484692879)
            (12.0,0.831917484692879)
        }
        ;
    \addplot[no marks, color={red}, line width={1.5}, style={opacity=0.67}, line cap={round}, forget plot={false}]
        coordinates {
            (12.0,0.8319174846930609)
            (12.04040404040404,0.8427507132669032)
            (12.080808080808081,0.8567276553682485)
            (12.121212121212121,0.8702713891075449)
            (12.16161616161616,0.8832843416105667)
            (12.202020202020202,0.8957748848719908)
            (12.242424242424242,0.9077589439180378)
            (12.282828282828282,0.9192521118541049)
            (12.323232323232324,0.9302679863259669)
            (12.363636363636363,0.9408171226837956)
            (12.404040404040405,0.9509056295427253)
            (12.444444444444445,0.9605328487200718)
            (12.484848484848484,0.9696873080898133)
            (12.525252525252526,0.9783394521587808)
            (12.565656565656566,0.9864282936053753)
            (12.606060606060606,0.993836613508825)
            (12.646464646464647,1.0003454131811491)
            (12.686868686868687,1.0055556382146773)
            (12.727272727272727,1.0087804546177668)
            (12.767676767676768,1.009002863914143)
            (12.808080808080808,1.0052390895552497)
            (12.848484848484848,0.997711073498026)
            (12.88888888888889,0.988884640649676)
            (12.929292929292929,0.9820698089547827)
            (12.969696969696969,0.9788398278830934)
            (13.01010101010101,0.9787791381870748)
            (13.05050505050505,0.9807815222337208)
            (13.090909090909092,0.9838648626605255)
            (13.131313131313131,0.9873253645225649)
            (13.171717171717171,0.9906606586276597)
            (13.212121212121213,0.9934796350376793)
            (13.252525252525253,0.9954544955728304)
            (13.292929292929292,0.9963274152615493)
            (13.333333333333334,0.9959752012684489)
            (13.373737373737374,0.9945074615598533)
            (13.414141414141413,0.9923187398002289)
            (13.454545454545455,0.989999695689865)
            (13.494949494949495,0.9881180936539797)
            (13.535353535353535,0.9870184222439733)
            (13.575757575757576,0.9867676102243723)
            (13.616161616161616,0.987228243578812)
            (13.656565656565656,0.9881648918130606)
            (13.696969696969697,0.9893223751466026)
            (13.737373737373737,0.9904676526583391)
            (13.777777777777779,0.9914100299804517)
            (13.818181818181818,0.9920141652727955)
            (13.858585858585858,0.9922123659424936)
            (13.8989898989899,0.9920141250005329)
            (13.93939393939394,0.9915049836855446)
            (13.97979797979798,0.9908272314836808)
            (14.02020202020202,0.9901433397503869)
            (14.06060606060606,0.9895941903415094)
            (14.1010101010101,0.9892683112473394)
            (14.141414141414142,0.9891915046061065)
            (14.181818181818182,0.9893350366746393)
            (14.222222222222221,0.9896338875409166)
            (14.262626262626263,0.9900067862195623)
            (14.303030303030303,0.9903734030530124)
            (14.343434343434344,0.9906673079826144)
            (14.383838383838384,0.9908447030937199)
            (14.424242424242424,0.9908889371566589)
            (14.464646464646465,0.9908104451633849)
            (14.505050505050505,0.9906418896673074)
            (14.545454545454545,0.9904292086271453)
            (14.585858585858587,0.990220577020685)
            (14.626262626262626,0.9900561054773964)
            (14.666666666666666,0.9899607977783789)
            (14.707070707070708,0.9899420002613957)
            (14.747474747474747,0.9899910504411719)
            (14.787878787878787,0.9900878043882703)
            (14.828282828282829,0.9902064375173756)
            (14.868686868686869,0.990321158411622)
            (14.909090909090908,0.9904109022512921)
            (14.94949494949495,0.9904624541829476)
            (14.98989898989899,0.9904717473878221)
            (15.030303030303031,0.9904433395880263)
            (15.070707070707071,0.9903883438565246)
            (15.11111111111111,0.9903213557623045)
            (15.151515151515152,0.9902570980659371)
            (15.191919191919192,0.9902075131393727)
            (15.232323232323232,0.9901798524788643)
            (15.272727272727273,0.9901760071537994)
            (15.313131313131313,0.9901930047193317)
            (15.353535353535353,0.9902243636490136)
            (15.393939393939394,0.9902618871577905)
            (15.434343434343434,0.9902974820645961)
            (15.474747474747474,0.9903246664746567)
            (15.515151515151516,0.9903395447540599)
            (15.555555555555555,0.9903411542319016)
            (15.595959595959595,0.9903312098256932)
            (15.636363636363637,0.9903133771537062)
            (15.676767676767676,0.9902922770804053)
            (15.717171717171718,0.9902724521017714)
            (15.757575757575758,0.9902575028937655)
            (15.797979797979798,0.9902495398466852)
            (15.83838383838384,0.9902490086917984)
            (15.878787878787879,0.9902548646134469)
            (15.919191919191919,0.990265004606516)
            (15.95959595959596,0.9902768332497742)
            (16.0,0.9902878330802753)
        }
        ;
    \addplot[no marks, color={black}, line width={1.5}, style={dotted, opacity=1}, line cap={round}, forget plot={false}]
        coordinates {
            (12.0,0.9902820067042402)
            (12.04040404040404,0.9902820067042402)
            (12.080808080808081,0.9902820067042402)
            (12.121212121212121,0.9902820067042402)
            (12.16161616161616,0.9902820067042402)
            (12.202020202020202,0.9902820067042402)
            (12.242424242424242,0.9902820067042402)
            (12.282828282828282,0.9902820067042402)
            (12.323232323232324,0.9902820067042402)
            (12.363636363636363,0.9902820067042402)
            (12.404040404040405,0.9902820067042402)
            (12.444444444444445,0.9902820067042402)
            (12.484848484848484,0.9902820067042402)
            (12.525252525252526,0.9902820067042402)
            (12.565656565656566,0.9902820067042402)
            (12.606060606060606,0.9902820067042402)
            (12.646464646464647,0.9902820067042402)
            (12.686868686868687,0.9902820067042402)
            (12.727272727272727,0.9902820067042402)
            (12.767676767676768,0.9902820067042402)
            (12.808080808080808,0.9902820067042402)
            (12.848484848484848,0.9902820067042402)
            (12.88888888888889,0.9902820067042402)
            (12.929292929292929,0.9902820067042402)
            (12.969696969696969,0.9902820067042402)
            (13.01010101010101,0.9902820067042402)
            (13.05050505050505,0.9902820067042402)
            (13.090909090909092,0.9902820067042402)
            (13.131313131313131,0.9902820067042402)
            (13.171717171717171,0.9902820067042402)
            (13.212121212121213,0.9902820067042402)
            (13.252525252525253,0.9902820067042402)
            (13.292929292929292,0.9902820067042402)
            (13.333333333333334,0.9902820067042402)
            (13.373737373737374,0.9902820067042402)
            (13.414141414141413,0.9902820067042402)
            (13.454545454545455,0.9902820067042402)
            (13.494949494949495,0.9902820067042402)
            (13.535353535353535,0.9902820067042402)
            (13.575757575757576,0.9902820067042402)
            (13.616161616161616,0.9902820067042402)
            (13.656565656565656,0.9902820067042402)
            (13.696969696969697,0.9902820067042402)
            (13.737373737373737,0.9902820067042402)
            (13.777777777777779,0.9902820067042402)
            (13.818181818181818,0.9902820067042402)
            (13.858585858585858,0.9902820067042402)
            (13.8989898989899,0.9902820067042402)
            (13.93939393939394,0.9902820067042402)
            (13.97979797979798,0.9902820067042402)
            (14.02020202020202,0.9902820067042402)
            (14.06060606060606,0.9902820067042402)
            (14.1010101010101,0.9902820067042402)
            (14.141414141414142,0.9902820067042402)
            (14.181818181818182,0.9902820067042402)
            (14.222222222222221,0.9902820067042402)
            (14.262626262626263,0.9902820067042402)
            (14.303030303030303,0.9902820067042402)
            (14.343434343434344,0.9902820067042402)
            (14.383838383838384,0.9902820067042402)
            (14.424242424242424,0.9902820067042402)
            (14.464646464646465,0.9902820067042402)
            (14.505050505050505,0.9902820067042402)
            (14.545454545454545,0.9902820067042402)
            (14.585858585858587,0.9902820067042402)
            (14.626262626262626,0.9902820067042402)
            (14.666666666666666,0.9902820067042402)
            (14.707070707070708,0.9902820067042402)
            (14.747474747474747,0.9902820067042402)
            (14.787878787878787,0.9902820067042402)
            (14.828282828282829,0.9902820067042402)
            (14.868686868686869,0.9902820067042402)
            (14.909090909090908,0.9902820067042402)
            (14.94949494949495,0.9902820067042402)
            (14.98989898989899,0.9902820067042402)
            (15.030303030303031,0.9902820067042402)
            (15.070707070707071,0.9902820067042402)
            (15.11111111111111,0.9902820067042402)
            (15.151515151515152,0.9902820067042402)
            (15.191919191919192,0.9902820067042402)
            (15.232323232323232,0.9902820067042402)
            (15.272727272727273,0.9902820067042402)
            (15.313131313131313,0.9902820067042402)
            (15.353535353535353,0.9902820067042402)
            (15.393939393939394,0.9902820067042402)
            (15.434343434343434,0.9902820067042402)
            (15.474747474747474,0.9902820067042402)
            (15.515151515151516,0.9902820067042402)
            (15.555555555555555,0.9902820067042402)
            (15.595959595959595,0.9902820067042402)
            (15.636363636363637,0.9902820067042402)
            (15.676767676767676,0.9902820067042402)
            (15.717171717171718,0.9902820067042402)
            (15.757575757575758,0.9902820067042402)
            (15.797979797979798,0.9902820067042402)
            (15.83838383838384,0.9902820067042402)
            (15.878787878787879,0.9902820067042402)
            (15.919191919191919,0.9902820067042402)
            (15.95959595959596,0.9902820067042402)
            (16.0,0.9902820067042402)
        }
        ;
    \addplot[no marks, color={red}, line width={1.5}, style={opacity=0.67}, line cap={round}, forget plot={false}]
        coordinates {
            (16.0,0.9902878330802753)
            (16.04040404040404,0.9584065324559177)
            (16.08080808080808,0.909261299131073)
            (16.12121212121212,0.8903364378752615)
            (16.161616161616163,0.8816186868147291)
            (16.2020202020202,0.8771369009213322)
            (16.242424242424242,0.8749803417813151)
            (16.282828282828284,0.8740914611038544)
            (16.32323232323232,0.8738512101360292)
            (16.363636363636363,0.8739024081201066)
            (16.404040404040405,0.8740421507776915)
            (16.444444444444443,0.8741617792520654)
            (16.484848484848484,0.8742130831078475)
            (16.525252525252526,0.8741868024678667)
            (16.565656565656564,0.8740966874473918)
            (16.606060606060606,0.8739668810118958)
            (16.646464646464647,0.8738225402953718)
            (16.68686868686869,0.8736840242450608)
            (16.727272727272727,0.8735644576240141)
            (16.767676767676768,0.8734698454927261)
            (16.80808080808081,0.8734006349574174)
            (16.848484848484848,0.8733537470845038)
            (16.88888888888889,0.8733244365019288)
            (16.92929292929293,0.8733076774340025)
            (16.96969696969697,0.8732990195272842)
            (17.01010101010101,0.8732949905316313)
            (17.050505050505052,0.8732931731913204)
            (17.09090909090909,0.8732920844753552)
            (17.13131313131313,0.8732909623528996)
            (17.171717171717173,0.8732895347170757)
            (17.21212121212121,0.8732878155795399)
            (17.252525252525253,0.8732859495800186)
            (17.292929292929294,0.8732841087069307)
            (17.333333333333332,0.8732824347355492)
            (17.373737373737374,0.8732810160993244)
            (17.414141414141415,0.8732798871256464)
            (17.454545454545453,0.8732790391898189)
            (17.494949494949495,0.8732784360383143)
            (17.535353535353536,0.8732780283620126)
            (17.575757575757574,0.8732777651102868)
            (17.616161616161616,0.873277600794159)
            (17.656565656565657,0.8732774991170712)
            (17.696969696969695,0.8732774338044141)
            (17.737373737373737,0.873277387635981)
            (17.77777777777778,0.8732773505760177)
            (17.818181818181817,0.8732773176726265)
            (17.858585858585858,0.8732772871527934)
            (17.8989898989899,0.8732772589253721)
            (17.939393939393938,0.8732772335461019)
            (17.97979797979798,0.873277211599711)
            (18.02020202020202,0.8732771934057202)
            (18.060606060606062,0.8732771789430321)
            (18.1010101010101,0.8732771678995657)
            (18.141414141414142,0.8732771597752051)
            (18.181818181818183,0.8732771539906223)
            (18.22222222222222,0.8732771499759339)
            (18.262626262626263,0.8732771472292983)
            (18.303030303030305,0.8732771453460095)
            (18.343434343434343,0.8732771440241629)
            (18.383838383838384,0.8732771430548227)
            (18.424242424242426,0.8732771423041628)
            (18.464646464646464,0.8732771416933938)
            (18.505050505050505,0.8732771411802968)
            (18.545454545454547,0.8732771407443503)
            (18.585858585858585,0.8732771403760564)
            (18.626262626262626,0.873277140070149)
            (18.666666666666668,0.8732771398219015)
            (18.707070707070706,0.8732771396256115)
            (18.747474747474747,0.8732771394744201)
            (18.78787878787879,0.8732771393607837)
            (18.828282828282827,0.8732771392771431)
            (18.86868686868687,0.8732771392165184)
            (18.90909090909091,0.8732771391729091)
            (18.949494949494948,0.8732771391414679)
            (18.98989898989899,0.8732771391185051)
            (19.03030303030303,0.8732771391013572)
            (19.07070707070707,0.8732771390881966)
            (19.11111111111111,0.8732771390778282)
            (19.151515151515152,0.8732771390694954)
            (19.19191919191919,0.8732771390627292)
            (19.232323232323232,0.8732771390572295)
            (19.272727272727273,0.873277139052789)
            (19.31313131313131,0.8732771390492471)
            (19.353535353535353,0.8732771390464646)
            (19.393939393939394,0.8732771390443141)
            (19.434343434343436,0.8732771390426776)
            (19.474747474747474,0.8732771390414487)
            (19.515151515151516,0.8732771390405345)
            (19.555555555555557,0.8732771390398576)
            (19.595959595959595,0.8732771390393557)
            (19.636363636363637,0.8732771390389817)
            (19.67676767676768,0.8732771390386992)
            (19.717171717171716,0.8732771390384826)
            (19.757575757575758,0.8732771390383144)
            (19.7979797979798,0.8732771390381815)
            (19.838383838383837,0.8732771390380769)
            (19.87878787878788,0.8732771390379935)
            (19.91919191919192,0.8732771390379278)
            (19.95959595959596,0.8732771390378761)
            (20.0,0.8732771390378354)
        }
        ;
    \addplot[no marks, color={black}, line width={1.5}, style={dotted, opacity=1}, line cap={round}, forget plot={false}]
        coordinates {
            (16.0,0.8732771390376913)
            (16.04040404040404,0.8732771390376913)
            (16.08080808080808,0.8732771390376913)
            (16.12121212121212,0.8732771390376913)
            (16.161616161616163,0.8732771390376913)
            (16.2020202020202,0.8732771390376913)
            (16.242424242424242,0.8732771390376913)
            (16.282828282828284,0.8732771390376913)
            (16.32323232323232,0.8732771390376913)
            (16.363636363636363,0.8732771390376913)
            (16.404040404040405,0.8732771390376913)
            (16.444444444444443,0.8732771390376913)
            (16.484848484848484,0.8732771390376913)
            (16.525252525252526,0.8732771390376913)
            (16.565656565656564,0.8732771390376913)
            (16.606060606060606,0.8732771390376913)
            (16.646464646464647,0.8732771390376913)
            (16.68686868686869,0.8732771390376913)
            (16.727272727272727,0.8732771390376913)
            (16.767676767676768,0.8732771390376913)
            (16.80808080808081,0.8732771390376913)
            (16.848484848484848,0.8732771390376913)
            (16.88888888888889,0.8732771390376913)
            (16.92929292929293,0.8732771390376913)
            (16.96969696969697,0.8732771390376913)
            (17.01010101010101,0.8732771390376913)
            (17.050505050505052,0.8732771390376913)
            (17.09090909090909,0.8732771390376913)
            (17.13131313131313,0.8732771390376913)
            (17.171717171717173,0.8732771390376913)
            (17.21212121212121,0.8732771390376913)
            (17.252525252525253,0.8732771390376913)
            (17.292929292929294,0.8732771390376913)
            (17.333333333333332,0.8732771390376913)
            (17.373737373737374,0.8732771390376913)
            (17.414141414141415,0.8732771390376913)
            (17.454545454545453,0.8732771390376913)
            (17.494949494949495,0.8732771390376913)
            (17.535353535353536,0.8732771390376913)
            (17.575757575757574,0.8732771390376913)
            (17.616161616161616,0.8732771390376913)
            (17.656565656565657,0.8732771390376913)
            (17.696969696969695,0.8732771390376913)
            (17.737373737373737,0.8732771390376913)
            (17.77777777777778,0.8732771390376913)
            (17.818181818181817,0.8732771390376913)
            (17.858585858585858,0.8732771390376913)
            (17.8989898989899,0.8732771390376913)
            (17.939393939393938,0.8732771390376913)
            (17.97979797979798,0.8732771390376913)
            (18.02020202020202,0.8732771390376913)
            (18.060606060606062,0.8732771390376913)
            (18.1010101010101,0.8732771390376913)
            (18.141414141414142,0.8732771390376913)
            (18.181818181818183,0.8732771390376913)
            (18.22222222222222,0.8732771390376913)
            (18.262626262626263,0.8732771390376913)
            (18.303030303030305,0.8732771390376913)
            (18.343434343434343,0.8732771390376913)
            (18.383838383838384,0.8732771390376913)
            (18.424242424242426,0.8732771390376913)
            (18.464646464646464,0.8732771390376913)
            (18.505050505050505,0.8732771390376913)
            (18.545454545454547,0.8732771390376913)
            (18.585858585858585,0.8732771390376913)
            (18.626262626262626,0.8732771390376913)
            (18.666666666666668,0.8732771390376913)
            (18.707070707070706,0.8732771390376913)
            (18.747474747474747,0.8732771390376913)
            (18.78787878787879,0.8732771390376913)
            (18.828282828282827,0.8732771390376913)
            (18.86868686868687,0.8732771390376913)
            (18.90909090909091,0.8732771390376913)
            (18.949494949494948,0.8732771390376913)
            (18.98989898989899,0.8732771390376913)
            (19.03030303030303,0.8732771390376913)
            (19.07070707070707,0.8732771390376913)
            (19.11111111111111,0.8732771390376913)
            (19.151515151515152,0.8732771390376913)
            (19.19191919191919,0.8732771390376913)
            (19.232323232323232,0.8732771390376913)
            (19.272727272727273,0.8732771390376913)
            (19.31313131313131,0.8732771390376913)
            (19.353535353535353,0.8732771390376913)
            (19.393939393939394,0.8732771390376913)
            (19.434343434343436,0.8732771390376913)
            (19.474747474747474,0.8732771390376913)
            (19.515151515151516,0.8732771390376913)
            (19.555555555555557,0.8732771390376913)
            (19.595959595959595,0.8732771390376913)
            (19.636363636363637,0.8732771390376913)
            (19.67676767676768,0.8732771390376913)
            (19.717171717171716,0.8732771390376913)
            (19.757575757575758,0.8732771390376913)
            (19.7979797979798,0.8732771390376913)
            (19.838383838383837,0.8732771390376913)
            (19.87878787878788,0.8732771390376913)
            (19.91919191919192,0.8732771390376913)
            (19.95959595959596,0.8732771390376913)
            (20.0,0.8732771390376913)
        }
        ;
    \addplot[no marks, color={red}, line width={1.5}, style={opacity=0.67}, line cap={round}, forget plot={false}]
        coordinates {
            (20.0,0.8732771390378354)
            (20.04040404040404,0.8817492381160543)
            (20.08080808080808,0.8932494219827879)
            (20.12121212121212,0.9048699351993814)
            (20.161616161616163,0.9162325811598968)
            (20.2020202020202,0.9272187590311375)
            (20.242424242424242,0.9377850084311182)
            (20.282828282828284,0.947909133911049)
            (20.32323232323232,0.9575667703842546)
            (20.363636363636363,0.9667111883935107)
            (20.404040404040405,0.9752398572290163)
            (20.444444444444443,0.9829244118844551)
            (20.484848484848484,0.989268637150997)
            (20.525252525252526,0.9933101484171465)
            (20.565656565656564,0.9937771990095877)
            (20.606060606060606,0.9906755204023113)
            (20.646464646464647,0.9870112298593648)
            (20.68686868686869,0.9859209064646101)
            (20.727272727272727,0.9874809551334434)
            (20.767676767676768,0.9901676296736615)
            (20.80808080808081,0.9925969336562108)
            (20.848484848484848,0.9939768586714796)
            (20.88888888888889,0.9942514348301416)
            (20.92929292929293,0.9940561429926876)
            (20.96969696969697,0.9941790247713337)
            (21.01010101010101,0.9949236576191312)
            (21.050505050505052,0.9959848527312676)
            (21.09090909090909,0.9967072777994522)
            (21.13131313131313,0.996405976313811)
            (21.171717171717173,0.9947648144489734)
            (21.21212121212121,0.9922327509416057)
            (21.252525252525253,0.9898532268438196)
            (21.292929292929294,0.9884462121662609)
            (21.333333333333332,0.9881435744045872)
            (21.373737373737374,0.9886515929690599)
            (21.414141414141415,0.9896345976826135)
            (21.454545454545453,0.9908666616490698)
            (21.494949494949495,0.9922134129317648)
            (21.535353535353536,0.993565114518818)
            (21.575757575757574,0.9947836715208512)
            (21.616161616161616,0.9956830592490973)
            (21.656565656565657,0.9960486101454178)
            (21.696969696969695,0.9957040707616728)
            (21.737373737373737,0.9946250190620773)
            (21.77777777777778,0.9930373562618455)
            (21.818181818181817,0.9913791138383753)
            (21.858585858585858,0.9900963612779544)
            (21.8989898989899,0.9894418827914053)
            (21.939393939393938,0.9894366908840261)
            (21.97979797979798,0.9899565966704688)
            (22.02020202020202,0.9908266655949746)
            (22.060606060606062,0.9918711354689533)
            (22.1010101010101,0.9929271704261771)
            (22.141414141414142,0.9938442919540685)
            (22.181818181818183,0.9944851777786058)
            (22.22222222222222,0.9947372170272476)
            (22.262626262626263,0.9945389760541024)
            (22.303030303030305,0.9939154345764607)
            (22.343434343434343,0.9929991278756801)
            (22.383838383838384,0.9920073504506054)
            (22.424242424242426,0.9911714713772296)
            (22.464646464646464,0.990658147095405)
            (22.505050505050505,0.990530310031696)
            (22.545454545454547,0.9907575198471865)
            (22.585858585858585,0.9912506292743779)
            (22.626262626262626,0.9918948120040117)
            (22.666666666666668,0.9925711130258703)
            (22.707070707070706,0.993168658278552)
            (22.747474747474747,0.9935932771633509)
            (22.78787878787879,0.9937772181411785)
            (22.828282828282827,0.9936914135140763)
            (22.86868686868687,0.9933569974733111)
            (22.90909090909091,0.9928481645316294)
            (22.949494949494948,0.9922785046863545)
            (22.98989898989899,0.9917712113213385)
            (23.03030303030303,0.9914251552463539)
            (23.07070707070707,0.9912923600857934)
            (23.11111111111111,0.9913740105499781)
            (23.151515151515152,0.9916307890126975)
            (23.19191919191919,0.9919986816960998)
            (23.232323232323232,0.9924037550983931)
            (23.272727272727273,0.9927737470719792)
            (23.31313131313131,0.9930471057998619)
            (23.353535353535353,0.9931807103934484)
            (23.393939393939394,0.993156551248075)
            (23.434343434343436,0.9929859905796996)
            (23.474747474747474,0.9927089921779311)
            (23.515151515151516,0.992386263958529)
            (23.555555555555557,0.9920851081447786)
            (23.595959595959595,0.9918633221937287)
            (23.636363636363637,0.9917568472425314)
            (23.67676767676768,0.9917747682724742)
            (23.717171717171716,0.9919015493969287)
            (23.757575757575758,0.9921038284529752)
            (23.7979797979798,0.9923387737884226)
            (23.838383838383837,0.9925620807091613)
            (23.87878787878788,0.9927348661809646)
            (23.91919191919192,0.9928293015077118)
            (23.95959595959596,0.9928327516709341)
            (24.0,0.9927497940885535)
        }
        ;
    \addplot[no marks, color={black}, line width={1.5}, style={dotted, opacity=1}, line cap={round}, forget plot={false}]
        coordinates {
            (20.0,0.9923719611498081)
            (20.04040404040404,0.9923719611498081)
            (20.08080808080808,0.9923719611498081)
            (20.12121212121212,0.9923719611498081)
            (20.161616161616163,0.9923719611498081)
            (20.2020202020202,0.9923719611498081)
            (20.242424242424242,0.9923719611498081)
            (20.282828282828284,0.9923719611498081)
            (20.32323232323232,0.9923719611498081)
            (20.363636363636363,0.9923719611498081)
            (20.404040404040405,0.9923719611498081)
            (20.444444444444443,0.9923719611498081)
            (20.484848484848484,0.9923719611498081)
            (20.525252525252526,0.9923719611498081)
            (20.565656565656564,0.9923719611498081)
            (20.606060606060606,0.9923719611498081)
            (20.646464646464647,0.9923719611498081)
            (20.68686868686869,0.9923719611498081)
            (20.727272727272727,0.9923719611498081)
            (20.767676767676768,0.9923719611498081)
            (20.80808080808081,0.9923719611498081)
            (20.848484848484848,0.9923719611498081)
            (20.88888888888889,0.9923719611498081)
            (20.92929292929293,0.9923719611498081)
            (20.96969696969697,0.9923719611498081)
            (21.01010101010101,0.9923719611498081)
            (21.050505050505052,0.9923719611498081)
            (21.09090909090909,0.9923719611498081)
            (21.13131313131313,0.9923719611498081)
            (21.171717171717173,0.9923719611498081)
            (21.21212121212121,0.9923719611498081)
            (21.252525252525253,0.9923719611498081)
            (21.292929292929294,0.9923719611498081)
            (21.333333333333332,0.9923719611498081)
            (21.373737373737374,0.9923719611498081)
            (21.414141414141415,0.9923719611498081)
            (21.454545454545453,0.9923719611498081)
            (21.494949494949495,0.9923719611498081)
            (21.535353535353536,0.9923719611498081)
            (21.575757575757574,0.9923719611498081)
            (21.616161616161616,0.9923719611498081)
            (21.656565656565657,0.9923719611498081)
            (21.696969696969695,0.9923719611498081)
            (21.737373737373737,0.9923719611498081)
            (21.77777777777778,0.9923719611498081)
            (21.818181818181817,0.9923719611498081)
            (21.858585858585858,0.9923719611498081)
            (21.8989898989899,0.9923719611498081)
            (21.939393939393938,0.9923719611498081)
            (21.97979797979798,0.9923719611498081)
            (22.02020202020202,0.9923719611498081)
            (22.060606060606062,0.9923719611498081)
            (22.1010101010101,0.9923719611498081)
            (22.141414141414142,0.9923719611498081)
            (22.181818181818183,0.9923719611498081)
            (22.22222222222222,0.9923719611498081)
            (22.262626262626263,0.9923719611498081)
            (22.303030303030305,0.9923719611498081)
            (22.343434343434343,0.9923719611498081)
            (22.383838383838384,0.9923719611498081)
            (22.424242424242426,0.9923719611498081)
            (22.464646464646464,0.9923719611498081)
            (22.505050505050505,0.9923719611498081)
            (22.545454545454547,0.9923719611498081)
            (22.585858585858585,0.9923719611498081)
            (22.626262626262626,0.9923719611498081)
            (22.666666666666668,0.9923719611498081)
            (22.707070707070706,0.9923719611498081)
            (22.747474747474747,0.9923719611498081)
            (22.78787878787879,0.9923719611498081)
            (22.828282828282827,0.9923719611498081)
            (22.86868686868687,0.9923719611498081)
            (22.90909090909091,0.9923719611498081)
            (22.949494949494948,0.9923719611498081)
            (22.98989898989899,0.9923719611498081)
            (23.03030303030303,0.9923719611498081)
            (23.07070707070707,0.9923719611498081)
            (23.11111111111111,0.9923719611498081)
            (23.151515151515152,0.9923719611498081)
            (23.19191919191919,0.9923719611498081)
            (23.232323232323232,0.9923719611498081)
            (23.272727272727273,0.9923719611498081)
            (23.31313131313131,0.9923719611498081)
            (23.353535353535353,0.9923719611498081)
            (23.393939393939394,0.9923719611498081)
            (23.434343434343436,0.9923719611498081)
            (23.474747474747474,0.9923719611498081)
            (23.515151515151516,0.9923719611498081)
            (23.555555555555557,0.9923719611498081)
            (23.595959595959595,0.9923719611498081)
            (23.636363636363637,0.9923719611498081)
            (23.67676767676768,0.9923719611498081)
            (23.717171717171716,0.9923719611498081)
            (23.757575757575758,0.9923719611498081)
            (23.7979797979798,0.9923719611498081)
            (23.838383838383837,0.9923719611498081)
            (23.87878787878788,0.9923719611498081)
            (23.91919191919192,0.9923719611498081)
            (23.95959595959596,0.9923719611498081)
            (24.0,0.9923719611498081)
        }
        ;
    \nextgroupplot[width={320}, height={55}, xmin={0}, xmax={24.0}, xtick distance={8.0}, minor x tick num={1}, grid={both}, axis y line={left}, scaled y ticks={false}, y tick label style={{/pgf/number format/fixed}}, ymin={-0.1}, ymax={0.04}, ylabel={$n$}, xlabel={Time [ns]}, xlabel near ticks]
    \addplot[no marks, color={red}, line width={1.5}, style={opacity=0.67}, line cap={round}, forget plot={false}]
        coordinates {
            (0.0,0.031226408318433638)
            (0.04040404040404041,0.03122640821166202)
            (0.08080808080808081,0.031226408128730454)
            (0.12121212121212122,0.0312264080643344)
            (0.16161616161616163,0.03122640801434458)
            (0.20202020202020202,0.031226407975548032)
            (0.24242424242424243,0.031226407945445633)
            (0.2828282828282828,0.031226407922094336)
            (0.32323232323232326,0.031226407903983906)
            (0.36363636363636365,0.03122640788994091)
            (0.40404040404040403,0.031226407879053907)
            (0.4444444444444444,0.031226407870615164)
            (0.48484848484848486,0.03122640786407515)
            (0.5252525252525253,0.0312264078590075)
            (0.5656565656565656,0.031226407855081326)
            (0.6060606060606061,0.031226407852039947)
            (0.6464646464646465,0.031226407849684282)
            (0.6868686868686869,0.03122640784785995)
            (0.7272727272727273,0.031226407846447278)
            (0.7676767676767676,0.03122640784535349)
            (0.8080808080808081,0.031226407844506702)
            (0.8484848484848485,0.0312264078438512)
            (0.8888888888888888,0.031226407843343816)
            (0.9292929292929293,0.031226407842951148)
            (0.9696969696969697,0.031226407842647255)
            (1.0101010101010102,0.0312264078424121)
            (1.0505050505050506,0.031226407842230137)
            (1.0909090909090908,0.03122640784208935)
            (1.1313131313131313,0.03122640784198043)
            (1.1717171717171717,0.03122640784189617)
            (1.2121212121212122,0.031226407841830995)
            (1.2525252525252526,0.031226407841780573)
            (1.292929292929293,0.031226407841741573)
            (1.3333333333333333,0.031226407841711414)
            (1.3737373737373737,0.03122640784168809)
            (1.4141414141414141,0.031226407841670027)
            (1.4545454545454546,0.03122640784165606)
            (1.494949494949495,0.03122640784164526)
            (1.5353535353535352,0.03122640784163691)
            (1.5757575757575757,0.031226407841630454)
            (1.6161616161616161,0.031226407841625448)
            (1.6565656565656566,0.031226407841621628)
            (1.696969696969697,0.031226407841618595)
            (1.7373737373737375,0.031226407841616306)
            (1.7777777777777777,0.03122640784161452)
            (1.8181818181818181,0.03122640784161318)
            (1.8585858585858586,0.031226407841612177)
            (1.898989898989899,0.031226407841611476)
            (1.9393939393939394,0.031226407841610848)
            (1.97979797979798,0.031226407841610498)
            (2.0202020202020203,0.03122640784161015)
            (2.0606060606060606,0.0312264078416098)
            (2.101010101010101,0.03122640784160953)
            (2.1414141414141414,0.03122640784160953)
            (2.1818181818181817,0.03122640784160953)
            (2.2222222222222223,0.03122640784160953)
            (2.2626262626262625,0.03122640784160953)
            (2.303030303030303,0.03122640784160953)
            (2.3434343434343434,0.03122640784160953)
            (2.3838383838383836,0.03122640784160953)
            (2.4242424242424243,0.03122640784160953)
            (2.4646464646464645,0.03122640784160953)
            (2.505050505050505,0.03122640784160953)
            (2.5454545454545454,0.03122640784160953)
            (2.585858585858586,0.03122640784160953)
            (2.6262626262626263,0.03122640784160953)
            (2.6666666666666665,0.03122640784160953)
            (2.707070707070707,0.03122640784160953)
            (2.7474747474747474,0.03122640784160953)
            (2.787878787878788,0.03122640784160953)
            (2.8282828282828283,0.03122640784160953)
            (2.8686868686868685,0.03122640784160953)
            (2.909090909090909,0.03122640784160953)
            (2.9494949494949494,0.03122640784160953)
            (2.98989898989899,0.03122640784160953)
            (3.0303030303030303,0.03122640784160953)
            (3.0707070707070705,0.03122640784160953)
            (3.111111111111111,0.03122640784160953)
            (3.1515151515151514,0.03122640784160953)
            (3.191919191919192,0.03122640784160953)
            (3.2323232323232323,0.03122640784160953)
            (3.272727272727273,0.03122640784160953)
            (3.313131313131313,0.03122640784160953)
            (3.3535353535353534,0.03122640784160953)
            (3.393939393939394,0.03122640784160953)
            (3.4343434343434343,0.03122640784160953)
            (3.474747474747475,0.03122640784160953)
            (3.515151515151515,0.03122640784160953)
            (3.5555555555555554,0.03122640784160953)
            (3.595959595959596,0.03122640784160953)
            (3.6363636363636362,0.03122640784160953)
            (3.676767676767677,0.03122640784160953)
            (3.717171717171717,0.03122640784160953)
            (3.757575757575758,0.03122640784160953)
            (3.797979797979798,0.03122640784160953)
            (3.8383838383838382,0.03122640784160953)
            (3.878787878787879,0.03122640784160953)
            (3.919191919191919,0.03122640784160953)
            (3.95959595959596,0.03122640784160953)
            (4.0,0.03122640784160953)
        }
        ;
    \addplot[no marks, color={black}, line width={1.5}, style={dotted, opacity=1}, line cap={round}, forget plot={false}]
        coordinates {
            (0.0,0.03122640784160849)
            (0.04040404040404041,0.03122640784160849)
            (0.08080808080808081,0.03122640784160849)
            (0.12121212121212122,0.03122640784160849)
            (0.16161616161616163,0.03122640784160849)
            (0.20202020202020202,0.03122640784160849)
            (0.24242424242424243,0.03122640784160849)
            (0.2828282828282828,0.03122640784160849)
            (0.32323232323232326,0.03122640784160849)
            (0.36363636363636365,0.03122640784160849)
            (0.40404040404040403,0.03122640784160849)
            (0.4444444444444444,0.03122640784160849)
            (0.48484848484848486,0.03122640784160849)
            (0.5252525252525253,0.03122640784160849)
            (0.5656565656565656,0.03122640784160849)
            (0.6060606060606061,0.03122640784160849)
            (0.6464646464646465,0.03122640784160849)
            (0.6868686868686869,0.03122640784160849)
            (0.7272727272727273,0.03122640784160849)
            (0.7676767676767676,0.03122640784160849)
            (0.8080808080808081,0.03122640784160849)
            (0.8484848484848485,0.03122640784160849)
            (0.8888888888888888,0.03122640784160849)
            (0.9292929292929293,0.03122640784160849)
            (0.9696969696969697,0.03122640784160849)
            (1.0101010101010102,0.03122640784160849)
            (1.0505050505050506,0.03122640784160849)
            (1.0909090909090908,0.03122640784160849)
            (1.1313131313131313,0.03122640784160849)
            (1.1717171717171717,0.03122640784160849)
            (1.2121212121212122,0.03122640784160849)
            (1.2525252525252526,0.03122640784160849)
            (1.292929292929293,0.03122640784160849)
            (1.3333333333333333,0.03122640784160849)
            (1.3737373737373737,0.03122640784160849)
            (1.4141414141414141,0.03122640784160849)
            (1.4545454545454546,0.03122640784160849)
            (1.494949494949495,0.03122640784160849)
            (1.5353535353535352,0.03122640784160849)
            (1.5757575757575757,0.03122640784160849)
            (1.6161616161616161,0.03122640784160849)
            (1.6565656565656566,0.03122640784160849)
            (1.696969696969697,0.03122640784160849)
            (1.7373737373737375,0.03122640784160849)
            (1.7777777777777777,0.03122640784160849)
            (1.8181818181818181,0.03122640784160849)
            (1.8585858585858586,0.03122640784160849)
            (1.898989898989899,0.03122640784160849)
            (1.9393939393939394,0.03122640784160849)
            (1.97979797979798,0.03122640784160849)
            (2.0202020202020203,0.03122640784160849)
            (2.0606060606060606,0.03122640784160849)
            (2.101010101010101,0.03122640784160849)
            (2.1414141414141414,0.03122640784160849)
            (2.1818181818181817,0.03122640784160849)
            (2.2222222222222223,0.03122640784160849)
            (2.2626262626262625,0.03122640784160849)
            (2.303030303030303,0.03122640784160849)
            (2.3434343434343434,0.03122640784160849)
            (2.3838383838383836,0.03122640784160849)
            (2.4242424242424243,0.03122640784160849)
            (2.4646464646464645,0.03122640784160849)
            (2.505050505050505,0.03122640784160849)
            (2.5454545454545454,0.03122640784160849)
            (2.585858585858586,0.03122640784160849)
            (2.6262626262626263,0.03122640784160849)
            (2.6666666666666665,0.03122640784160849)
            (2.707070707070707,0.03122640784160849)
            (2.7474747474747474,0.03122640784160849)
            (2.787878787878788,0.03122640784160849)
            (2.8282828282828283,0.03122640784160849)
            (2.8686868686868685,0.03122640784160849)
            (2.909090909090909,0.03122640784160849)
            (2.9494949494949494,0.03122640784160849)
            (2.98989898989899,0.03122640784160849)
            (3.0303030303030303,0.03122640784160849)
            (3.0707070707070705,0.03122640784160849)
            (3.111111111111111,0.03122640784160849)
            (3.1515151515151514,0.03122640784160849)
            (3.191919191919192,0.03122640784160849)
            (3.2323232323232323,0.03122640784160849)
            (3.272727272727273,0.03122640784160849)
            (3.313131313131313,0.03122640784160849)
            (3.3535353535353534,0.03122640784160849)
            (3.393939393939394,0.03122640784160849)
            (3.4343434343434343,0.03122640784160849)
            (3.474747474747475,0.03122640784160849)
            (3.515151515151515,0.03122640784160849)
            (3.5555555555555554,0.03122640784160849)
            (3.595959595959596,0.03122640784160849)
            (3.6363636363636362,0.03122640784160849)
            (3.676767676767677,0.03122640784160849)
            (3.717171717171717,0.03122640784160849)
            (3.757575757575758,0.03122640784160849)
            (3.797979797979798,0.03122640784160849)
            (3.8383838383838382,0.03122640784160849)
            (3.878787878787879,0.03122640784160849)
            (3.919191919191919,0.03122640784160849)
            (3.95959595959596,0.03122640784160849)
            (4.0,0.03122640784160849)
        }
        ;
    \addplot[no marks, color={red}, line width={1.5}, style={opacity=0.67}, line cap={round}, forget plot={false}]
        coordinates {
            (4.0,0.03122640784160953)
            (4.040404040404041,0.029313127430995494)
            (4.08080808080808,0.02760577578714015)
            (4.121212121212121,0.026073747705524796)
            (4.161616161616162,0.024639225982933208)
            (4.202020202020202,0.02328740657268498)
            (4.242424242424242,0.022011412197287483)
            (4.282828282828283,0.020806019687310343)
            (4.3232323232323235,0.019666334625789567)
            (4.363636363636363,0.01858713573866565)
            (4.404040404040404,0.017562108835063674)
            (4.444444444444445,0.01658249063170669)
            (4.484848484848484,0.01563435992570221)
            (4.525252525252525,0.01469300146126529)
            (4.565656565656566,0.01371100473371834)
            (4.606060606060606,0.012593499652380298)
            (4.646464646464646,0.011150660933448438)
            (4.686868686868687,0.009029515135578616)
            (4.7272727272727275,0.005717997584570886)
            (4.767676767676767,0.0009636558465035884)
            (4.808080808080808,-0.004180417267569455)
            (4.848484848484849,-0.007265038559077353)
            (4.888888888888889,-0.006859759599751656)
            (4.929292929292929,-0.0040153800752069455)
            (4.96969696969697,-0.000653244593595703)
            (5.01010101010101,0.0020987993589500825)
            (5.05050505050505,0.0040016101943217254)
            (5.090909090909091,0.005186373836324561)
            (5.1313131313131315,0.005822326731590158)
            (5.171717171717172,0.006013712169516222)
            (5.212121212121212,0.0057942782459278076)
            (5.252525252525253,0.00515751133330673)
            (5.292929292929293,0.004117096405799659)
            (5.333333333333333,0.0027922306929684523)
            (5.373737373737374,0.0014573535716361225)
            (5.414141414141414,0.0004612964096410878)
            (5.454545454545454,3.763480713683582e-5)
            (5.494949494949495,0.0001872824652157148)
            (5.5353535353535355,0.0007354743369449653)
            (5.575757575757576,0.0014651968928443906)
            (5.616161616161616,0.0022045033604639686)
            (5.656565656565657,0.0028448691831005324)
            (5.696969696969697,0.003324968507673153)
            (5.737373737373737,0.0036108454056657468)
            (5.777777777777778,0.0036855948179798648)
            (5.818181818181818,0.0035505579588946826)
            (5.858585858585859,0.0032341152062485257)
            (5.898989898989899,0.002799065600137305)
            (5.9393939393939394,0.0023372308103558554)
            (5.97979797979798,0.0019465659904596869)
            (6.02020202020202,0.0017006153452651747)
            (6.0606060606060606,0.0016284500598095354)
            (6.101010101010101,0.0017149359839078529)
            (6.141414141414141,0.0019159189156488234)
            (6.181818181818182,0.0021763257836217805)
            (6.222222222222222,0.002443252736175186)
            (6.262626262626263,0.0026727848611752016)
            (6.303030303030303,0.002832894715132277)
            (6.343434343434343,0.0029049986432672656)
            (6.383838383838384,0.0028853256593385887)
            (6.424242424242424,0.002785580250960378)
            (6.4646464646464645,0.0026313857210510955)
            (6.505050505050505,0.0024573424620374165)
            (6.545454545454546,0.0022992217841224165)
            (6.585858585858586,0.0021857177323790613)
            (6.626262626262626,0.0021327234003341382)
            (6.666666666666667,0.0021417905517762187)
            (6.707070707070707,0.002202381438993634)
            (6.747474747474747,0.00229622070486489)
            (6.787878787878788,0.0024020124703850224)
            (6.828282828282828,0.0024994845875973633)
            (6.8686868686868685,0.002572425322894452)
            (6.909090909090909,0.002610716828896581)
            (6.94949494949495,0.002611372946913331)
            (6.98989898989899,0.0025784787977728854)
            (7.03030303030303,0.002521932115109454)
            (7.070707070707071,0.00245510253880472)
            (7.111111111111111,0.0023918717631339808)
            (7.151515151515151,0.0023437775855791633)
            (7.191919191919192,0.00231796930246878)
            (7.232323232323233,0.0023163812381751013)
            (7.2727272727272725,0.0023361175382801296)
            (7.313131313131313,0.0023707233242196758)
            (7.353535353535354,0.0024118962148372072)
            (7.393939393939394,0.0024512355246458875)
            (7.434343434343434,0.0024817396259374726)
            (7.474747474747475,0.0024988695668140856)
            (7.515151515151516,0.0025010761487399527)
            (7.555555555555555,0.0024897547335048014)
            (7.595959595959596,0.002468670246525444)
            (7.636363636363637,0.002442986994819365)
            (7.6767676767676765,0.002418119660394956)
            (7.717171717171717,0.002398657213510829)
            (7.757575757575758,0.002387579025330875)
            (7.797979797979798,0.002385891701187062)
            (7.838383838383838,0.0023927014285373667)
            (7.878787878787879,0.0024056396174099476)
            (7.91919191919192,0.0024215032425861974)
            (7.959595959595959,0.002436957843893064)
            (8.0,0.0024491687775119826)
        }
        ;
    \addplot[no marks, color={black}, line width={1.5}, style={dotted, opacity=1}, line cap={round}, forget plot={false}]
        coordinates {
            (4.0,0.002430100419405312)
            (4.040404040404041,0.002430100419405312)
            (4.08080808080808,0.002430100419405312)
            (4.121212121212121,0.002430100419405312)
            (4.161616161616162,0.002430100419405312)
            (4.202020202020202,0.002430100419405312)
            (4.242424242424242,0.002430100419405312)
            (4.282828282828283,0.002430100419405312)
            (4.3232323232323235,0.002430100419405312)
            (4.363636363636363,0.002430100419405312)
            (4.404040404040404,0.002430100419405312)
            (4.444444444444445,0.002430100419405312)
            (4.484848484848484,0.002430100419405312)
            (4.525252525252525,0.002430100419405312)
            (4.565656565656566,0.002430100419405312)
            (4.606060606060606,0.002430100419405312)
            (4.646464646464646,0.002430100419405312)
            (4.686868686868687,0.002430100419405312)
            (4.7272727272727275,0.002430100419405312)
            (4.767676767676767,0.002430100419405312)
            (4.808080808080808,0.002430100419405312)
            (4.848484848484849,0.002430100419405312)
            (4.888888888888889,0.002430100419405312)
            (4.929292929292929,0.002430100419405312)
            (4.96969696969697,0.002430100419405312)
            (5.01010101010101,0.002430100419405312)
            (5.05050505050505,0.002430100419405312)
            (5.090909090909091,0.002430100419405312)
            (5.1313131313131315,0.002430100419405312)
            (5.171717171717172,0.002430100419405312)
            (5.212121212121212,0.002430100419405312)
            (5.252525252525253,0.002430100419405312)
            (5.292929292929293,0.002430100419405312)
            (5.333333333333333,0.002430100419405312)
            (5.373737373737374,0.002430100419405312)
            (5.414141414141414,0.002430100419405312)
            (5.454545454545454,0.002430100419405312)
            (5.494949494949495,0.002430100419405312)
            (5.5353535353535355,0.002430100419405312)
            (5.575757575757576,0.002430100419405312)
            (5.616161616161616,0.002430100419405312)
            (5.656565656565657,0.002430100419405312)
            (5.696969696969697,0.002430100419405312)
            (5.737373737373737,0.002430100419405312)
            (5.777777777777778,0.002430100419405312)
            (5.818181818181818,0.002430100419405312)
            (5.858585858585859,0.002430100419405312)
            (5.898989898989899,0.002430100419405312)
            (5.9393939393939394,0.002430100419405312)
            (5.97979797979798,0.002430100419405312)
            (6.02020202020202,0.002430100419405312)
            (6.0606060606060606,0.002430100419405312)
            (6.101010101010101,0.002430100419405312)
            (6.141414141414141,0.002430100419405312)
            (6.181818181818182,0.002430100419405312)
            (6.222222222222222,0.002430100419405312)
            (6.262626262626263,0.002430100419405312)
            (6.303030303030303,0.002430100419405312)
            (6.343434343434343,0.002430100419405312)
            (6.383838383838384,0.002430100419405312)
            (6.424242424242424,0.002430100419405312)
            (6.4646464646464645,0.002430100419405312)
            (6.505050505050505,0.002430100419405312)
            (6.545454545454546,0.002430100419405312)
            (6.585858585858586,0.002430100419405312)
            (6.626262626262626,0.002430100419405312)
            (6.666666666666667,0.002430100419405312)
            (6.707070707070707,0.002430100419405312)
            (6.747474747474747,0.002430100419405312)
            (6.787878787878788,0.002430100419405312)
            (6.828282828282828,0.002430100419405312)
            (6.8686868686868685,0.002430100419405312)
            (6.909090909090909,0.002430100419405312)
            (6.94949494949495,0.002430100419405312)
            (6.98989898989899,0.002430100419405312)
            (7.03030303030303,0.002430100419405312)
            (7.070707070707071,0.002430100419405312)
            (7.111111111111111,0.002430100419405312)
            (7.151515151515151,0.002430100419405312)
            (7.191919191919192,0.002430100419405312)
            (7.232323232323233,0.002430100419405312)
            (7.2727272727272725,0.002430100419405312)
            (7.313131313131313,0.002430100419405312)
            (7.353535353535354,0.002430100419405312)
            (7.393939393939394,0.002430100419405312)
            (7.434343434343434,0.002430100419405312)
            (7.474747474747475,0.002430100419405312)
            (7.515151515151516,0.002430100419405312)
            (7.555555555555555,0.002430100419405312)
            (7.595959595959596,0.002430100419405312)
            (7.636363636363637,0.002430100419405312)
            (7.6767676767676765,0.002430100419405312)
            (7.717171717171717,0.002430100419405312)
            (7.757575757575758,0.002430100419405312)
            (7.797979797979798,0.002430100419405312)
            (7.838383838383838,0.002430100419405312)
            (7.878787878787879,0.002430100419405312)
            (7.91919191919192,0.002430100419405312)
            (7.959595959595959,0.002430100419405312)
            (8.0,0.002430100419405312)
        }
        ;
    \addplot[no marks, color={red}, line width={1.5}, style={opacity=0.67}, line cap={round}, forget plot={false}]
        coordinates {
            (8.0,0.0024491687775119826)
            (8.04040404040404,0.0014744577014223904)
            (8.080808080808081,-0.0005081901432348847)
            (8.121212121212121,-0.0005969248490227585)
            (8.16161616161616,-0.00041364256572158143)
            (8.202020202020202,-0.0002858102543553647)
            (8.242424242424242,-0.00020301467096231948)
            (8.282828282828282,-0.00014709261039368482)
            (8.323232323232324,-0.00010792273453158077)
            (8.363636363636363,-7.983845767327855e-5)
            (8.404040404040405,-5.9398661103929754e-5)
            (8.444444444444445,-4.437151044253158e-5)
            (8.484848484848484,-3.324469620642784e-5)
            (8.525252525252526,-2.4963143908261472e-5)
            (8.565656565656566,-1.8775666965300435e-5)
            (8.606060606060606,-1.4139517125634097e-5)
            (8.646464646464647,-1.0658250392482461e-5)
            (8.686868686868687,-8.039908753690183e-6)
            (8.727272727272727,-6.068145372640853e-6)
            (8.767676767676768,-4.581885105282346e-6)
            (8.808080808080808,-3.4607714307611814e-6)
            (8.848484848484848,-2.6146251088757067e-6)
            (8.88888888888889,-1.9757350361586785e-6)
            (8.929292929292929,-1.4931779446964622e-6)
            (8.969696969696969,-1.1286085011542071e-6)
            (9.01010101010101,-8.531249901765195e-7)
            (9.05050505050505,-6.449275539080819e-7)
            (9.090909090909092,-4.875638021177128e-7)
            (9.131313131313131,-3.686116909809376e-7)
            (9.171717171717171,-2.7868907144512723e-7)
            (9.212121212121213,-2.1070794916314504e-7)
            (9.252525252525253,-1.5931244922062107e-7)
            (9.292929292929292,-1.2045491451723112e-7)
            (9.333333333333334,-9.107600334622485e-8)
            (9.373737373737374,-6.886316368308622e-8)
            (9.414141414141413,-5.206821907145039e-8)
            (9.454545454545455,-3.936956262972999e-8)
            (9.494949494949495,-2.9768029324834784e-8)
            (9.535353535353535,-2.250820351381618e-8)
            (9.575757575757576,-1.701894156026082e-8)
            (9.616161616161616,-1.2868413397597743e-8)
            (9.656565656565656,-9.730116355102457e-9)
            (9.696969696969697,-7.357182068733402e-9)
            (9.737373737373737,-5.562952007518374e-9)
            (9.777777777777779,-4.206291670118939e-9)
            (9.818181818181818,-3.180487229197466e-9)
            (9.858585858585858,-2.4048504989181174e-9)
            (9.8989898989899,-1.8183715522516258e-9)
            (9.93939393939394,-1.3749194874419163e-9)
            (9.97979797979798,-1.0396136585678857e-9)
            (10.02020202020202,-7.860799872573461e-10)
            (10.06060606060606,-5.943763826953535e-10)
            (10.1010101010101,-4.494241211718441e-10)
            (10.141414141414142,-3.398217989736395e-10)
            (10.181818181818182,-2.5694851511576737e-10)
            (10.222222222222221,-1.942857782133451e-10)
            (10.262626262626263,-1.4690477497108526e-10)
            (10.303030303030303,-1.1107870762674326e-10)
            (10.343434343434344,-8.398964350366847e-11)
            (10.383838383838384,-6.350686145434723e-11)
            (10.424242424242424,-4.801927417447926e-11)
            (10.464646464646465,-3.6308685931092856e-11)
            (10.505050505050505,-2.7453988570790306e-11)
            (10.545454545454545,-2.075871224708436e-11)
            (10.585858585858587,-1.569622866929535e-11)
            (10.626262626262626,-1.1868343572281713e-11)
            (10.666666666666666,-8.973977633650928e-12)
            (10.707070707070708,-6.785468656296304e-12)
            (10.747474747474747,-5.1306783671567364e-12)
            (10.787878787878787,-3.879442369819686e-12)
            (10.828282828282829,-2.93335143922107e-12)
            (10.868686868686869,-2.2179861973355286e-12)
            (10.909090909090908,-1.677077038315603e-12)
            (10.94949494949495,-1.2680786308120618e-12)
            (10.98989898989899,-9.588264368806558e-13)
            (11.030303030303031,-7.249951189967436e-13)
            (11.070707070707071,-5.481893314930281e-13)
            (11.11111111111111,-4.144968302866147e-13)
            (11.151515151515152,-3.134073385419123e-13)
            (11.191919191919192,-2.3696469436801203e-13)
            (11.232323232323232,-1.7917175570038393e-13)
            (11.272727272727273,-1.3547148175731044e-13)
            (11.313131313131313,-1.024268154347009e-13)
            (11.353535353535353,-7.744101216646774e-14)
            (11.393939393939394,-5.855536044189914e-14)
            (11.434343434343434,-4.427566843861426e-14)
            (11.474747474747474,-3.3476604982407826e-14)
            (11.515151515151516,-2.531337744138179e-14)
            (11.555555555555555,-1.9140440277292002e-14)
            (11.595959595959595,-1.4473396666369027e-14)
            (11.636363636363637,-1.0946908505868126e-14)
            (11.676767676767676,-8.275984292152782e-15)
            (11.717171717171718,-6.255562288991084e-15)
            (11.757575757575758,-4.728420762371171e-15)
            (11.797979797979798,-3.5708625810184795e-15)
            (11.83838383838384,-2.6974875309261523e-15)
            (11.878787878787879,-2.037534098866961e-15)
            (11.919191919191919,-1.5388184293488432e-15)
            (11.95959595959596,-1.1605611425176445e-15)
            (12.0,-8.729706709233508e-16)
        }
        ;
    \addplot[no marks, color={black}, line width={1.5}, style={dotted, opacity=1}, line cap={round}, forget plot={false}]
        coordinates {
            (8.0,5.012964096508993e-17)
            (8.04040404040404,5.012964096508993e-17)
            (8.080808080808081,5.012964096508993e-17)
            (8.121212121212121,5.012964096508993e-17)
            (8.16161616161616,5.012964096508993e-17)
            (8.202020202020202,5.012964096508993e-17)
            (8.242424242424242,5.012964096508993e-17)
            (8.282828282828282,5.012964096508993e-17)
            (8.323232323232324,5.012964096508993e-17)
            (8.363636363636363,5.012964096508993e-17)
            (8.404040404040405,5.012964096508993e-17)
            (8.444444444444445,5.012964096508993e-17)
            (8.484848484848484,5.012964096508993e-17)
            (8.525252525252526,5.012964096508993e-17)
            (8.565656565656566,5.012964096508993e-17)
            (8.606060606060606,5.012964096508993e-17)
            (8.646464646464647,5.012964096508993e-17)
            (8.686868686868687,5.012964096508993e-17)
            (8.727272727272727,5.012964096508993e-17)
            (8.767676767676768,5.012964096508993e-17)
            (8.808080808080808,5.012964096508993e-17)
            (8.848484848484848,5.012964096508993e-17)
            (8.88888888888889,5.012964096508993e-17)
            (8.929292929292929,5.012964096508993e-17)
            (8.969696969696969,5.012964096508993e-17)
            (9.01010101010101,5.012964096508993e-17)
            (9.05050505050505,5.012964096508993e-17)
            (9.090909090909092,5.012964096508993e-17)
            (9.131313131313131,5.012964096508993e-17)
            (9.171717171717171,5.012964096508993e-17)
            (9.212121212121213,5.012964096508993e-17)
            (9.252525252525253,5.012964096508993e-17)
            (9.292929292929292,5.012964096508993e-17)
            (9.333333333333334,5.012964096508993e-17)
            (9.373737373737374,5.012964096508993e-17)
            (9.414141414141413,5.012964096508993e-17)
            (9.454545454545455,5.012964096508993e-17)
            (9.494949494949495,5.012964096508993e-17)
            (9.535353535353535,5.012964096508993e-17)
            (9.575757575757576,5.012964096508993e-17)
            (9.616161616161616,5.012964096508993e-17)
            (9.656565656565656,5.012964096508993e-17)
            (9.696969696969697,5.012964096508993e-17)
            (9.737373737373737,5.012964096508993e-17)
            (9.777777777777779,5.012964096508993e-17)
            (9.818181818181818,5.012964096508993e-17)
            (9.858585858585858,5.012964096508993e-17)
            (9.8989898989899,5.012964096508993e-17)
            (9.93939393939394,5.012964096508993e-17)
            (9.97979797979798,5.012964096508993e-17)
            (10.02020202020202,5.012964096508993e-17)
            (10.06060606060606,5.012964096508993e-17)
            (10.1010101010101,5.012964096508993e-17)
            (10.141414141414142,5.012964096508993e-17)
            (10.181818181818182,5.012964096508993e-17)
            (10.222222222222221,5.012964096508993e-17)
            (10.262626262626263,5.012964096508993e-17)
            (10.303030303030303,5.012964096508993e-17)
            (10.343434343434344,5.012964096508993e-17)
            (10.383838383838384,5.012964096508993e-17)
            (10.424242424242424,5.012964096508993e-17)
            (10.464646464646465,5.012964096508993e-17)
            (10.505050505050505,5.012964096508993e-17)
            (10.545454545454545,5.012964096508993e-17)
            (10.585858585858587,5.012964096508993e-17)
            (10.626262626262626,5.012964096508993e-17)
            (10.666666666666666,5.012964096508993e-17)
            (10.707070707070708,5.012964096508993e-17)
            (10.747474747474747,5.012964096508993e-17)
            (10.787878787878787,5.012964096508993e-17)
            (10.828282828282829,5.012964096508993e-17)
            (10.868686868686869,5.012964096508993e-17)
            (10.909090909090908,5.012964096508993e-17)
            (10.94949494949495,5.012964096508993e-17)
            (10.98989898989899,5.012964096508993e-17)
            (11.030303030303031,5.012964096508993e-17)
            (11.070707070707071,5.012964096508993e-17)
            (11.11111111111111,5.012964096508993e-17)
            (11.151515151515152,5.012964096508993e-17)
            (11.191919191919192,5.012964096508993e-17)
            (11.232323232323232,5.012964096508993e-17)
            (11.272727272727273,5.012964096508993e-17)
            (11.313131313131313,5.012964096508993e-17)
            (11.353535353535353,5.012964096508993e-17)
            (11.393939393939394,5.012964096508993e-17)
            (11.434343434343434,5.012964096508993e-17)
            (11.474747474747474,5.012964096508993e-17)
            (11.515151515151516,5.012964096508993e-17)
            (11.555555555555555,5.012964096508993e-17)
            (11.595959595959595,5.012964096508993e-17)
            (11.636363636363637,5.012964096508993e-17)
            (11.676767676767676,5.012964096508993e-17)
            (11.717171717171718,5.012964096508993e-17)
            (11.757575757575758,5.012964096508993e-17)
            (11.797979797979798,5.012964096508993e-17)
            (11.83838383838384,5.012964096508993e-17)
            (11.878787878787879,5.012964096508993e-17)
            (11.919191919191919,5.012964096508993e-17)
            (11.95959595959596,5.012964096508993e-17)
            (12.0,5.012964096508993e-17)
        }
        ;
    \addplot[no marks, color={red}, line width={1.5}, style={opacity=0.67}, line cap={round}, forget plot={false}]
        coordinates {
            (12.0,-8.729706709233508e-16)
            (12.04040404040404,-7.580985454696512e-16)
            (12.080808080808081,-7.117055959885697e-16)
            (12.121212121212121,-6.716618111523308e-16)
            (12.16161616161616,-6.341660860781326e-16)
            (12.202020202020202,-5.986821175136096e-16)
            (12.242424242424242,-5.650361714923697e-16)
            (12.282828282828282,-5.330246223636281e-16)
            (12.323232323232324,-5.023923543799472e-16)
            (12.363636363636363,-4.730329769082719e-16)
            (12.404040404040405,-4.44647394511736e-16)
            (12.444444444444445,-4.167784167033078e-16)
            (12.484848484848484,-3.8874413875704515e-16)
            (12.525252525252526,-3.6021746579937753e-16)
            (12.565656565656566,-3.2999981099866386e-16)
            (12.606060606060606,-2.941267120328986e-16)
            (12.646464646464647,-2.4624192256937685e-16)
            (12.686868686868687,-1.7643368729981912e-16)
            (12.727272727272727,-7.024263299309228e-17)
            (12.767676767676768,7.805109279171564e-17)
            (12.808080808080808,2.5392189407748357e-16)
            (12.848484848484848,3.8183062846352715e-16)
            (12.88888888888889,3.642049271665285e-16)
            (12.929292929292929,2.423816099323918e-16)
            (12.969696969696969,9.27030466590113e-17)
            (13.01010101010101,-2.3752694554563677e-17)
            (13.05050505050505,-8.813420769475214e-17)
            (13.090909090909092,-1.0856820534841939e-16)
            (13.131313131313131,-1.0678096959449468e-16)
            (13.171717171717171,-8.739388561722276e-17)
            (13.212121212121213,-5.549671163930104e-17)
            (13.252525252525253,-1.7507699286741544e-17)
            (13.292929292929292,1.8526542909479595e-17)
            (13.333333333333334,5.2691864397290013e-17)
            (13.373737373737374,7.45853998976824e-17)
            (13.414141414141413,6.278602597784566e-17)
            (13.454545454545455,3.128046140247253e-17)
            (13.494949494949495,2.0547068705899877e-18)
            (13.535353535353535,-2.1919984064446752e-17)
            (13.575757575757576,-3.983629332444876e-17)
            (13.616161616161616,-5.479962323803514e-17)
            (13.656565656565656,-5.2625754641802217e-17)
            (13.696969696969697,-4.526961137651524e-17)
            (13.737373737373737,-3.8535661505947996e-17)
            (13.777777777777779,-3.217704342235814e-17)
            (13.818181818181818,-2.6123565545886433e-17)
            (13.858585858585858,-2.035095992752126e-17)
            (13.8989898989899,-1.484291394624932e-17)
            (13.93939393939394,-9.599547980126945e-18)
            (13.97979797979798,-4.648349571698622e-18)
            (14.02020202020202,3.0728214831919594e-20)
            (14.06060606060606,4.3548935994141325e-18)
            (14.1010101010101,8.3618786327442e-18)
            (14.141414141414142,1.2046758013302428e-17)
            (14.181818181818182,1.5465126281604145e-17)
            (14.222222222222221,1.8619467378848962e-17)
            (14.262626262626263,2.1567587112913736e-17)
            (14.303030303030303,2.432073022824333e-17)
            (14.343434343434344,2.694499423595429e-17)
            (14.383838383838384,2.932727956363232e-17)
            (14.424242424242424,3.028549035037778e-17)
            (14.464646464646465,3.117437807334018e-17)
            (14.505050505050505,3.202459882179363e-17)
            (14.545454545454545,3.284469419157116e-17)
            (14.585858585858587,3.366148513993387e-17)
            (14.626262626262626,3.4392482178314294e-17)
            (14.666666666666666,3.5068539650594314e-17)
            (14.707070707070708,3.5673304788865014e-17)
            (14.747474747474747,3.6217053925599316e-17)
            (14.787878787878787,3.672961440781887e-17)
            (14.828282828282829,3.7197894853860346e-17)
            (14.868686868686869,3.7643185517087106e-17)
            (14.909090909090908,3.8040185674473764e-17)
            (14.94949494949495,3.844267587345594e-17)
            (14.98989898989899,3.882494504832269e-17)
            (15.030303030303031,3.9170779429191674e-17)
            (15.070707070707071,3.9494164658637506e-17)
            (15.11111111111111,3.980367616541429e-17)
            (15.151515151515152,4.010417389412113e-17)
            (15.191919191919192,4.041719242118755e-17)
            (15.232323232323232,4.0664411899080273e-17)
            (15.272727272727273,4.090703590618621e-17)
            (15.313131313131313,4.109720983449001e-17)
            (15.353535353535353,4.132610793820614e-17)
            (15.393939393939394,4.150026837648468e-17)
            (15.434343434343434,4.164542722820511e-17)
            (15.474747474747474,4.181782593693981e-17)
            (15.515151515151516,4.201387031229038e-17)
            (15.555555555555555,4.2157019584369605e-17)
            (15.595959595959595,4.234014260692663e-17)
            (15.636363636363637,4.248785579331595e-17)
            (15.676767676767676,4.26125960203928e-17)
            (15.717171717171718,4.272914802041021e-17)
            (15.757575757575758,4.283944505632294e-17)
            (15.797979797979798,4.294175414079778e-17)
            (15.83838383838384,4.302378374578564e-17)
            (15.878787878787879,4.3117575499112434e-17)
            (15.919191919191919,4.318934808574423e-17)
            (15.95959595959596,4.328582337276525e-17)
            (16.0,4.269429310336811e-17)
        }
        ;
    \addplot[no marks, color={black}, line width={1.5}, style={dotted, opacity=1}, line cap={round}, forget plot={false}]
        coordinates {
            (12.0,0.0)
            (12.04040404040404,0.0)
            (12.080808080808081,0.0)
            (12.121212121212121,0.0)
            (12.16161616161616,0.0)
            (12.202020202020202,0.0)
            (12.242424242424242,0.0)
            (12.282828282828282,0.0)
            (12.323232323232324,0.0)
            (12.363636363636363,0.0)
            (12.404040404040405,0.0)
            (12.444444444444445,0.0)
            (12.484848484848484,0.0)
            (12.525252525252526,0.0)
            (12.565656565656566,0.0)
            (12.606060606060606,0.0)
            (12.646464646464647,0.0)
            (12.686868686868687,0.0)
            (12.727272727272727,0.0)
            (12.767676767676768,0.0)
            (12.808080808080808,0.0)
            (12.848484848484848,0.0)
            (12.88888888888889,0.0)
            (12.929292929292929,0.0)
            (12.969696969696969,0.0)
            (13.01010101010101,0.0)
            (13.05050505050505,0.0)
            (13.090909090909092,0.0)
            (13.131313131313131,0.0)
            (13.171717171717171,0.0)
            (13.212121212121213,0.0)
            (13.252525252525253,0.0)
            (13.292929292929292,0.0)
            (13.333333333333334,0.0)
            (13.373737373737374,0.0)
            (13.414141414141413,0.0)
            (13.454545454545455,0.0)
            (13.494949494949495,0.0)
            (13.535353535353535,0.0)
            (13.575757575757576,0.0)
            (13.616161616161616,0.0)
            (13.656565656565656,0.0)
            (13.696969696969697,0.0)
            (13.737373737373737,0.0)
            (13.777777777777779,0.0)
            (13.818181818181818,0.0)
            (13.858585858585858,0.0)
            (13.8989898989899,0.0)
            (13.93939393939394,0.0)
            (13.97979797979798,0.0)
            (14.02020202020202,0.0)
            (14.06060606060606,0.0)
            (14.1010101010101,0.0)
            (14.141414141414142,0.0)
            (14.181818181818182,0.0)
            (14.222222222222221,0.0)
            (14.262626262626263,0.0)
            (14.303030303030303,0.0)
            (14.343434343434344,0.0)
            (14.383838383838384,0.0)
            (14.424242424242424,0.0)
            (14.464646464646465,0.0)
            (14.505050505050505,0.0)
            (14.545454545454545,0.0)
            (14.585858585858587,0.0)
            (14.626262626262626,0.0)
            (14.666666666666666,0.0)
            (14.707070707070708,0.0)
            (14.747474747474747,0.0)
            (14.787878787878787,0.0)
            (14.828282828282829,0.0)
            (14.868686868686869,0.0)
            (14.909090909090908,0.0)
            (14.94949494949495,0.0)
            (14.98989898989899,0.0)
            (15.030303030303031,0.0)
            (15.070707070707071,0.0)
            (15.11111111111111,0.0)
            (15.151515151515152,0.0)
            (15.191919191919192,0.0)
            (15.232323232323232,0.0)
            (15.272727272727273,0.0)
            (15.313131313131313,0.0)
            (15.353535353535353,0.0)
            (15.393939393939394,0.0)
            (15.434343434343434,0.0)
            (15.474747474747474,0.0)
            (15.515151515151516,0.0)
            (15.555555555555555,0.0)
            (15.595959595959595,0.0)
            (15.636363636363637,0.0)
            (15.676767676767676,0.0)
            (15.717171717171718,0.0)
            (15.757575757575758,0.0)
            (15.797979797979798,0.0)
            (15.83838383838384,0.0)
            (15.878787878787879,0.0)
            (15.919191919191919,0.0)
            (15.95959595959596,0.0)
            (16.0,0.0)
        }
        ;
    \addplot[no marks, color={red}, line width={1.5}, style={opacity=0.67}, line cap={round}, forget plot={false}]
        coordinates {
            (16.0,4.269429310336811e-17)
            (16.04040404040404,-0.0279819936083766)
            (16.08080808080808,-0.06615682551458907)
            (16.12121212121212,-0.07264122678622044)
            (16.161616161616163,-0.07276805078161581)
            (16.2020202020202,-0.07327624127186952)
            (16.242424242424242,-0.07454899272911145)
            (16.282828282828284,-0.07614822299294151)
            (16.32323232323232,-0.0777439480111146)
            (16.363636363636363,-0.07916026909315564)
            (16.404040404040405,-0.08031991935675244)
            (16.444444444444443,-0.08120455700588683)
            (16.484848484848484,-0.08183199286076433)
            (16.525252525252526,-0.08224158472470583)
            (16.565656565656564,-0.08248293953403193)
            (16.606060606060606,-0.08260659954330007)
            (16.646464646464647,-0.08265711142413666)
            (16.68686868686869,-0.08266906792070312)
            (16.727272727272727,-0.08266607813378145)
            (16.767676767676768,-0.08266193273456861)
            (16.80808080808081,-0.08266293189107857)
            (16.848484848484848,-0.08267046135154173)
            (16.88888888888889,-0.08268323013792284)
            (16.92929292929293,-0.08269891610353389)
            (16.96969696969697,-0.08271520031651698)
            (17.01010101010101,-0.08273029507394988)
            (17.050505050505052,-0.0827431120510437)
            (17.09090909090909,-0.08275321111523883)
            (17.13131313131313,-0.08276064254314697)
            (17.171717171717173,-0.08276576153321295)
            (17.21212121212121,-0.08276906244796911)
            (17.252525252525253,-0.08277105506302085)
            (17.292929292929294,-0.0827721874565834)
            (17.333333333333332,-0.0827728096233275)
            (17.373737373737374,-0.08277316710267088)
            (17.414141414141415,-0.0827734131692375)
            (17.454545454545453,-0.08277362978166311)
            (17.494949494949495,-0.0827738501698729)
            (17.535353535353536,-0.08277407871794265)
            (17.575757575757574,-0.08277430612940376)
            (17.616161616161616,-0.08277451952597113)
            (17.656565656565657,-0.08277470812810829)
            (17.696969696969695,-0.08277486561529304)
            (17.737373737373737,-0.0827749903284442)
            (17.77777777777778,-0.08277508431525692)
            (17.818181818181817,-0.08277515195903491)
            (17.858585858585858,-0.08277519866140373)
            (17.8989898989899,-0.08277522982001688)
            (17.939393939393938,-0.08277525017531141)
            (17.97979797979798,-0.0827752634965697)
            (18.02020202020202,-0.08277527252661813)
            (18.060606060606062,-0.082775279091487)
            (18.1010101010101,-0.08277528429141741)
            (18.141414141414142,-0.08277528871048145)
            (18.181818181818183,-0.08277529260515631)
            (18.22222222222222,-0.08277529605231747)
            (18.262626262626263,-0.08277529905198532)
            (18.303030303030305,-0.0827753015894415)
            (18.343434343434343,-0.0827753036658362)
            (18.383838383838384,-0.08277530530743106)
            (18.424242424242426,-0.08277530656251526)
            (18.464646464646464,-0.08277530749290334)
            (18.505050505050505,-0.08277530816459677)
            (18.545454545454547,-0.0827753086401387)
            (18.585858585858585,-0.08277530897364828)
            (18.626262626262626,-0.0827753092085193)
            (18.666666666666668,-0.08277530937723565)
            (18.707070707070706,-0.08277530950257433)
            (18.747474747474747,-0.08277530959950687)
            (18.78787878787879,-0.08277530967726153)
            (18.828282828282827,-0.08277530974119643)
            (18.86868686868687,-0.08277530979430194)
            (18.90909090909091,-0.0827753098382846)
            (18.949494949494948,-0.0827753098742659)
            (18.98989898989899,-0.08277530990317347)
            (19.03030303030303,-0.08277530992591788)
            (19.07070707070707,-0.08277530994343438)
            (19.11111111111111,-0.08277530995665777)
            (19.151515151515152,-0.08277530996647345)
            (19.19191919191919,-0.08277530997367323)
            (19.232323232323232,-0.08277530997892607)
            (19.272727272727273,-0.08277530998276823)
            (19.31313131313131,-0.08277530998560871)
            (19.353535353535353,-0.08277530998774564)
            (19.393939393939394,-0.08277530998938712)
            (19.434343434343436,-0.0827753099906735)
            (19.474747474747474,-0.08277530999169713)
            (19.515151515151516,-0.08277530999251856)
            (19.555555555555557,-0.0827753099931786)
            (19.595959595959595,-0.08277530999370619)
            (19.636363636363637,-0.08277530999412405)
            (19.67676767676768,-0.08277530999445105)
            (19.717171717171716,-0.08277530999470353)
            (19.757575757575758,-0.08277530999489616)
            (19.7979797979798,-0.08277530999504154)
            (19.838383838383837,-0.08277530999515044)
            (19.87878787878788,-0.08277530999523172)
            (19.91919191919192,-0.0827753099952925)
            (19.95959595959596,-0.08277530999533814)
            (20.0,-0.08277530999537275)
        }
        ;
    \addplot[no marks, color={black}, line width={1.5}, style={dotted, opacity=1}, line cap={round}, forget plot={false}]
        coordinates {
            (16.0,-0.08277530999549679)
            (16.04040404040404,-0.08277530999549679)
            (16.08080808080808,-0.08277530999549679)
            (16.12121212121212,-0.08277530999549679)
            (16.161616161616163,-0.08277530999549679)
            (16.2020202020202,-0.08277530999549679)
            (16.242424242424242,-0.08277530999549679)
            (16.282828282828284,-0.08277530999549679)
            (16.32323232323232,-0.08277530999549679)
            (16.363636363636363,-0.08277530999549679)
            (16.404040404040405,-0.08277530999549679)
            (16.444444444444443,-0.08277530999549679)
            (16.484848484848484,-0.08277530999549679)
            (16.525252525252526,-0.08277530999549679)
            (16.565656565656564,-0.08277530999549679)
            (16.606060606060606,-0.08277530999549679)
            (16.646464646464647,-0.08277530999549679)
            (16.68686868686869,-0.08277530999549679)
            (16.727272727272727,-0.08277530999549679)
            (16.767676767676768,-0.08277530999549679)
            (16.80808080808081,-0.08277530999549679)
            (16.848484848484848,-0.08277530999549679)
            (16.88888888888889,-0.08277530999549679)
            (16.92929292929293,-0.08277530999549679)
            (16.96969696969697,-0.08277530999549679)
            (17.01010101010101,-0.08277530999549679)
            (17.050505050505052,-0.08277530999549679)
            (17.09090909090909,-0.08277530999549679)
            (17.13131313131313,-0.08277530999549679)
            (17.171717171717173,-0.08277530999549679)
            (17.21212121212121,-0.08277530999549679)
            (17.252525252525253,-0.08277530999549679)
            (17.292929292929294,-0.08277530999549679)
            (17.333333333333332,-0.08277530999549679)
            (17.373737373737374,-0.08277530999549679)
            (17.414141414141415,-0.08277530999549679)
            (17.454545454545453,-0.08277530999549679)
            (17.494949494949495,-0.08277530999549679)
            (17.535353535353536,-0.08277530999549679)
            (17.575757575757574,-0.08277530999549679)
            (17.616161616161616,-0.08277530999549679)
            (17.656565656565657,-0.08277530999549679)
            (17.696969696969695,-0.08277530999549679)
            (17.737373737373737,-0.08277530999549679)
            (17.77777777777778,-0.08277530999549679)
            (17.818181818181817,-0.08277530999549679)
            (17.858585858585858,-0.08277530999549679)
            (17.8989898989899,-0.08277530999549679)
            (17.939393939393938,-0.08277530999549679)
            (17.97979797979798,-0.08277530999549679)
            (18.02020202020202,-0.08277530999549679)
            (18.060606060606062,-0.08277530999549679)
            (18.1010101010101,-0.08277530999549679)
            (18.141414141414142,-0.08277530999549679)
            (18.181818181818183,-0.08277530999549679)
            (18.22222222222222,-0.08277530999549679)
            (18.262626262626263,-0.08277530999549679)
            (18.303030303030305,-0.08277530999549679)
            (18.343434343434343,-0.08277530999549679)
            (18.383838383838384,-0.08277530999549679)
            (18.424242424242426,-0.08277530999549679)
            (18.464646464646464,-0.08277530999549679)
            (18.505050505050505,-0.08277530999549679)
            (18.545454545454547,-0.08277530999549679)
            (18.585858585858585,-0.08277530999549679)
            (18.626262626262626,-0.08277530999549679)
            (18.666666666666668,-0.08277530999549679)
            (18.707070707070706,-0.08277530999549679)
            (18.747474747474747,-0.08277530999549679)
            (18.78787878787879,-0.08277530999549679)
            (18.828282828282827,-0.08277530999549679)
            (18.86868686868687,-0.08277530999549679)
            (18.90909090909091,-0.08277530999549679)
            (18.949494949494948,-0.08277530999549679)
            (18.98989898989899,-0.08277530999549679)
            (19.03030303030303,-0.08277530999549679)
            (19.07070707070707,-0.08277530999549679)
            (19.11111111111111,-0.08277530999549679)
            (19.151515151515152,-0.08277530999549679)
            (19.19191919191919,-0.08277530999549679)
            (19.232323232323232,-0.08277530999549679)
            (19.272727272727273,-0.08277530999549679)
            (19.31313131313131,-0.08277530999549679)
            (19.353535353535353,-0.08277530999549679)
            (19.393939393939394,-0.08277530999549679)
            (19.434343434343436,-0.08277530999549679)
            (19.474747474747474,-0.08277530999549679)
            (19.515151515151516,-0.08277530999549679)
            (19.555555555555557,-0.08277530999549679)
            (19.595959595959595,-0.08277530999549679)
            (19.636363636363637,-0.08277530999549679)
            (19.67676767676768,-0.08277530999549679)
            (19.717171717171716,-0.08277530999549679)
            (19.757575757575758,-0.08277530999549679)
            (19.7979797979798,-0.08277530999549679)
            (19.838383838383837,-0.08277530999549679)
            (19.87878787878788,-0.08277530999549679)
            (19.91919191919192,-0.08277530999549679)
            (19.95959595959596,-0.08277530999549679)
            (20.0,-0.08277530999549679)
        }
        ;
    \addplot[no marks, color={red}, line width={1.5}, style={opacity=0.67}, line cap={round}, forget plot={false}]
        coordinates {
            (20.0,-0.08277530999537275)
            (20.04040404040404,-0.07743110167705854)
            (20.08080808080808,-0.07218632991191438)
            (20.12121212121212,-0.06774125420761652)
            (20.161616161616163,-0.06374473203490509)
            (20.2020202020202,-0.060051408843938656)
            (20.242424242424242,-0.05659056670809192)
            (20.282828282828284,-0.05331537684485241)
            (20.32323232323232,-0.05018012603146873)
            (20.363636363636363,-0.047120890689283136)
            (20.404040404040405,-0.04402372655160588)
            (20.444444444444443,-0.04065770609607119)
            (20.484848484848484,-0.03653872648286627)
            (20.525252525252526,-0.03074172913193228)
            (20.565656565656564,-0.022072564823412327)
            (20.606060606060606,-0.010662607499104722)
            (20.646464646464647,0.00032315321178365985)
            (20.68686868686869,0.00755057383324878)
            (20.727272727272727,0.010629886843098305)
            (20.767676767676768,0.010587028230029017)
            (20.80808080808081,0.008203042916528333)
            (20.848484848484848,0.003939086172466657)
            (20.88888888888889,-0.0015728784256586737)
            (20.92929292929293,-0.007276349257498737)
            (20.96969696969697,-0.01205208405853663)
            (21.01010101010101,-0.015230636105333048)
            (21.050505050505052,-0.016612486536159307)
            (21.09090909090909,-0.01616574402113167)
            (21.13131313131313,-0.013884684621810112)
            (21.171717171717173,-0.01001643562175635)
            (21.21212121212121,-0.005433772079765706)
            (21.252525252525253,-0.001474233291185775)
            (21.292929292929294,0.0008699314583066069)
            (21.333333333333332,0.0014144376281764789)
            (21.373737373737374,0.0005225654407753674)
            (21.414141414141415,-0.001287863155258397)
            (21.454545454545453,-0.0035366471280791965)
            (21.494949494949495,-0.00583218562045887)
            (21.535353535353536,-0.007873164400850483)
            (21.575757575757574,-0.009432318261392826)
            (21.616161616161616,-0.010333623200525827)
            (21.656565656565657,-0.01044264255914627)
            (21.696969696969695,-0.009697864912377563)
            (21.737373737373737,-0.00819271018293839)
            (21.77777777777778,-0.006250032202672884)
            (21.818181818181817,-0.004368158630385349)
            (21.858585858585858,-0.0030110435660173685)
            (21.8989898989899,-0.002411953939572526)
            (21.939393939393938,-0.002547829236721578)
            (21.97979797979798,-0.003241420711236359)
            (22.02020202020202,-0.0042696480087316335)
            (22.060606060606062,-0.005423088854280703)
            (22.1010101010101,-0.0065239489305777216)
            (22.141414141414142,-0.007424763490451965)
            (22.181818181818183,-0.008004919438493352)
            (22.22222222222222,-0.008176083242311104)
            (22.262626262626263,-0.007902132322744185)
            (22.303030303030305,-0.007228489968913903)
            (22.343434343434343,-0.00629885146797396)
            (22.383838383838384,-0.005330355393157811)
            (22.424242424242426,-0.004543965834040718)
            (22.464646464646464,-0.004089666490615365)
            (22.505050505050505,-0.004012902667011129)
            (22.545454545454547,-0.004269848793833727)
            (22.585858585858585,-0.004764999478078007)
            (22.626262626262626,-0.0053847493753153754)
            (22.666666666666668,-0.00601757613780772)
            (22.707070707070706,-0.006563763010984777)
            (22.747474747474747,-0.0069411920403984395)
            (22.78787878787879,-0.007092474079324445)
            (22.828282828282827,-0.006995240712362229)
            (22.86868686868687,-0.006672507187757219)
            (22.90909090909091,-0.006195310842774417)
            (22.949494949494948,-0.00566982401852586)
            (22.98989898989899,-0.005209275763037177)
            (23.03030303030303,-0.004902359256688898)
            (23.07070707070707,-0.0047930682790282625)
            (23.11111111111111,-0.00487842984150977)
            (23.151515151515152,-0.005119491531269628)
            (23.19191919191919,-0.005456656764163896)
            (23.232323232323232,-0.005823149673177044)
            (23.272727272727273,-0.006154886933831871)
            (23.31313131313131,-0.006397810753803086)
            (23.353535353535353,-0.006514233912204845)
            (23.393939393939394,-0.0064886629889044384)
            (23.434343434343436,-0.006331793929462911)
            (23.474747474747474,-0.006080057421404153)
            (23.515151515151516,-0.005788581053770058)
            (23.555555555555557,-0.005518220073188054)
            (23.595959595959595,-0.005320780550496679)
            (23.636363636363637,-0.005227854639885236)
            (23.67676767676768,-0.005246606108085766)
            (23.717171717171716,-0.005362225275715286)
            (23.757575757575758,-0.00554436977385881)
            (23.7979797979798,-0.0057547304054468085)
            (23.838383838383837,-0.005954018233471115)
            (23.87878787878788,-0.006107860509725358)
            (23.91919191919192,-0.006191631735709018)
            (23.95959595959596,-0.006194107392315185)
            (24.0,-0.006119361272152099)
        }
        ;
    \addplot[no marks, color={black}, line width={1.5}, style={dotted, opacity=1}, line cap={round}, forget plot={false}]
        coordinates {
            (20.0,-0.005781670985734515)
            (20.04040404040404,-0.005781670985734515)
            (20.08080808080808,-0.005781670985734515)
            (20.12121212121212,-0.005781670985734515)
            (20.161616161616163,-0.005781670985734515)
            (20.2020202020202,-0.005781670985734515)
            (20.242424242424242,-0.005781670985734515)
            (20.282828282828284,-0.005781670985734515)
            (20.32323232323232,-0.005781670985734515)
            (20.363636363636363,-0.005781670985734515)
            (20.404040404040405,-0.005781670985734515)
            (20.444444444444443,-0.005781670985734515)
            (20.484848484848484,-0.005781670985734515)
            (20.525252525252526,-0.005781670985734515)
            (20.565656565656564,-0.005781670985734515)
            (20.606060606060606,-0.005781670985734515)
            (20.646464646464647,-0.005781670985734515)
            (20.68686868686869,-0.005781670985734515)
            (20.727272727272727,-0.005781670985734515)
            (20.767676767676768,-0.005781670985734515)
            (20.80808080808081,-0.005781670985734515)
            (20.848484848484848,-0.005781670985734515)
            (20.88888888888889,-0.005781670985734515)
            (20.92929292929293,-0.005781670985734515)
            (20.96969696969697,-0.005781670985734515)
            (21.01010101010101,-0.005781670985734515)
            (21.050505050505052,-0.005781670985734515)
            (21.09090909090909,-0.005781670985734515)
            (21.13131313131313,-0.005781670985734515)
            (21.171717171717173,-0.005781670985734515)
            (21.21212121212121,-0.005781670985734515)
            (21.252525252525253,-0.005781670985734515)
            (21.292929292929294,-0.005781670985734515)
            (21.333333333333332,-0.005781670985734515)
            (21.373737373737374,-0.005781670985734515)
            (21.414141414141415,-0.005781670985734515)
            (21.454545454545453,-0.005781670985734515)
            (21.494949494949495,-0.005781670985734515)
            (21.535353535353536,-0.005781670985734515)
            (21.575757575757574,-0.005781670985734515)
            (21.616161616161616,-0.005781670985734515)
            (21.656565656565657,-0.005781670985734515)
            (21.696969696969695,-0.005781670985734515)
            (21.737373737373737,-0.005781670985734515)
            (21.77777777777778,-0.005781670985734515)
            (21.818181818181817,-0.005781670985734515)
            (21.858585858585858,-0.005781670985734515)
            (21.8989898989899,-0.005781670985734515)
            (21.939393939393938,-0.005781670985734515)
            (21.97979797979798,-0.005781670985734515)
            (22.02020202020202,-0.005781670985734515)
            (22.060606060606062,-0.005781670985734515)
            (22.1010101010101,-0.005781670985734515)
            (22.141414141414142,-0.005781670985734515)
            (22.181818181818183,-0.005781670985734515)
            (22.22222222222222,-0.005781670985734515)
            (22.262626262626263,-0.005781670985734515)
            (22.303030303030305,-0.005781670985734515)
            (22.343434343434343,-0.005781670985734515)
            (22.383838383838384,-0.005781670985734515)
            (22.424242424242426,-0.005781670985734515)
            (22.464646464646464,-0.005781670985734515)
            (22.505050505050505,-0.005781670985734515)
            (22.545454545454547,-0.005781670985734515)
            (22.585858585858585,-0.005781670985734515)
            (22.626262626262626,-0.005781670985734515)
            (22.666666666666668,-0.005781670985734515)
            (22.707070707070706,-0.005781670985734515)
            (22.747474747474747,-0.005781670985734515)
            (22.78787878787879,-0.005781670985734515)
            (22.828282828282827,-0.005781670985734515)
            (22.86868686868687,-0.005781670985734515)
            (22.90909090909091,-0.005781670985734515)
            (22.949494949494948,-0.005781670985734515)
            (22.98989898989899,-0.005781670985734515)
            (23.03030303030303,-0.005781670985734515)
            (23.07070707070707,-0.005781670985734515)
            (23.11111111111111,-0.005781670985734515)
            (23.151515151515152,-0.005781670985734515)
            (23.19191919191919,-0.005781670985734515)
            (23.232323232323232,-0.005781670985734515)
            (23.272727272727273,-0.005781670985734515)
            (23.31313131313131,-0.005781670985734515)
            (23.353535353535353,-0.005781670985734515)
            (23.393939393939394,-0.005781670985734515)
            (23.434343434343436,-0.005781670985734515)
            (23.474747474747474,-0.005781670985734515)
            (23.515151515151516,-0.005781670985734515)
            (23.555555555555557,-0.005781670985734515)
            (23.595959595959595,-0.005781670985734515)
            (23.636363636363637,-0.005781670985734515)
            (23.67676767676768,-0.005781670985734515)
            (23.717171717171716,-0.005781670985734515)
            (23.757575757575758,-0.005781670985734515)
            (23.7979797979798,-0.005781670985734515)
            (23.838383838383837,-0.005781670985734515)
            (23.87878787878788,-0.005781670985734515)
            (23.91919191919192,-0.005781670985734515)
            (23.95959595959596,-0.005781670985734515)
            (24.0,-0.005781670985734515)
        }
        ;
\end{groupplot}
\end{tikzpicture}


==> nn.tikz <==
\begin{tikzpicture}

    % Layers are at x-coordinate locations of 0, 3, and 6
    % Neurons are at y-coordinate locations of 0, 1, 2, 3, 4, and 5

    % Input (I), Hidden (J), and Output (K) layer centered at x-coordinates of 0, 3, and 6, respectively
    \draw[draw=black, line width=1.2pt, fill=cyan!30, rounded corners=5mm] (-0.5,-0.5) rectangle (0.5,5.5);
    \draw[draw=black, line width=1.2pt, fill=purple!30, rounded corners=5mm] (2.5,-0.5) rectangle (3.5,5.5);
    \draw[draw=black, line width=1.2pt, fill=cyan!30, rounded corners=5mm] (5.5,-0.5) rectangle (6.5,5.5);
    % annotate layers
    \node[above, align=center] at (0,5.7) {Input layer\\$I$};
    \node[above, align=center] at (3,5.7) {Hidden layer\\$J$};
    \node[above, align=center] at (6,5.7) {Output layer\\$K$};

    % Arrows between the layers
    \begin{scope}[thick,decoration={
        markings,
        mark=at position 0.37 with {\arrow{Latex[round]}}}
        ] 
        % lines from layer Input layer I to Hidden layer J
        \draw[postaction={decorate}] (0,0) -- (3, 0);
        \draw[postaction={decorate}] (0,0) -- (3, 2);
        \draw[postaction={decorate}] (0,2) -- (3, 0);
        \draw[postaction={decorate}] (0,2) -- (3, 2);
        \draw[postaction={decorate}] (0,2) -- (3, 4);
        \draw[postaction={decorate}] (0,4) -- (3, 2);
        \draw[postaction={decorate}] (0,4) -- (3, 4);
        \draw[postaction={decorate}] (0,4) -- (3, 5);
        \draw[postaction={decorate}] (0,5) -- (3, 4);
        \draw[postaction={decorate}] (0,5) -- (3, 5);
        % lines from Hidden layer J to Output layer K
        \draw[postaction={decorate}] (3,0) -- (6, 0);
        \draw[postaction={decorate}] (3,0) -- (6, 2);
        \draw[postaction={decorate}] (3,2) -- (6, 0);
        \draw[postaction={decorate}] (3,2) -- (6, 2);
        \draw[postaction={decorate}] (3,2) -- (6, 4);
        \draw[postaction={decorate}] (3,4) -- (6, 2);
        \draw[postaction={decorate}] (3,4) -- (6, 4);
        \draw[postaction={decorate}] (3,4) -- (6, 5);
        \draw[postaction={decorate}] (3,5) -- (6, 4);
        \draw[postaction={decorate}] (3,5) -- (6, 5);
    \end{scope}
    % external field arrows to Hidden layer J
    \begin{scope}[line width=1.8pt, blue!60, decoration={
        markings,
        mark=at position 0.75 with {\arrow{Latex}}}
        ] 
        \draw[postaction={decorate}] (2.3,0.7) -- (3, 0);
        \draw[postaction={decorate}] (2.3,2.7) -- (3, 2);
        \draw[postaction={decorate}] (2.3,4.7) -- (3, 4);
        \draw[postaction={decorate}] (2.3,5.7) -- (3, 5);
    \end{scope}
    % Output lines
    \begin{scope}[thick, decoration={
        markings,
        mark=at position 1.0 with {\arrow{Latex[round]}}}
        ] 
        \draw[postaction={decorate}] (6,0) -- (7,0);
        \draw[postaction={decorate}] (6,2) -- (7,2);
        \draw[postaction={decorate}] (6,4) -- (7,4);
        \draw[postaction={decorate}] (6,5) -- (7,5);
    \end{scope}

    % Input (I) layer neurons
    \draw[draw=gray, line width=1.2pt, fill=cyan!10] (0,5) circle [radius=0.35] node {$1$};
    \draw[draw=gray, line width=1.2pt, fill=cyan!10] (0,4) circle [radius=0.35] node {$2$};
    \draw[draw=none] (0,3) circle [radius=0.35] node {$\vdots$};
    \draw[draw=gray, line width=1.2pt, fill=cyan!10] (0,2) circle [radius=0.35] node {$N_i$};
    \draw[draw=none] (0,1) circle [radius=0.35] node {$\vdots$};
    \draw[draw=gray, line width=1.2pt, fill=cyan!10] (0,0) circle [radius=0.35] node {$i_0$};

    % Hidden (J) layer neurons
    \draw[draw=gray, line width=1.2pt, fill=purple!10] (3,5) circle [radius=0.35] node {$1$};
    \draw[draw=gray, line width=1.2pt, fill=purple!10] (3,4) circle [radius=0.35] node {$2$};
    \draw[draw=none] (3,3) circle [radius=0.35] node {$\vdots$};
    \draw[draw=gray, line width=1.2pt, fill=purple!10] (3,2) circle [radius=0.35] node {$N_j$};
    \draw[draw=none] (3,1) circle [radius=0.35] node {$\vdots$};
    \draw[draw=gray, line width=1.2pt, fill=purple!10] (3,0) circle [radius=0.35] node {$j_0$};

    % Output (K) layer neurons
    \draw[draw=gray, line width=1.2pt, fill=cyan!10] (6,5) circle [radius=0.35] node {$1$};
    \draw[draw=gray, line width=1.2pt, fill=cyan!10] (6,4) circle [radius=0.35] node {$2$};
    \draw[draw=none] (6,3) circle [radius=0.35] node {$\vdots$};
    \draw[draw=gray, line width=1.2pt, fill=cyan!10] (6,2) circle [radius=0.35] node {$N_k$};
    \draw[draw=none] (6,1) circle [radius=0.35] node {$\vdots$};
    \draw[draw=gray, line width=1.2pt, fill=cyan!10] (6,0) circle [radius=0.35] node {$k_0$};

    % annotate electric fields
    \node[above, align=left] at (1.5,2) {$E_i^{\left( I \right) }$};
    \node[above, align=left] at (4.5,2) {$E_j^{\left( J \right) }$};
    \node[above, align=left] at (7.22,2) {$E_k^{\left( K \right) }$};
    \node[above, align=right] at (2.4,2.7) {$E_j^{\left( \textrm{ext} \right) }$};


\end{tikzpicture}

